PlanE: Representation Learning over Planar Graphs

Graph neural networks are prominent models for representation learning over graphs, where the idea is to iteratively compute representations of nodes of an input graph through a series of transformations in such a way that the learned graph function is isomorphism invariant on graphs, which makes the learned representations graph invariants. On the other hand, it is well-known that graph invariants learned by these class of models are incomplete: there are pairs of non-isomorphic graphs which cannot be distinguished by standard graph neural networks. This is unsurprising given the computational difficulty of graph isomorphism testing on general graphs, but the situation begs to differ for special graph classes, for which efficient graph isomorphism testing algorithms are known, such as planar graphs. The goal of this work is to design architectures for efficiently learning complete invariants of planar graphs. Inspired by the classical planar graph isomorphism algorithm of Hopcroft and Tarjan, we propose PlanE as a framework for planar representation learning. PlanE includes architectures which can learn complete invariants over planar graphs while remaining practically scalable. We empirically validate the strong performance of the resulting model architectures on well-known planar graph benchmarks, achieving multiple state-of-the-art results.

==> figures/cc_distb.tex <==
%https://tex.stackexchange.com/questions/57484/is-there-a-way-to-control-whitespace-around-a-tikz-picture
%\trimbox{0cm 0cm -1cm 0cm}{ 
\begin{tikzpicture}
\begin{axis}[scale=1 , ymin=0, ymax=4500, xmin=0, xmax=1,  minor y tick num = 5, area style, xlabel= Normalized CC, ylabel=\# Graphs, ytick={1000, 2000, 3000, 4000}, yticklabels={1k,2k,3k,4k}]
\addplot+[ybar interval,mark=no] plot coordinates {(0, 0) (0.01, 2750) (0.02, 0) (0.03, 706) (0.04, 0) (0.05, 2309) (0.06, 0) (0.07, 997) (0.08, 3603) (0.09, 0) (0.10, 1967) (0.11, 1794) (0.12, 0) (0.13, 1791) (0.14, 0) (0.15, 3243) (0.16, 0) (0.17, 2942) (0.18, 0) (0.19, 2611) (0.20, 0) (0.21, 2812) (0.22, 0) (0.23, 2305) (0.24, 0) (0.25, 0) (0.26, 2677) (0.27, 0) (0.28, 2245) (0.29, 0) (0.30, 0) (0.31, 1812) (0.32, 0) (0.33, 0) (0.34, 1831) (0.35, 0) (0.36, 0) (0.37, 1587) (0.38, 0) (0.39, 0) (0.40, 1446) (0.41, 0) (0.42, 0) (0.43, 1215) (0.44, 0) (0.45, 0) (0.46, 0) (0.47, 796) (0.48, 0) (0.49, 0) (0.50, 0) (0.51, 844) (0.52, 0) (0.53, 0) (0.54, 0) (0.55, 428) (0.56, 0) (0.57, 0) (0.58, 426) (0.59, 0) (0.60, 341) (0.61, 0) (0.62, 743) (0.63, 0) (0.64, 0) (0.65, 632) (0.66, 0) (0.67, 0) (0.68, 0) (0.69, 0) (0.70, 1296) (0.71, 0) (0.72, 0) (0.73, 241) (0.74, 0) (0.75, 0) (0.76, 894) (0.77, 0) (0.78, 0) (0.79, 0) (0.80, 338) (0.81, 0) (0.82, 0) (0.83, 483) (0.84, 0) (0.85, 0) (0.86, 463) (0.87, 0) (0.88, 0) (0.89, 0) (0.90, 609) (0.91, 0) (0.92, 0) (0.93, 0) (0.94, 470) (0.95, 0) (0.96, 0) (0.97, 0) (0.98, 361) (0.99, 0) (1.00, 0)};
\end{axis}
%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}
%}
\vspace{-0.5cm}

==> figures/scatter_gcn.tex <==
% Credit: https://tex.stackexchange.com/questions/77861/how-to-plot-a-scatterplot-in-pgfplots
\begin{tikzpicture}[scale=0.9]
\begin{axis}[scatter/classes={a={mark=x, ultra thin, mark size = 0.5, draw=black, opacity=1}}, scale=0.5, minor y tick num = 5, area style, minor x tick num = 5, xlabel= Normalized CC, ylabel= Predicted CC, title=GCN]
\addplot [color=red, domain=0:1, mark=none, line width=1pt] {1*\x};  % Ideal line
\addplot[scatter,only marks, scatter src=explicit symbolic]%
table[meta=label] {
x y label
0.282352984 0.258080304 a
0.012244917 0.1755009 a
0.189473659 0.213675112 a
0.081818216 0.104044162 a
0.012244917 0.105291732 a
0.169230819 0.329131812 a
0.11428576 0.213505343 a
0.367741913 0.393376082 a
0.081818216 0.102291174 a
0.05217392 0.140880376 a
0.131707311 0.209663525 a
0.210810781 0.211251169 a
0.05217392 0.074216105 a
0.282352984 0.258010983 a
0.05217392 0.073289081 a
0.900000036 0.395866305 a
0.210810781 0.212241292 a
0.434482813 0.25359416 a
0.150000036 0.316614538 a
0.210810781 0.14040029 a
0.169230819 0.174616694 a
0.066666715 0.211961865 a
0.434482813 0.253699392 a
0.471428603 0.381048799 a
0.233333379 0.261491537 a
0.169230819 0.254283011 a
0.081818216 0.102182589 a
0.233333379 0.209515572 a
0.400000036 0.387039512 a
0.169230819 0.175540924 a
0.11428576 0.142081469 a
0.282352984 0.469757378 a
0.169230819 0.258278638 a
0.337500006 0.385259718 a
0.337500006 0.46465683 a
0.11428576 0.212641448 a
0.066666715 0.103404395 a
0.624489844 0.104923189 a
0.309090942 0.323260605 a
0.131707311 0.139207095 a
0.282352984 0.255629897 a
0.189473659 0.141627476 a
0.704347789 0.139813527 a
0.337500006 0.260846138 a
0.828571439 0.213596702 a
0.012244917 0.104839832 a
0.150000036 0.175821498 a
0.189473659 0.175446704 a
0.05217392 0.213497415 a
0.795348883 0.255966187 a
0.704347789 0.211098194 a
0.233333379 0.209521398 a
0.400000036 0.256424546 a
0.400000036 0.3881751 a
0.337500006 0.538888991 a
0.257142901 0.260199815 a
0.11428576 0.17518267 a
0.257142901 0.174692512 a
0.012244917 0.177129507 a
0.649999976 0.176185519 a
0.012244917 0.054205671 a
0.097674467 0.145558357 a
0.282352984 0.208913684 a
0.828571439 0.141943827 a
0.337500006 0.321061671 a
0.081818216 0.175245911 a
0.169230819 0.173995867 a
0.189473659 0.141488433 a
0.309090942 0.32375586 a
0.257142901 0.209913447 a
0.233333379 0.139531597 a
0.05217392 0.037751973 a
0.471428603 0.385990709 a
0.210810781 0.212960586 a
0.169230819 0.175060406 a
0.189473659 0.174923792 a
0.210810781 0.212350726 a
0.081818216 0.052908443 a
0.471428603 0.396288484 a
0.282352984 0.324085236 a
0.828571439 0.213885784 a
0.169230819 0.258369893 a
0.05217392 0.141608804 a
0.11428576 0.213398203 a
0.704347789 0.140204027 a
0.05217392 0.141774833 a
0.257142901 0.258649737 a
0.257142901 0.314654261 a
0.763636351 0.175283492 a
0.169230819 0.174545527 a
0.337500006 0.263671488 a
0.05217392 0.213554174 a
0.233333379 0.209877357 a
0.189473659 0.211284459 a
0.367741913 0.260380745 a
0.11428576 0.175570592 a
0.11428576 0.213521913 a
0.282352984 0.174342051 a
0.05217392 0.073948517 a
0.282352984 0.256914169 a
0.169230819 0.174366683 a
0.282352984 0.25816676 a
0.025000013 0.076557659 a
0.599999964 0.468543231 a
0.097674467 0.100858614 a
0.081818216 0.261061698 a
0.150000036 0.259958923 a
0.169230819 0.102251247 a
0.081818216 0.104749292 a
0.55384618 0.534189761 a
0.863414526 0.212305084 a
0.938461542 0.260401368 a
0.257142901 0.389745981 a
0.309090942 0.210705861 a
0.763636351 0.175596818 a
0.257142901 0.258043766 a
0.081818216 0.05343248 a
0.169230819 0.101479001 a
0.55384618 0.534066081 a
0.131707311 0.211155102 a
0.189473659 0.326014996 a
0.282352984 0.469757378 a
0.282352984 0.256749213 a
0.081818216 0.101317205 a
0.576470613 0.038424447 a
0.150000036 0.175366715 a
0.337500006 0.46438238 a
0.400000036 0.390397608 a
0.233333379 0.210125804 a
0.11428576 0.212683663 a
0.066666715 0.073444299 a
0.309090942 0.254558146 a
0.150000036 0.138267294 a
0.576470613 0.14178066 a
0.189473659 0.213255197 a
0.066666715 0.105015509 a
0.210810781 0.323833853 a
0.309090942 0.32487464 a
0.169230819 0.174850091 a
0.11428576 0.073610768 a
0.11428576 0.213764459 a
0.733333349 0.175349668 a
0.763636351 0.102256812 a
0.081818216 0.102762185 a
0.150000036 0.174936458 a
0.400000036 0.389175773 a
0.367741913 0.391744852 a
0.012244917 0.176668018 a
0.282352984 0.256329954 a
0.257142901 0.174746707 a
0.081818216 0.104288489 a
0.012244917 0.027471378 a
0.863414526 0.211331874 a
0.210810781 0.138919547 a
0.434482813 0.322234303 a
0.012244917 0.176433876 a
0.367741913 0.393790096 a
0.763636351 0.175717622 a
0.863414526 0.210739344 a
0.169230819 0.175471947 a
0.150000036 0.175655693 a
0.081818216 0.102770403 a
0.400000036 0.390383154 a
0.828571439 0.174846858 a
0.05217392 0.141682968 a
0.012244917 0.10396871 a
0.210810781 0.265853763 a
0.169230819 0.101263769 a
0.131707311 0.21153529 a
0.169230819 0.102170512 a
0.282352984 0.388342977 a
0.097674467 0.175292194 a
0.337500006 0.394282281 a
0.367741913 0.395676523 a
0.150000036 0.104091838 a
0.05217392 0.14130871 a
0.900000036 0.261937499 a
0.210810781 0.323588282 a
0.434482813 0.255299002 a
0.210810781 0.211413011 a
0.150000036 0.176373124 a
0.233333379 0.2635113 a
0.189473659 0.141425341 a
0.257142901 0.174818352 a
0.337500006 0.253360659 a
0.150000036 0.139180809 a
0.150000036 0.260740608 a
0.704347789 0.142864302 a
0.51111114 0.054521676 a
0.012244917 0.103987373 a
0.434482813 0.321053594 a
0.763636351 0.175274372 a
0.624489844 0.10330753 a
0.863414526 0.211264193 a
0.733333349 0.140733227 a
0.624489844 0.054569185 a
0.282352984 0.174034566 a
0.763636351 0.1756832 a
0.081818216 0.175306916 a
0.11428576 0.143710166 a
0.012244917 0.103720471 a
0.257142901 0.174586073 a
0.210810781 0.318997353 a
0.900000036 0.17611295 a
0.150000036 0.1752031 a
0.189473659 0.212595657 a
0.189473659 0.140505314 a
0.210810781 0.267259151 a
0.097674467 0.100765534 a
0.012244917 0.053905502 a
0.434482813 0.38758567 a
0.282352984 0.255408376 a
0.097674467 0.175391912 a
0.025000013 0.102173366 a
0.081818216 0.174808636 a
0.025000013 0.053745274 a
0.081818216 0.10286472 a
0.282352984 0.174149737 a
0.081818216 0.102682374 a
0.189473659 0.21227558 a
0.282352984 0.25630942 a
0.05217392 0.213306919 a
0.704347789 0.14087373 a
0.05217392 0.14091067 a
0.309090942 0.324310154 a
0.169230819 0.174739167 a
0.097674467 0.074765265 a
0.150000036 0.174744383 a
0.367741913 0.395822823 a
0.05217392 0.142115027 a
0.210810781 0.211119235 a
0.189473659 0.254104763 a
0.210810781 0.211498216 a
0.367741913 0.312970906 a
0.150000036 0.259547204 a
0.704347789 0.074660331 a
0.233333379 0.319631487 a
0.150000036 0.17452246 a
0.150000036 0.103768043 a
0.05217392 0.074691869 a
0.624489844 0.10419143 a
0.012244917 0.104646623 a
0.624489844 0.176668018 a
0.55384618 0.472902745 a
0.257142901 0.390299767 a
0.400000036 0.391533077 a
0.05217392 0.142869443 a
0.257142901 0.260837615 a
0.257142901 0.393155068 a
0.367741913 0.318594933 a
0.400000036 0.257592976 a
0.150000036 0.103386231 a
0.012244917 0.054057743 a
0.097674467 0.102187783 a
0.012244917 0.103521787 a
0.900000036 0.392646134 a
0.337500006 0.210114717 a
0.576470613 0.214289576 a
0.795348883 0.174971282 a
0.282352984 0.173758566 a
0.309090942 0.211393148 a
0.863414526 0.139513731 a
0.150000036 0.175341725 a
0.150000036 0.17574577 a
0.097674467 0.10145817 a
0.337500006 0.464788049 a
0.11428576 0.142368942 a
0.309090942 0.251463026 a
0.150000036 0.260896355 a
0.282352984 0.174351886 a
0.012244917 0.053752065 a
0.210810781 0.211279392 a
0.733333349 0.141406149 a
0.337500006 0.25242269 a
0.337500006 0.322044134 a
0.210810781 0.211215228 a
0.131707311 0.140254721 a
0.150000036 0.175963834 a
0.012244917 0.054076008 a
0.337500006 0.318165958 a
0.704347789 0.21120438 a
0.624489844 0.103707403 a
0.337500006 0.319887102 a
0.337500006 0.385475129 a
0.210810781 0.210254863 a
0.434482813 0.322130352 a
0.081818216 0.102561437 a
0.400000036 0.257618099 a
0.367741913 0.260921985 a
0.05217392 0.07350792 a
0.257142901 0.25854075 a
0.337500006 0.253963053 a
0.900000036 0.527368009 a
0.150000036 0.137347624 a
0.05217392 0.141854778 a
0.05217392 0.074385501 a
0.169230819 0.257492602 a
0.704347789 0.21140714 a
0.066666715 0.139800459 a
0.704347789 0.14279446 a
0.233333379 0.211145416 a
0.576470613 0.214256391 a
0.05217392 0.141100138 a
0.282352984 0.389002204 a
0.210810781 0.140332848 a
0.150000036 0.103251718 a
0.097674467 0.213395849 a
0.066666715 0.139958575 a
0.131707311 0.140987054 a
0.282352984 0.257570475 a
0.11428576 0.074529104 a
0.150000036 0.138816223 a
0.11428576 0.14126116 a
0.210810781 0.211106628 a
0.233333379 0.209703073 a
0.05217392 0.211299956 a
0.012244917 0.104521409 a
0.233333379 0.209540606 a
0.599999964 0.384383827 a
0.282352984 0.39083606 a
0.05217392 0.073769905 a
0.337500006 0.260419518 a
0.367741913 0.39170292 a
0.11428576 0.141342998 a
0.309090942 0.251210988 a
0.257142901 0.261093795 a
0.150000036 0.175591141 a
0.012244917 0.053790398 a
0.309090942 0.399774134 a
0.763636351 0.176078439 a
0.257142901 0.258770019 a
0.025000013 0.102214597 a
0.150000036 0.137336195 a
0.11428576 0.213331774 a
0.938461542 0.174892157 a
0.189473659 0.141717181 a
0.400000036 0.312664688 a
0.938461542 0.255630732 a
0.400000036 0.389850378 a
0.131707311 0.140354425 a
0.11428576 0.074410357 a
0.189473659 0.256894499 a
0.097674467 0.101983957 a
0.576470613 0.075297229 a
0.169230819 0.102103047 a
0.210810781 0.31894365 a
0.189473659 0.142962888 a
0.763636351 0.1750689 a
0.189473659 0.174804553 a
0.367741913 0.259404182 a
0.066666715 0.139352873 a
0.900000036 0.261267006 a
0.367741913 0.317940116 a
0.189473659 0.256188124 a
0.233333379 0.214889482 a
0.400000036 0.258344024 a
0.081818216 0.175904378 a
0.05217392 0.073927581 a
0.400000036 0.314348102 a
0.081818216 0.175191626 a
0.131707311 0.210975528 a
0.828571439 0.143554598 a
0.471428603 0.462691307 a
0.131707311 0.074049316 a
0.150000036 0.175005734 a
0.081818216 0.175519258 a
0.210810781 0.211848214 a
0.169230819 0.174862161 a
0.169230819 0.173757479 a
0.704347789 0.14185065 a
0.012244917 0.053905524 a
0.471428603 0.321625143 a
0.097674467 0.100384355 a
0.081818216 0.052329235 a
0.210810781 0.211663947 a
0.337500006 0.253455311 a
0.863414526 0.210346222 a
0.257142901 0.25963062 a
0.189473659 0.2138796 a
0.233333379 0.210583314 a
0.150000036 0.176352829 a
0.025000013 0.145942405 a
0.081818216 0.053490322 a
0.51111114 0.457669199 a
0.012244917 0.104815193 a
0.704347789 0.141139284 a
0.169230819 0.175485402 a
0.150000036 0.174921274 a
0.189473659 0.212858185 a
0.863414526 0.211992845 a
0.210810781 0.174574465 a
0.649999976 0.103392683 a
0.309090942 0.320890337 a
0.795348883 0.213960439 a
0.649999976 0.103312477 a
0.649999976 0.464232773 a
0.367741913 0.250673205 a
0.309090942 0.319100618 a
0.400000036 0.460349977 a
0.05217392 0.21120058 a
0.704347789 0.213319331 a
0.828571439 0.212671563 a
0.210810781 0.211821601 a
0.097674467 0.174514398 a
0.210810781 0.211288333 a
0.05217392 0.212553293 a
0.704347789 0.13909483 a
0.012244917 0.05414271 a
0.51111114 0.054874714 a
0.309090942 0.21107541 a
0.189473659 0.142216176 a
0.763636351 0.102425858 a
0.233333379 0.210092574 a
0.763636351 0.175319746 a
0.097674467 0.142811745 a
0.131707311 0.210604712 a
0.210810781 0.321058899 a
0.900000036 0.262092322 a
0.282352984 0.258467495 a
0.400000036 0.38718304 a
0.210810781 0.323427707 a
0.938461542 0.174931318 a
0.282352984 0.213146374 a
0.081818216 0.175045699 a
0.51111114 0.390750766 a
0.025000013 0.145308331 a
0.150000036 0.103754349 a
0.169230819 0.174416646 a
0.400000036 0.326762944 a
0.11428576 0.213649735 a
0.576470613 0.038597852 a
0.012244917 0.052824348 a
0.081818216 0.10326606 a
0.150000036 0.175318822 a
0.05217392 0.142756402 a
0.233333379 0.211067572 a
0.900000036 0.259109765 a
0.400000036 0.460414469 a
0.189473659 0.142461732 a
0.337500006 0.3182953 a
0.649999976 0.5304842 a
0.012244917 0.104072258 a
0.599999964 0.386758327 a
0.576470613 0.140963882 a
0.189473659 0.257103175 a
0.012244917 0.054507367 a
0.337500006 0.319289178 a
0.150000036 0.175649211 a
0.210810781 0.319011837 a
0.05217392 0.073849082 a
0.257142901 0.260436147 a
0.05217392 0.212938488 a
0.400000036 0.391638041 a
0.169230819 0.174114645 a
0.257142901 0.256633878 a
0.210810781 0.139525086 a
0.11428576 0.213646248 a
0.434482813 0.385537952 a
0.257142901 0.174436763 a
0.233333379 0.136674389 a
0.150000036 0.259119421 a
0.309090942 0.322928637 a
0.169230819 0.174856067 a
0.978947282 0.5973562 a
0.189473659 0.174535111 a
0.05217392 0.074196249 a
0.169230819 0.257419318 a
0.210810781 0.263966948 a
0.471428603 0.396036595 a
0.169230819 0.099946879 a
0.131707311 0.139178395 a
0.081818216 0.103339255 a
0.309090942 0.401227057 a
0.649999976 0.468017608 a
0.189473659 0.211314917 a
0.210810781 0.263804823 a
0.081818216 0.175074756 a
0.233333379 0.13832581 a
0.025000013 0.039082412 a
0.257142901 0.260159612 a
0.282352984 0.25808847 a
0.081818216 0.101554945 a
0.282352984 0.21248877 a
0.131707311 0.073561944 a
0.081818216 0.052970771 a
0.150000036 0.103129372 a
0.081818216 0.175533563 a
0.367741913 0.392303675 a
0.704347789 0.139541313 a
0.309090942 0.321067035 a
0.169230819 0.100584798 a
0.233333379 0.210301831 a
0.434482813 0.322109222 a
0.624489844 0.176321954 a
0.05217392 0.07314264 a
0.309090942 0.319863588 a
0.400000036 0.25663054 a
0.131707311 0.139015913 a
0.257142901 0.257159561 a
0.210810781 0.211617857 a
0.210810781 0.210876152 a
0.733333349 0.17641288 a
0.233333379 0.321303248 a
0.012244917 0.053868134 a
0.169230819 0.260355532 a
0.257142901 0.256922692 a
0.05217392 0.141918018 a
0.189473659 0.256366402 a
0.150000036 0.103475682 a
0.434482813 0.469067395 a
0.576470613 0.07375107 a
0.624489844 0.102884039 a
0.649999976 0.462987334 a
0.210810781 0.211534008 a
0.434482813 0.324128389 a
0.169230819 0.100427128 a
0.081818216 0.174613476 a
0.282352984 0.255504638 a
0.189473659 0.100623213 a
0.938461542 0.174882233 a
0.434482813 0.322777331 a
0.704347789 0.212722495 a
0.097674467 0.145118564 a
0.169230819 0.17595762 a
0.210810781 0.211273149 a
0.282352984 0.174774989 a
0.233333379 0.209463403 a
0.081818216 0.175174847 a
0.400000036 0.255906552 a
0.400000036 0.316024601 a
0.131707311 0.211051837 a
0.434482813 0.253997475 a
0.828571439 0.213185132 a
0.097674467 0.175131515 a
0.599999964 0.469745666 a
0.367741913 0.208204761 a
0.257142901 0.260180384 a
0.012244917 0.054575283 a
0.081818216 0.174758539 a
0.257142901 0.315091223 a
0.150000036 0.174799308 a
0.649999976 0.175129965 a
0.649999976 0.103243105 a
0.012244917 0.027633134 a
0.282352984 0.174351886 a
0.649999976 0.464167267 a
0.51111114 0.4617033 a
0.282352984 0.174165756 a
0.169230819 0.101603195 a
0.169230819 0.174553394 a
0.169230819 0.102559768 a
0.05217392 0.212694556 a
0.169230819 0.137611061 a
0.169230819 0.174829841 a
0.081818216 0.103593677 a
0.012244917 0.02730868 a
0.763636351 0.175740793 a
0.309090942 0.321694613 a
0.51111114 0.461483538 a
0.649999976 0.530919611 a
0.257142901 0.390589029 a
0.189473659 0.213304937 a
0.05217392 0.141322315 a
0.097674467 0.145581797 a
0.367741913 0.208806843 a
0.189473659 0.211744472 a
0.763636351 0.103474051 a
0.189473659 0.326870382 a
0.189473659 0.174910367 a
0.400000036 0.254882216 a
0.763636351 0.175557688 a
0.257142901 0.390109956 a
0.05217392 0.07327839 a
0.05217392 0.073833361 a
0.257142901 0.392082006 a
0.081818216 0.261445403 a
0.257142901 0.389699817 a
0.400000036 0.253875375 a
0.337500006 0.26253137 a
0.081818216 0.175494641 a
0.012244917 0.176541492 a
0.150000036 0.175331891 a
0.733333349 0.13996017 a
0.233333379 0.210201561 a
0.309090942 0.322022796 a
0.081818216 0.103437744 a
0.337500006 0.464544564 a
0.233333379 0.211440727 a
0.012244917 0.104984462 a
0.704347789 0.141111031 a
0.210810781 0.211124077 a
0.150000036 0.175950363 a
0.012244917 0.054340087 a
0.257142901 0.208992273 a
0.282352984 0.256847501 a
0.649999976 0.146719262 a
0.05217392 0.074196741 a
0.233333379 0.175843224 a
0.210810781 0.211515233 a
0.367741913 0.536127508 a
0.233333379 0.211337298 a
0.189473659 0.256604224 a
0.210810781 0.320990026 a
0.763636351 0.175131202 a
0.828571439 0.213102505 a
0.978947282 0.660048127 a
0.400000036 0.255313247 a
0.131707311 0.211494371 a
0.471428603 0.460913539 a
0.367741913 0.392892063 a
0.599999964 0.385843009 a
0.066666715 0.105083078 a
0.150000036 0.261366814 a
0.367741913 0.392964333 a
0.150000036 0.175891712 a
0.210810781 0.211745024 a
0.131707311 0.211320117 a
0.131707311 0.211629644 a
0.257142901 0.317675322 a
0.169230819 0.102526657 a
0.11428576 0.144019589 a
0.081818216 0.102110736 a
0.471428603 0.317844778 a
0.081818216 0.052427478 a
0.367741913 0.259768158 a
0.210810781 0.211452961 a
0.11428576 0.324854374 a
0.11428576 0.142780766 a
0.131707311 0.138916582 a
0.012244917 0.102297701 a
0.282352984 0.208324015 a
0.309090942 0.324134767 a
0.337500006 0.253975958 a
0.704347789 0.142843679 a
0.434482813 0.320815265 a
0.081818216 0.102912605 a
0.081818216 0.052707829 a
0.05217392 0.213545963 a
0.337500006 0.320235014 a
0.097674467 0.174445108 a
0.282352984 0.257147819 a
0.169230819 0.175244957 a
0.576470613 0.074114569 a
0.282352984 0.32495898 a
0.938461542 0.259626567 a
0.649999976 0.600218236 a
0.169230819 0.175019383 a
0.081818216 0.261526853 a
0.795348883 0.175313279 a
0.012244917 0.104815304 a
0.11428576 0.143526882 a
0.131707311 0.210415542 a
0.337500006 0.261100024 a
0.150000036 0.102620833 a
0.309090942 0.210330904 a
0.763636351 0.175528944 a
0.233333379 0.397368342 a
0.066666715 0.176340356 a
0.05217392 0.140562385 a
0.704347789 0.141414508 a
0.233333379 0.176148131 a
0.097674467 0.175251469 a
0.081818216 0.053354301 a
0.012244917 0.0534909 a
0.05217392 0.141487539 a
0.189473659 0.142092109 a
0.012244917 0.105389826 a
0.150000036 0.39316076 a
0.097674467 0.10099607 a
0.189473659 0.174767271 a
0.210810781 0.211278021 a
0.400000036 0.325912207 a
0.367741913 0.26172933 a
0.282352984 0.325140238 a
0.51111114 0.3812356 a
0.309090942 0.319554716 a
0.210810781 0.211341307 a
0.097674467 0.074715532 a
0.400000036 0.253875375 a
0.978947282 0.213371187 a
0.066666715 0.21145685 a
0.704347789 0.140237659 a
0.309090942 0.211270869 a
0.189473659 0.174301639 a
0.400000036 0.256181449 a
0.097674467 0.101926699 a
0.169230819 0.102573685 a
0.282352984 0.253141642 a
0.434482813 0.386613369 a
0.081818216 0.102920651 a
0.576470613 0.074114598 a
0.649999976 0.102934219 a
0.282352984 0.25804168 a
0.282352984 0.315187931 a
0.400000036 0.391664863 a
0.257142901 0.394281834 a
0.05217392 0.141806722 a
0.11428576 0.324905246 a
0.309090942 0.252918839 a
0.150000036 0.175477609 a
0.367741913 0.316500008 a
0.210810781 0.211437806 a
0.576470613 0.038641918 a
0.012244917 0.104984187 a
0.471428603 0.397198409 a
0.169230819 0.175035343 a
0.025000013 0.103304304 a
0.210810781 0.21110779 a
0.400000036 0.387105107 a
0.704347789 0.074157476 a
0.150000036 0.26258257 a
0.233333379 0.138987258 a
0.150000036 0.262716562 a
0.169230819 0.174227521 a
0.257142901 0.260172695 a
0.210810781 0.321288109 a
0.081818216 0.174844429 a
0.367741913 0.25905031 a
0.210810781 0.211950809 a
0.337500006 0.253624141 a
0.233333379 0.174809784 a
0.131707311 0.140550435 a
0.400000036 0.25575611 a
0.704347789 0.1405624 a
0.012244917 0.103424199 a
0.189473659 0.174437553 a
0.131707311 0.140103906 a
0.400000036 0.390843451 a
0.309090942 0.210949883 a
0.081818216 0.053238213 a
0.189473659 0.324145496 a
0.704347789 0.141144052 a
0.795348883 0.175554559 a
0.012244917 0.05356963 a
0.150000036 0.259772182 a
0.210810781 0.211695611 a
0.624489844 0.105263919 a
0.131707311 0.211047247 a
0.257142901 0.174486279 a
0.150000036 0.210616887 a
0.05217392 0.139949381 a
0.012244917 0.027497903 a
0.704347789 0.661033511 a
0.189473659 0.1744342 a
0.189473659 0.173893169 a
0.233333379 0.209950224 a
0.150000036 0.175481126 a
0.169230819 0.260338187 a
0.257142901 0.258096606 a
0.05217392 0.140060201 a
0.012244917 0.105082199 a
0.081818216 0.053500365 a
0.257142901 0.258694857 a
0.150000036 0.175477177 a
0.150000036 0.260911971 a
0.257142901 0.25872165 a
0.233333379 0.138023376 a
0.131707311 0.139012337 a
0.434482813 0.253281295 a
0.367741913 0.207467422 a
0.210810781 0.140469909 a
0.150000036 0.10213457 a
0.309090942 0.322981775 a
0.599999964 0.46855396 a
0.257142901 0.392140895 a
0.081818216 0.053145252 a
0.51111114 0.462078094 a
0.257142901 0.256565392 a
0.51111114 0.02751169 a
0.05217392 0.143261492 a
0.081818216 0.175836623 a
0.233333379 0.31676212 a
0.471428603 0.319189459 a
0.097674467 0.101987168 a
0.081818216 0.176049456 a
0.05217392 0.073742568 a
0.081818216 0.102339089 a
0.169230819 0.102387503 a
0.05217392 0.141308829 a
0.012244917 0.054353908 a
0.233333379 0.211127639 a
0.938461542 0.257004797 a
0.189473659 0.255791575 a
0.131707311 0.072592683 a
0.081818216 0.052883551 a
0.097674467 0.10116569 a
0.169230819 0.258794516 a
0.282352984 0.25543946 a
0.150000036 0.138065979 a
0.150000036 0.261711389 a
0.012244917 0.027219323 a
0.51111114 0.464084119 a
0.066666715 0.263893425 a
0.863414526 0.211252779 a
0.55384618 0.461123466 a
0.367741913 0.20969218 a
0.012244917 0.053508528 a
0.131707311 0.139439657 a
0.233333379 0.210156068 a
0.012244917 0.104641169 a
0.131707311 0.211246848 a
0.257142901 0.261926353 a
0.828571439 0.212907672 a
0.11428576 0.212021828 a
0.704347789 0.141747057 a
0.309090942 0.322135359 a
0.05217392 0.073538974 a
0.210810781 0.14196527 a
0.081818216 0.102302037 a
0.150000036 0.175693184 a
0.309090942 0.253827006 a
0.066666715 0.073707141 a
0.400000036 0.316207945 a
0.337500006 0.25331974 a
0.012244917 0.10488338 a
0.55384618 0.461123466 a
0.025000013 0.103298962 a
0.649999976 0.102934353 a
0.367741913 0.260254145 a
0.081818216 0.260616958 a
0.233333379 0.209975109 a
0.282352984 0.256275922 a
0.081818216 0.175301626 a
0.233333379 0.319970012 a
0.367741913 0.392386049 a
0.150000036 0.211380884 a
0.704347789 0.210927695 a
0.150000036 0.175510973 a
0.012244917 0.105008885 a
0.131707311 0.211206257 a
0.150000036 0.103132464 a
0.282352984 0.315187931 a
0.624489844 0.102884039 a
0.210810781 0.212071225 a
0.434482813 0.388904512 a
0.233333379 0.210463107 a
0.938461542 0.258320242 a
0.150000036 0.17541106 a
0.131707311 0.140905619 a
0.11428576 0.143021047 a
0.400000036 0.256853461 a
0.11428576 0.074100569 a
0.763636351 0.175514564 a
0.150000036 0.175418049 a
0.704347789 0.140619233 a
0.081818216 0.17584236 a
0.189473659 0.174394414 a
0.150000036 0.175585866 a
0.210810781 0.212046713 a
0.257142901 0.174838811 a
0.210810781 0.21100983 a
0.337500006 0.210415795 a
0.150000036 0.175317571 a
0.066666715 0.054011993 a
0.189473659 0.174847811 a
0.11428576 0.212767735 a
0.282352984 0.173702896 a
0.51111114 0.381647885 a
0.189473659 0.256575882 a
0.863414526 0.210304677 a
0.169230819 0.100907475 a
0.081818216 0.174611226 a
0.169230819 0.174195975 a
0.210810781 0.212295741 a
0.012244917 0.053978845 a
0.282352984 0.389433354 a
0.081818216 0.175504923 a
0.05217392 0.07421685 a
0.337500006 0.320573211 a
0.624489844 0.102345489 a
0.51111114 0.317302972 a
0.309090942 0.209748253 a
0.189473659 0.142153308 a
0.150000036 0.26289314 a
0.169230819 0.174709126 a
0.210810781 0.211920232 a
0.012244917 0.104751118 a
0.012244917 0.05467977 a
0.367741913 0.259258687 a
0.400000036 0.388323218 a
0.05217392 0.212814376 a
0.649999976 0.175538138 a
0.210810781 0.468031019 a
0.131707311 0.142307773 a
0.282352984 0.388874322 a
0.025000013 0.103624411 a
0.210810781 0.211712539 a
0.828571439 0.213267863 a
0.309090942 0.323155552 a
0.05217392 0.037817921 a
0.066666715 0.105103076 a
0.097674467 0.101497702 a
0.012244917 0.052905552 a
0.169230819 0.099684708 a
0.097674467 0.175182045 a
0.337500006 0.317279249 a
0.309090942 0.252393156 a
0.337500006 0.318069279 a
0.150000036 0.103153676 a
0.150000036 0.209986329 a
0.257142901 0.209830508 a
0.066666715 0.104210295 a
0.210810781 0.14091453 a
0.150000036 0.138789818 a
0.150000036 0.138878539 a
0.282352984 0.257303625 a
0.131707311 0.318379015 a
0.233333379 0.210455328 a
0.150000036 0.259891033 a
0.257142901 0.174641013 a
0.337500006 0.25242269 a
0.012244917 0.0543769 a
0.367741913 0.315992832 a
0.081818216 0.052432973 a
0.11428576 0.213589668 a
0.434482813 0.325278729 a
0.704347789 0.142845243 a
0.025000013 0.053949606 a
0.233333379 0.211016536 a
0.795348883 0.174837723 a
0.337500006 0.318365097 a
0.169230819 0.174143523 a
0.066666715 0.053919513 a
0.257142901 0.261768699 a
0.189473659 0.326491624 a
0.210810781 0.176591918 a
0.11428576 0.212006867 a
0.337500006 0.26162082 a
0.131707311 0.21119985 a
0.05217392 0.141056105 a
0.51111114 0.459841639 a
0.55384618 0.390522987 a
0.05217392 0.03812506 a
0.11428576 0.213595152 a
0.624489844 0.104695298 a
0.210810781 0.211983919 a
0.169230819 0.10331548 a
0.210810781 0.323496193 a
0.282352984 0.213569731 a
0.066666715 0.074096344 a
0.367741913 0.258723795 a
0.025000013 0.053972539 a
0.337500006 0.383488625 a
0.210810781 0.323106438 a
0.066666715 0.054211542 a
0.081818216 0.175247505 a
0.309090942 0.469095498 a
0.131707311 0.072863415 a
0.097674467 0.075250894 a
0.189473659 0.32360816 a
0.337500006 0.319007516 a
0.257142901 0.260996997 a
0.367741913 0.39375779 a
0.189473659 0.14210555 a
0.367741913 0.258747756 a
0.169230819 0.101488583 a
0.081818216 0.175618604 a
0.282352984 0.256307602 a
0.097674467 0.174714476 a
0.576470613 0.074488029 a
0.576470613 0.141844153 a
0.257142901 0.209684461 a
0.400000036 0.392078817 a
0.189473659 0.174086928 a
0.150000036 0.104033694 a
0.763636351 0.17427738 a
0.828571439 0.532047153 a
0.210810781 0.211390302 a
0.169230819 0.100367434 a
0.150000036 0.138178915 a
0.624489844 0.104472414 a
0.150000036 0.174141064 a
0.131707311 0.072195746 a
0.05217392 0.074498355 a
0.337500006 0.210629627 a
0.704347789 0.140885562 a
0.367741913 0.318922937 a
0.733333349 0.176525071 a
0.257142901 0.174782097 a
0.11428576 0.142384827 a
0.978947282 0.322234303 a
0.309090942 0.324330688 a
0.081818216 0.175110087 a
0.309090942 0.254303247 a
0.233333379 0.20951277 a
0.763636351 0.174498931 a
0.599999964 0.38239041 a
0.131707311 0.072680242 a
0.150000036 0.175552189 a
0.097674467 0.144068897 a
0.337500006 0.396891862 a
0.150000036 0.175569326 a
0.309090942 0.401996136 a
0.05217392 0.140887782 a
0.150000036 0.175332114 a
0.257142901 0.257529825 a
0.233333379 0.210287884 a
0.282352984 0.385373831 a
0.169230819 0.174463004 a
0.210810781 0.211780608 a
0.309090942 0.320743829 a
0.400000036 0.254481584 a
0.400000036 0.390467912 a
0.150000036 0.317017883 a
0.169230819 0.174664095 a
0.081818216 0.175528869 a
0.795348883 0.213830695 a
0.400000036 0.387975901 a
0.012244917 0.053594682 a
0.257142901 0.258528411 a
0.081818216 0.101228662 a
0.081818216 0.053338237 a
0.169230819 0.213301659 a
0.599999964 0.46769014 a
0.282352984 0.212369591 a
0.189473659 0.256940722 a
0.434482813 0.386328131 a
0.795348883 0.10198158 a
0.337500006 0.317591518 a
0.282352984 0.39110738 a
0.025000013 0.077007666 a
0.131707311 0.142388821 a
0.097674467 0.259368151 a
0.599999964 0.382355601 a
0.169230819 0.102150746 a
0.081818216 0.103057243 a
0.097674467 0.25855875 a
0.012244917 0.104888655 a
0.150000036 0.259228528 a
0.257142901 0.175404564 a
0.282352984 0.174694523 a
0.05217392 0.07399679 a
0.081818216 0.174468979 a
0.081818216 0.102888629 a
0.367741913 0.394206166 a
0.863414526 0.210963666 a
0.257142901 0.174208492 a
0.400000036 0.390803933 a
0.900000036 0.175387755 a
0.367741913 0.318012625 a
0.282352984 0.257019699 a
0.282352984 0.208917245 a
0.012244917 0.054333888 a
0.795348883 0.32756424 a
0.763636351 0.175235972 a
0.05217392 0.140520185 a
0.434482813 0.468715042 a
0.257142901 0.174694866 a
0.337500006 0.253687322 a
0.257142901 0.174155757 a
0.434482813 0.386889935 a
0.169230819 0.103085913 a
0.169230819 0.175389081 a
0.081818216 0.102209054 a
0.11428576 0.141112998 a
0.189473659 0.211949334 a
0.233333379 0.211472362 a
0.210810781 0.139975458 a
0.189473659 0.21224232 a
0.097674467 0.100463748 a
0.400000036 0.3914617 a
0.434482813 0.322791278 a
0.309090942 0.253710508 a
0.131707311 0.073118009 a
0.150000036 0.261590451 a
0.282352984 0.389876008 a
0.189473659 0.175204262 a
0.337500006 0.209635869 a
0.012244917 0.027377481 a
0.081818216 0.05263241 a
0.189473659 0.255227357 a
0.282352984 0.257851571 a
0.189473659 0.141425401 a
0.081818216 0.102944635 a
0.210810781 0.324008882 a
0.081818216 0.175027892 a
0.434482813 0.251942933 a
0.233333379 0.319859058 a
0.169230819 0.101396784 a
0.169230819 0.174548492 a
0.900000036 0.259972394 a
0.337500006 0.319700539 a
0.11428576 0.142843664 a
0.131707311 0.141095772 a
0.624489844 0.105340704 a
0.012244917 0.053557545 a
0.169230819 0.174107 a
0.081818216 0.052915134 a
0.097674467 0.102336809 a
0.257142901 0.209580213 a
0.169230819 0.173858508 a
0.131707311 0.07298401 a
0.210810781 0.140468344 a
0.081818216 0.10351219 a
0.066666715 0.103865385 a
0.210810781 0.212391496 a
0.233333379 0.139667481 a
0.131707311 0.13930501 a
0.763636351 0.174617201 a
0.05217392 0.213109478 a
0.012244917 0.027234076 a
0.05217392 0.140818343 a
0.704347789 0.140799016 a
0.337500006 0.317646921 a
0.900000036 0.525577426 a
0.434482813 0.385672569 a
0.081818216 0.174984694 a
0.55384618 0.536664128 a
0.282352984 0.174894676 a
0.081818216 0.261445463 a
0.210810781 0.211589038 a
0.210810781 0.319651783 a
0.309090942 0.212517202 a
0.649999976 0.46420902 a
0.150000036 0.174982235 a
0.210810781 0.174950272 a
0.233333379 0.174203217 a
0.012244917 0.176050007 a
0.400000036 0.385742068 a
0.131707311 0.141538441 a
0.189473659 0.17479831 a
0.097674467 0.258744955 a
0.257142901 0.259494394 a
0.337500006 0.210574001 a
0.150000036 0.103530593 a
0.081818216 0.175316304 a
0.066666715 0.073774591 a
0.150000036 0.261592209 a
0.309090942 0.210752755 a
0.863414526 0.210733131 a
0.471428603 0.399336189 a
0.11428576 0.074843764 a
0.081818216 0.103474051 a
0.210810781 0.174856454 a
0.11428576 0.074555419 a
0.978947282 0.25585565 a
0.11428576 0.143078998 a
0.066666715 0.176002845 a
0.763636351 0.175030515 a
0.400000036 0.389846355 a
0.012244917 0.054102063 a
0.189473659 0.212661609 a
0.309090942 0.211517602 a
0.599999964 0.469549865 a
0.649999976 0.465333462 a
0.795348883 0.212765679 a
0.11428576 0.212590083 a
0.097674467 0.175386041 a
0.763636351 0.175557598 a
0.257142901 0.259892166 a
0.282352984 0.213451058 a
0.150000036 0.17617023 a
0.233333379 0.138940647 a
0.066666715 0.263866186 a
0.337500006 0.319636166 a
0.309090942 0.210520521 a
0.55384618 0.534639895 a
0.337500006 0.253786236 a
0.081818216 0.101423316 a
0.066666715 0.212157041 a
0.434482813 0.387300491 a
0.257142901 0.26058653 a
0.210810781 0.212322772 a
0.400000036 0.31650281 a
0.337500006 0.396756262 a
0.233333379 0.26215899 a
0.189473659 0.257727444 a
0.150000036 0.2598342 a
0.11428576 0.074792936 a
0.081818216 0.103042848 a
0.763636351 0.103072859 a
0.131707311 0.140708342 a
0.233333379 0.211525798 a
0.51111114 0.31749329 a
0.257142901 0.258286208 a
0.081818216 0.102585427 a
0.025000013 0.17559877 a
0.309090942 0.211543918 a
0.233333379 0.46420151 a
0.169230819 0.145136222 a
0.471428603 0.319775641 a
0.169230819 0.17487368 a
0.189473659 0.174975127 a
0.282352984 0.212140322 a
0.05217392 0.073633403 a
0.233333379 0.210142255 a
0.624489844 0.17663914 a
0.210810781 0.321759164 a
0.309090942 0.321133763 a
0.150000036 0.139926717 a
0.337500006 0.2526007 a
0.257142901 0.261714399 a
0.763636351 0.174605727 a
0.257142901 0.391770035 a
0.05217392 0.074202865 a
0.11428576 0.14282088 a
0.097674467 0.101632625 a
0.012244917 0.027497903 a
0.150000036 0.261084586 a
0.624489844 0.103850521 a
0.150000036 0.104707867 a
0.189473659 0.174489349 a
0.012244917 0.053687848 a
0.599999964 0.46855408 a
0.012244917 0.102883242 a
0.282352984 0.255401611 a
0.471428603 0.317066044 a
0.012244917 0.104597688 a
0.210810781 0.321774662 a
0.309090942 0.21208109 a
0.11428576 0.324631155 a
0.624489844 0.103622727 a
0.150000036 0.175018325 a
0.282352984 0.32731536 a
0.210810781 0.211771965 a
0.210810781 0.141018704 a
0.795348883 0.25945437 a
0.097674467 0.175743669 a
0.012244917 0.104864217 a
0.51111114 0.538592279 a
0.282352984 0.174598962 a
0.257142901 0.391649336 a
0.210810781 0.398832738 a
0.282352984 0.174337476 a
0.150000036 0.174863368 a
0.150000036 0.175477788 a
0.012244917 0.10474205 a
0.863414526 0.210578322 a
0.337500006 0.46379295 a
0.131707311 0.140209943 a
0.938461542 0.260426104 a
0.012244917 0.102859914 a
0.081818216 0.053854577 a
0.150000036 0.210826069 a
0.210810781 0.210730433 a
0.257142901 0.17478846 a
0.097674467 0.213547215 a
0.257142901 0.257705301 a
0.012244917 0.027011331 a
0.400000036 0.316024661 a
0.233333379 0.209681571 a
0.367741913 0.395286232 a
0.400000036 0.458138227 a
0.150000036 0.263267666 a
0.169230819 0.390601069 a
0.233333379 0.209631145 a
0.257142901 0.258451939 a
0.309090942 0.321334213 a
0.367741913 0.393711805 a
0.11428576 0.142115623 a
0.081818216 0.103510149 a
0.337500006 0.466679156 a
0.337500006 0.209187344 a
0.624489844 0.102859035 a
0.169230819 0.175551459 a
0.367741913 0.316693306 a
0.863414526 0.212009221 a
0.309090942 0.251300931 a
0.169230819 0.101146914 a
0.150000036 0.262462139 a
0.257142901 0.209780276 a
0.150000036 0.175929323 a
0.282352984 0.173927084 a
0.131707311 0.140000537 a
0.150000036 0.261218399 a
0.097674467 0.174346283 a
0.05217392 0.211371973 a
0.257142901 0.390489757 a
0.795348883 0.259003133 a
0.282352984 0.213283837 a
0.081818216 0.102735378 a
0.257142901 0.257684469 a
0.282352984 0.391147763 a
0.169230819 0.101634331 a
0.337500006 0.210842326 a
0.309090942 0.206792071 a
0.828571439 0.212908566 a
0.012244917 0.027128238 a
0.309090942 0.211241439 a
0.763636351 0.174964041 a
0.233333379 0.318707198 a
0.367741913 0.391387314 a
0.169230819 0.174446389 a
0.097674467 0.213659093 a
0.081818216 0.102675237 a
0.367741913 0.26099965 a
0.704347789 0.073941752 a
0.05217392 0.074064262 a
0.150000036 0.175602585 a
0.233333379 0.210024104 a
0.169230819 0.174090594 a
0.863414526 0.211622596 a
0.367741913 0.249850482 a
0.471428603 0.385962009 a
0.012244917 0.104114391 a
0.066666715 0.054228168 a
0.233333379 0.252906173 a
0.189473659 0.142889127 a
0.150000036 0.103182636 a
0.189473659 0.21287106 a
0.05217392 0.074860118 a
0.169230819 0.101376951 a
0.081818216 0.174999237 a
0.900000036 0.259269446 a
0.081818216 0.175528809 a
0.081818216 0.103460029 a
0.189473659 0.174651176 a
0.11428576 0.074417017 a
0.367741913 0.535624027 a
0.828571439 0.143047571 a
0.169230819 0.102075115 a
0.257142901 0.2096086 a
0.189473659 0.258090615 a
0.066666715 0.054024249 a
0.282352984 0.209027454 a
0.150000036 0.102417305 a
0.367741913 0.329329789 a
0.012244917 0.102884121 a
0.309090942 0.323138237 a
0.828571439 0.2139301 a
0.081818216 0.175330624 a
0.733333349 0.104717948 a
0.233333379 0.136834979 a
0.150000036 0.137204304 a
0.05217392 0.073498175 a
0.210810781 0.212787122 a
0.282352984 0.212388575 a
0.081818216 0.102053963 a
0.233333379 0.210450262 a
0.05217392 0.07460063 a
0.169230819 0.258251816 a
0.471428603 0.25195691 a
0.763636351 0.25682205 a
0.210810781 0.322451353 a
0.309090942 0.382319063 a
0.05217392 0.074279882 a
0.978947282 0.323154092 a
0.097674467 0.102135137 a
0.233333379 0.210130095 a
0.233333379 0.396927923 a
0.11428576 0.074198082 a
0.169230819 0.101561159 a
0.576470613 0.143132031 a
0.169230819 0.175139084 a
0.863414526 0.211954281 a
0.282352984 0.254239678 a
0.624489844 0.176049963 a
0.169230819 0.100714549 a
0.471428603 0.463746011 a
0.210810781 0.21297954 a
0.081818216 0.174734101 a
0.081818216 0.052829787 a
0.337500006 0.321195096 a
0.257142901 0.259069085 a
0.233333379 0.209603488 a
0.131707311 0.072823964 a
0.233333379 0.211290672 a
0.081818216 0.104059584 a
0.189473659 0.142644837 a
0.081818216 0.102176473 a
0.763636351 0.17556797 a
0.649999976 0.175670877 a
0.150000036 0.104549579 a
0.51111114 0.39524889 a
0.210810781 0.212843344 a
0.309090942 0.255016118 a
0.210810781 0.25536111 a
0.169230819 0.175206795 a
0.337500006 0.320084631 a
0.081818216 0.102843158 a
0.025000013 0.175646946 a
0.169230819 0.102767855 a
0.131707311 0.21206364 a
0.012244917 0.053893246 a
0.434482813 0.320097685 a
0.337500006 0.383009493 a
0.081818216 0.17573452 a
0.012244917 0.104984231 a
0.309090942 0.323795319 a
0.704347789 0.213535666 a
0.282352984 0.174997926 a
0.012244917 0.104155019 a
0.131707311 0.211137205 a
0.11428576 0.14226152 a
0.795348883 0.144814238 a
0.282352984 0.257332802 a
0.863414526 0.210422993 a
0.097674467 0.142390981 a
0.081818216 0.053400725 a
0.05217392 0.073550604 a
0.649999976 0.102408148 a
0.025000013 0.039580341 a
0.131707311 0.073681496 a
0.081818216 0.102496669 a
0.257142901 0.259197414 a
0.169230819 0.257259995 a
0.233333379 0.136722282 a
0.233333379 0.261767715 a
0.081818216 0.101625264 a
0.367741913 0.392969251 a
0.150000036 0.261453301 a
0.131707311 0.210944295 a
0.150000036 0.392448395 a
0.257142901 0.259986728 a
0.257142901 0.209491462 a
0.131707311 0.210565001 a
0.189473659 0.143090963 a
0.257142901 0.257234395 a
0.400000036 0.533632636 a
0.189473659 0.142857179 a
0.05217392 0.141926214 a
0.150000036 0.175718382 a
0.097674467 0.101397641 a
0.257142901 0.209772095 a
0.11428576 0.141764015 a
0.367741913 0.392760336 a
0.081818216 0.052993733 a
0.210810781 0.211415067 a
0.367741913 0.20851773 a
0.081818216 0.053121142 a
0.257142901 0.174661949 a
0.434482813 0.323465168 a
0.337500006 0.318800241 a
0.51111114 0.461910874 a
0.025000013 0.103827506 a
0.210810781 0.320083082 a
0.309090942 0.25671643 a
0.012244917 0.104267821 a
0.938461542 0.174349844 a
0.828571439 0.213505343 a
0.081818216 0.103441857 a
0.150000036 0.138206199 a
0.900000036 0.661774218 a
0.257142901 0.259766132 a
0.066666715 0.139745161 a
0.400000036 0.312216699 a
0.150000036 0.175186664 a
0.081818216 0.103997678 a
0.05217392 0.074011393 a
0.131707311 0.210756525 a
0.066666715 0.054006513 a
0.012244917 0.027289713 a
0.081818216 0.053516157 a
0.189473659 0.213536739 a
0.131707311 0.138603851 a
0.189473659 0.255573153 a
0.097674467 0.143813267 a
0.210810781 0.212326646 a
0.131707311 0.141696066 a
0.169230819 0.17456679 a
0.282352984 0.173990235 a
0.51111114 0.459385842 a
0.012244917 0.054544341 a
0.257142901 0.258242905 a
0.189473659 0.14335385 a
0.150000036 0.260038882 a
0.150000036 0.175280511 a
0.066666715 0.053700618 a
0.081818216 0.103925005 a
0.189473659 0.143865138 a
0.257142901 0.257678747 a
0.863414526 0.21157144 a
0.081818216 0.053372461 a
0.282352984 0.213150337 a
0.150000036 0.103126176 a
0.257142901 0.258545846 a
0.169230819 0.209624961 a
0.210810781 0.210884973 a
0.150000036 0.259878635 a
0.081818216 0.175125688 a
0.704347789 0.460537076 a
0.210810781 0.174984545 a
0.012244917 0.02717237 a
0.309090942 0.210881084 a
0.066666715 0.073141478 a
0.337500006 0.318116993 a
0.282352984 0.213613763 a
0.795348883 0.144745752 a
0.51111114 0.537433326 a
0.337500006 0.318601668 a
0.150000036 0.263001293 a
0.05217392 0.073792912 a
0.257142901 0.259611726 a
0.189473659 0.142391488 a
0.05217392 0.074944206 a
0.066666715 0.104452603 a
0.131707311 0.140825719 a
0.400000036 0.257973373 a
0.233333379 0.209402651 a
0.257142901 0.260775149 a
0.337500006 0.253512919 a
0.257142901 0.394862443 a
0.066666715 0.139655769 a
0.150000036 0.210695058 a
0.257142901 0.261022508 a
0.081818216 0.053460006 a
0.704347789 0.1415838 a
0.210810781 0.211622804 a
0.150000036 0.174514845 a
0.576470613 0.074983947 a
0.012244917 0.176801786 a
0.131707311 0.139778689 a
0.367741913 0.392864704 a
0.257142901 0.257534206 a
0.55384618 0.536557913 a
0.624489844 0.10370744 a
0.282352984 0.315185457 a
0.257142901 0.257662684 a
0.434482813 0.249493942 a
0.337500006 0.252442747 a
0.233333379 0.261611581 a
0.763636351 0.176078469 a
0.599999964 0.530594409 a
0.337500006 0.210300744 a
0.763636351 0.102461547 a
0.210810781 0.211840168 a
0.05217392 0.141538188 a
0.233333379 0.211749494 a
0.649999976 0.461275458 a
0.282352984 0.256224543 a
0.624489844 0.104017295 a
0.169230819 0.259438932 a
0.11428576 0.142087638 a
0.05217392 0.074014634 a
0.169230819 0.174739391 a
0.169230819 0.102469064 a
0.189473659 0.141536132 a
0.012244917 0.027390001 a
0.210810781 0.212208033 a
0.434482813 0.320344418 a
0.900000036 0.262567222 a
0.11428576 0.14345561 a
0.210810781 0.140409797 a
0.150000036 0.104030736 a
0.081818216 0.101875074 a
0.282352984 0.174809963 a
0.434482813 0.468504876 a
0.576470613 0.074926786 a
0.097674467 0.102481507 a
0.150000036 0.137680009 a
0.131707311 0.072767124 a
0.05217392 0.21351631 a
0.097674467 0.175270453 a
0.05217392 0.074474223 a
0.233333379 0.320699334 a
0.599999964 0.604875088 a
0.763636351 0.256848812 a
0.257142901 0.17503275 a
0.282352984 0.256661206 a
0.763636351 0.10371577 a
0.05217392 0.037821773 a
0.649999976 0.1024528 a
0.282352984 0.325788558 a
0.05217392 0.073992051 a
0.012244917 0.053954449 a
0.337500006 0.317449421 a
0.081818216 0.175284311 a
0.337500006 0.396362424 a
0.150000036 0.174653411 a
0.704347789 0.07504271 a
0.05217392 0.074090749 a
0.367741913 0.25896579 a
0.11428576 0.213615239 a
0.309090942 0.46513772 a
0.05217392 0.14083524 a
0.131707311 0.142669678 a
0.309090942 0.256716341 a
0.081818216 0.175852507 a
0.012244917 0.103890195 a
0.763636351 0.175139919 a
0.257142901 0.173729599 a
0.900000036 0.261828601 a
0.337500006 0.210447088 a
0.434482813 0.254709661 a
0.150000036 0.103763722 a
0.795348883 0.259389758 a
0.081818216 0.053212505 a
0.210810781 0.211532965 a
0.131707311 0.141068175 a
0.05217392 0.141768679 a
0.233333379 0.175702766 a
0.400000036 0.254955977 a
0.282352984 0.256773889 a
0.11428576 0.075044103 a
0.337500006 0.394349456 a
0.150000036 0.260356158 a
0.434482813 0.320196688 a
0.599999964 0.46855408 a
0.189473659 0.142889023 a
0.282352984 0.324496895 a
0.863414526 0.140324578 a
0.097674467 0.14455542 a
0.233333379 0.138031363 a
0.097674467 0.102039158 a
0.189473659 0.322825372 a
0.189473659 0.141212165 a
0.169230819 0.174715698 a
0.282352984 0.212519422 a
0.11428576 0.074573085 a
0.210810781 0.210627049 a
0.150000036 0.175299779 a
0.704347789 0.141608343 a
0.097674467 0.102025308 a
0.434482813 0.254868954 a
0.210810781 0.211932957 a
0.097674467 0.213018179 a
0.189473659 0.254102826 a
0.337500006 0.396225125 a
0.081818216 0.102882452 a
0.097674467 0.102332257 a
0.704347789 0.140990868 a
0.169230819 0.17519623 a
0.233333379 0.209358677 a
0.169230819 0.10091944 a
0.978947282 0.387795419 a
0.131707311 0.140244454 a
0.257142901 0.259497285 a
0.097674467 0.144665301 a
0.025000013 0.103308618 a
0.081818216 0.175190136 a
0.189473659 0.174117997 a
0.210810781 0.211820081 a
0.169230819 0.212984949 a
0.624489844 0.105328523 a
0.189473659 0.32484901 a
0.131707311 0.141276166 a
0.704347789 0.213448212 a
0.257142901 0.260609567 a
0.704347789 0.074510321 a
0.400000036 0.393372238 a
0.012244917 0.054094378 a
0.131707311 0.210479021 a
0.337500006 0.385121614 a
0.210810781 0.212879226 a
0.400000036 0.255764335 a
0.11428576 0.213002533 a
0.282352984 0.257511139 a
0.097674467 0.144527197 a
0.400000036 0.390383154 a
0.081818216 0.103813909 a
0.097674467 0.174628332 a
0.081818216 0.102172576 a
0.131707311 0.140986189 a
0.081818216 0.175359547 a
0.434482813 0.468493044 a
0.169230819 0.101159707 a
0.169230819 0.175050631 a
0.210810781 0.141849458 a
0.309090942 0.321733624 a
0.233333379 0.175769165 a
0.05217392 0.03810066 a
0.081818216 0.103563994 a
0.150000036 0.138101622 a
0.434482813 0.321947068 a
0.257142901 0.25882715 a
0.210810781 0.142009914 a
0.471428603 0.465565771 a
0.257142901 0.175246641 a
0.51111114 0.38141644 a
0.150000036 0.137074664 a
0.097674467 0.101347528 a
0.337500006 0.253286779 a
0.257142901 0.173907772 a
0.081818216 0.174451664 a
0.471428603 0.315666318 a
0.257142901 0.392327845 a
0.169230819 0.258163869 a
0.233333379 0.39531827 a
0.210810781 0.210924774 a
0.400000036 0.39107725 a
0.400000036 0.387205243 a
0.257142901 0.259741932 a
0.257142901 0.208962515 a
0.210810781 0.211518943 a
0.309090942 0.250486702 a
0.763636351 0.102230065 a
0.233333379 0.209198311 a
0.599999964 0.45676136 a
0.150000036 0.259725273 a
0.649999976 0.599024057 a
0.434482813 0.38370201 a
0.210810781 0.211608723 a
0.081818216 0.102196284 a
0.282352984 0.212146163 a
0.704347789 0.141596556 a
0.624489844 0.053960491 a
0.05217392 0.211681634 a
0.257142901 0.258072138 a
0.51111114 0.054899547 a
0.282352984 0.254779726 a
0.05217392 0.141632751 a
0.704347789 0.139323503 a
0.081818216 0.102956891 a
0.169230819 0.174932227 a
0.169230819 0.175282121 a
0.367741913 0.319375426 a
0.704347789 0.074256405 a
0.189473659 0.174699813 a
0.081818216 0.103203423 a
0.257142901 0.259975284 a
0.233333379 0.138422117 a
0.367741913 0.317452163 a
0.282352984 0.212093204 a
0.434482813 0.466369718 a
0.309090942 0.255904168 a
0.210810781 0.212519422 a
0.081818216 0.175875425 a
0.309090942 0.254400313 a
0.012244917 0.103902407 a
0.081818216 0.102920614 a
0.150000036 0.103461571 a
0.189473659 0.173785001 a
0.189473659 0.212217301 a
0.257142901 0.174203217 a
0.066666715 0.073551379 a
0.169230819 0.137612551 a
0.189473659 0.174951911 a
0.282352984 0.25860393 a
0.169230819 0.100179248 a
0.11428576 0.213342234 a
0.097674467 0.14357999 a
0.066666715 0.14064391 a
0.576470613 0.21316272 a
0.189473659 0.173758283 a
0.210810781 0.212028414 a
0.309090942 0.323646069 a
0.012244917 0.054154895 a
0.309090942 0.255831063 a
0.05217392 0.140093878 a
0.257142901 0.257684469 a
0.938461542 0.260522872 a
0.169230819 0.175056472 a
0.189473659 0.326662004 a
0.704347789 0.21364899 a
0.282352984 0.324873269 a
0.150000036 0.103063077 a
0.081818216 0.174104527 a
0.471428603 0.381203622 a
0.576470613 0.074644163 a
0.55384618 0.388088852 a
0.471428603 0.317251354 a
0.434482813 0.466522634 a
0.150000036 0.175678954 a
0.081818216 0.101874039 a
0.097674467 0.175145909 a
0.012244917 0.053436194 a
0.081818216 0.1743422 a
0.257142901 0.257206112 a
0.795348883 0.213478491 a
0.828571439 0.212255105 a
0.309090942 0.211565465 a
0.704347789 0.212632909 a
0.169230819 0.174622223 a
0.257142901 0.258797646 a
0.169230819 0.174684629 a
0.733333349 0.176352665 a
0.081818216 0.102101125 a
0.025000013 0.103231691 a
0.081818216 0.103149071 a
0.189473659 0.255900472 a
0.763636351 0.174962208 a
0.11428576 0.213834614 a
0.51111114 0.535505712 a
0.763636351 0.103825971 a
0.233333379 0.210588887 a
0.309090942 0.469189137 a
0.576470613 0.142974854 a
0.169230819 0.175512597 a
0.400000036 0.316128284 a
0.012244917 0.054364745 a
0.282352984 0.255532473 a
0.150000036 0.262726009 a
0.309090942 0.321444422 a
0.189473659 0.142424449 a
0.309090942 0.322372943 a
0.189473659 0.257702231 a
0.51111114 0.314546704 a
0.471428603 0.385990649 a
0.649999976 0.530678868 a
0.257142901 0.393676072 a
0.733333349 0.175384149 a
0.169230819 0.21381554 a
0.337500006 0.318423986 a
0.131707311 0.211832598 a
0.704347789 0.21311976 a
0.081818216 0.052903019 a
0.763636351 0.175001606 a
0.337500006 0.318461657 a
0.337500006 0.209606662 a
0.704347789 0.139647856 a
0.025000013 0.053428233 a
0.795348883 0.213884279 a
0.828571439 0.214145392 a
0.150000036 0.175359055 a
0.05217392 0.073968865 a
0.704347789 0.142238542 a
0.434482813 0.255035758 a
0.169230819 0.174357608 a
0.025000013 0.053403858 a
0.210810781 0.212034136 a
0.097674467 0.102834538 a
0.150000036 0.262259185 a
0.309090942 0.211140037 a
0.210810781 0.211390257 a
0.210810781 0.140324384 a
0.210810781 0.212152928 a
0.704347789 0.139199272 a
0.150000036 0.138459876 a
0.233333379 0.210147202 a
0.599999964 0.45596239 a
0.55384618 0.536226153 a
0.282352984 0.174581707 a
0.900000036 0.211709782 a
0.05217392 0.074716985 a
0.704347789 0.142342374 a
0.337500006 0.463830084 a
0.233333379 0.319396913 a
0.233333379 0.264056981 a
0.05217392 0.073913254 a
0.309090942 0.323850572 a
0.257142901 0.175170615 a
0.233333379 0.320823938 a
0.189473659 0.211101204 a
0.150000036 0.210294083 a
0.081818216 0.104337007 a
0.795348883 0.213756517 a
0.704347789 0.214068189 a
0.012244917 0.027159944 a
0.337500006 0.252675265 a
0.624489844 0.053637341 a
0.189473659 0.25662306 a
0.012244917 0.104839787 a
0.012244917 0.102345198 a
0.649999976 0.053421967 a
0.210810781 0.176184237 a
0.081818216 0.104811601 a
0.11428576 0.143039718 a
0.169230819 0.17471312 a
0.11428576 0.213556483 a
0.624489844 0.104340747 a
0.309090942 0.324023187 a
0.081818216 0.102735505 a
0.434482813 0.386491358 a
0.434482813 0.601792455 a
0.367741913 0.535704613 a
0.012244917 0.027137855 a
0.900000036 0.59936893 a
0.282352984 0.324594975 a
0.150000036 0.21033451 a
0.150000036 0.259901226 a
0.081818216 0.175095454 a
0.097674467 0.074488424 a
0.55384618 0.456601113 a
0.081818216 0.175142676 a
0.189473659 0.468309551 a
0.576470613 0.141793594 a
0.169230819 0.10123083 a
0.131707311 0.210353285 a
0.189473659 0.21295847 a
0.081818216 0.103631094 a
0.337500006 0.251368433 a
0.131707311 0.140253663 a
0.131707311 0.210575163 a
0.649999976 0.102094874 a
0.282352984 0.258358985 a
0.05217392 0.037717585 a
0.131707311 0.139645964 a
0.025000013 0.176002562 a
0.169230819 0.101511441 a
0.309090942 0.255117625 a
0.150000036 0.175445601 a
0.210810781 0.211718485 a
0.131707311 0.140570715 a
0.337500006 0.395435303 a
0.367741913 0.538033009 a
0.012244917 0.0536879 a
0.097674467 0.143533885 a
0.131707311 0.21135971 a
0.169230819 0.174537733 a
0.05217392 0.037897348 a
0.337500006 0.319474608 a
0.11428576 0.141006514 a
0.097674467 0.213697016 a
0.210810781 0.140570328 a
0.169230819 0.102181919 a
0.066666715 0.140463933 a
0.025000013 0.103106551 a
0.169230819 0.175422519 a
0.733333349 0.140447751 a
0.624489844 0.053544857 a
0.649999976 0.542527318 a
0.081818216 0.102256812 a
0.471428603 0.386313021 a
0.257142901 0.174230412 a
0.309090942 0.321177095 a
0.189473659 0.174087927 a
0.257142901 0.256736815 a
0.097674467 0.174973488 a
0.233333379 0.137374356 a
0.210810781 0.210920185 a
0.367741913 0.39227733 a
0.233333379 0.137973711 a
0.05217392 0.140534669 a
0.081818216 0.05213673 a
0.081818216 0.101924784 a
0.763636351 0.175933301 a
0.05217392 0.037732076 a
0.081818216 0.175769597 a
0.081818216 0.174676031 a
0.233333379 0.174567387 a
0.150000036 0.17468296 a
0.282352984 0.390070975 a
0.081818216 0.175643697 a
0.367741913 0.392715603 a
0.169230819 0.175523132 a
0.233333379 0.21042864 a
0.704347789 0.141674474 a
0.131707311 0.211892188 a
0.704347789 0.142289087 a
0.081818216 0.174783453 a
0.131707311 0.139397502 a
0.51111114 0.539258718 a
0.704347789 0.658882141 a
0.097674467 0.174380928 a
0.169230819 0.257885993 a
0.282352984 0.256660938 a
0.257142901 0.174234226 a
0.309090942 0.210713863 a
0.282352984 0.256589293 a
0.337500006 0.39768213 a
0.649999976 0.463455945 a
0.097674467 0.258229554 a
0.210810781 0.210885078 a
0.150000036 0.174824327 a
0.257142901 0.258143276 a
0.097674467 0.175417706 a
0.400000036 0.387865305 a
0.704347789 0.074023984 a
0.097674467 0.174335167 a
0.624489844 0.103722423 a
0.704347789 0.074221872 a
0.434482813 0.324346334 a
0.150000036 0.175247952 a
0.210810781 0.140688032 a
0.367741913 0.535670757 a
0.097674467 0.101470217 a
0.081818216 0.101934694 a
0.169230819 0.144854605 a
0.169230819 0.101344369 a
0.012244917 0.054124177 a
0.367741913 0.315009266 a
0.282352984 0.325766921 a
0.233333379 0.209369108 a
0.400000036 0.387167573 a
0.169230819 0.26017037 a
0.210810781 0.212941006 a
0.434482813 0.252842277 a
0.012244917 0.053414784 a
0.257142901 0.258140892 a
0.400000036 0.314984083 a
0.097674467 0.075049594 a
0.189473659 0.211810008 a
0.400000036 0.257877558 a
0.51111114 0.393074006 a
0.05217392 0.073997773 a
0.763636351 0.257123023 a
0.624489844 0.104497023 a
0.434482813 0.389290035 a
0.189473659 0.174440414 a
0.150000036 0.13926819 a
0.150000036 0.260680228 a
0.097674467 0.10151314 a
0.012244917 0.054167915 a
0.189473659 0.213536695 a
0.233333379 0.13876085 a
0.51111114 0.382421315 a
0.189473659 0.175093696 a
0.400000036 0.388330281 a
0.012244917 0.027415762 a
0.704347789 0.142359793 a
0.471428603 0.318927526 a
0.282352984 0.470654249 a
0.704347789 0.456535459 a
0.150000036 0.176363871 a
0.367741913 0.258602351 a
0.309090942 0.251321971 a
0.257142901 0.258907109 a
0.169230819 0.101420715 a
0.400000036 0.256863475 a
0.938461542 0.258929372 a
0.367741913 0.392167628 a
0.169230819 0.174701124 a
0.169230819 0.175023526 a
0.233333379 0.20968543 a
0.257142901 0.209478244 a
0.11428576 0.213380039 a
0.169230819 0.173738047 a
0.900000036 0.175569177 a
0.282352984 0.174071401 a
0.05217392 0.141657397 a
0.704347789 0.213220477 a
0.05217392 0.140859365 a
0.704347789 0.073984899 a
0.733333349 0.105175041 a
0.066666715 0.176555604 a
0.131707311 0.139736131 a
0.012244917 0.104241244 a
0.012244917 0.053516664 a
0.337500006 0.253959894 a
0.012244917 0.053814746 a
0.400000036 0.388932496 a
0.434482813 0.252416342 a
0.337500006 0.209934071 a
0.097674467 0.175352082 a
0.169230819 0.174863026 a
0.11428576 0.143287152 a
0.025000013 0.175492242 a
0.097674467 0.074860148 a
0.257142901 0.258541137 a
0.576470613 0.142963424 a
0.309090942 0.319698751 a
0.012244917 0.026889151 a
0.282352984 0.208273277 a
0.081818216 0.10200128 a
0.169230819 0.100943252 a
0.210810781 0.212809727 a
0.257142901 0.174513862 a
0.131707311 0.211565048 a
0.233333379 0.209608391 a
0.131707311 0.140446782 a
0.282352984 0.173729137 a
0.282352984 0.213242918 a
0.150000036 0.174368918 a
0.257142901 0.209008753 a
0.257142901 0.174872726 a
0.257142901 0.174746275 a
0.025000013 0.053089105 a
0.189473659 0.321555257 a
0.624489844 0.103004336 a
0.189473659 0.174785182 a
0.11428576 0.211904809 a
0.11428576 0.142048135 a
0.012244917 0.103153735 a
0.150000036 0.175015956 a
0.704347789 0.14073433 a
0.097674467 0.102803171 a
0.169230819 0.145939246 a
0.066666715 0.21082896 a
0.763636351 0.101970598 a
0.863414526 0.141352892 a
0.337500006 0.253388882 a
0.025000013 0.07583271 a
0.012244917 0.103537984 a
0.097674467 0.174886867 a
0.150000036 0.175096542 a
0.081818216 0.102648243 a
0.012244917 0.104883403 a
0.51111114 0.395539641 a
0.51111114 0.457669109 a
0.337500006 0.396653146 a
0.012244917 0.05309467 a
0.257142901 0.25819093 a
0.081818216 0.052409928 a
0.233333379 0.209777102 a
0.576470613 0.038647659 a
0.210810781 0.139335379 a
0.05217392 0.140672326 a
0.337500006 0.320531845 a
0.150000036 0.262847751 a
0.169230819 0.174849898 a
0.189473659 0.174581468 a
0.012244917 0.104790881 a
0.828571439 0.212854207 a
0.233333379 0.136822045 a
0.150000036 0.103331521 a
0.169230819 0.258270323 a
0.210810781 0.322771519 a
0.763636351 0.175571963 a
0.828571439 0.142472193 a
0.257142901 0.259650469 a
0.367741913 0.210308626 a
0.367741913 0.314415425 a
0.795348883 0.212791309 a
0.11428576 0.142284274 a
0.169230819 0.174911425 a
0.150000036 0.102698497 a
0.081818216 0.103696942 a
0.576470613 0.038841981 a
0.863414526 0.140879244 a
0.150000036 0.137712166 a
0.210810781 0.321795195 a
0.282352984 0.256396919 a
0.576470613 0.143108562 a
0.309090942 0.387675434 a
0.337500006 0.319701225 a
0.189473659 0.142893508 a
0.210810781 0.211794063 a
0.097674467 0.174793914 a
0.55384618 0.388730407 a
0.763636351 0.103207394 a
0.081818216 0.103793681 a
0.11428576 0.142770439 a
0.704347789 0.14105992 a
0.367741913 0.260013074 a
0.367741913 0.259618998 a
0.150000036 0.26121667 a
0.233333379 0.320780009 a
0.169230819 0.100266859 a
0.282352984 0.173979402 a
0.649999976 0.461275518 a
0.05217392 0.141190425 a
0.11428576 0.324888945 a
0.210810781 0.140206829 a
0.51111114 0.391966879 a
0.309090942 0.251750082 a
0.400000036 0.25673449 a
0.150000036 0.175656214 a
0.51111114 0.382707328 a
0.233333379 0.210242152 a
0.066666715 0.053704765 a
0.649999976 0.176594719 a
0.337500006 0.318508238 a
0.169230819 0.174365506 a
0.337500006 0.318989515 a
0.169230819 0.174381703 a
0.012244917 0.054197799 a
0.210810781 0.210835218 a
0.081818216 0.100986846 a
0.367741913 0.394445002 a
0.863414526 0.212535799 a
0.282352984 0.174157426 a
0.11428576 0.101106092 a
0.131707311 0.139479369 a
0.309090942 0.253329992 a
0.097674467 0.144371003 a
0.233333379 0.174158767 a
0.309090942 0.211653396 a
0.704347789 0.538086951 a
0.210810781 0.211785913 a
0.309090942 0.211093083 a
0.233333379 0.209494308 a
0.51111114 0.3929151 a
0.337500006 0.210473478 a
0.210810781 0.213017076 a
0.367741913 0.391220212 a
0.337500006 0.210232124 a
0.763636351 0.175547898 a
0.704347789 0.139433146 a
0.081818216 0.053627197 a
0.210810781 0.211881876 a
0.131707311 0.138837099 a
0.257142901 0.25833562 a
0.434482813 0.323241711 a
0.400000036 0.254762203 a
0.025000013 0.174665168 a
0.367741913 0.260122567 a
0.012244917 0.027266003 a
0.131707311 0.141792089 a
0.309090942 0.253985077 a
0.863414526 0.142419606 a
0.434482813 0.323304564 a
0.131707311 0.211401656 a
0.704347789 0.141547665 a
0.434482813 0.323519737 a
0.150000036 0.174995467 a
0.189473659 0.212311581 a
0.05217392 0.143112734 a
0.233333379 0.175118804 a
0.012244917 0.054346092 a
0.576470613 0.038433701 a
0.169230819 0.174230546 a
0.763636351 0.533384264 a
0.05217392 0.140342504 a
0.081818216 0.102470227 a
0.150000036 0.175079718 a
0.05217392 0.074910991 a
0.257142901 0.392805636 a
0.309090942 0.210818514 a
0.367741913 0.259220719 a
0.471428603 0.384311229 a
0.367741913 0.210229635 a
0.367741913 0.260130584 a
0.169230819 0.174696416 a
0.05217392 0.073799327 a
0.150000036 0.175055861 a
0.400000036 0.389669269 a
0.257142901 0.260164738 a
0.012244917 0.027477967 a
0.282352984 0.325028688 a
0.282352984 0.389064908 a
0.471428603 0.249865368 a
0.012244917 0.103795372 a
0.131707311 0.212379798 a
0.763636351 0.174008206 a
0.081818216 0.175322264 a
0.210810781 0.139965922 a
0.257142901 0.260449648 a
0.233333379 0.319261283 a
0.05217392 0.073896416 a
0.471428603 0.38404417 a
0.05217392 0.074258737 a
0.210810781 0.212005094 a
0.150000036 0.175769642 a
0.012244917 0.053358369 a
0.131707311 0.072698534 a
0.189473659 0.142092079 a
0.51111114 0.105234087 a
0.233333379 0.209425777 a
0.471428603 0.384311229 a
0.012244917 0.103204265 a
0.624489844 0.053521179 a
0.257142901 0.174528897 a
0.05217392 0.073984087 a
0.434482813 0.322109222 a
0.189473659 0.21218653 a
0.081818216 0.052618477 a
0.150000036 0.175390005 a
0.282352984 0.324398607 a
0.081818216 0.175373867 a
0.400000036 0.328279316 a
0.210810781 0.212281421 a
0.337500006 0.320813656 a
0.599999964 0.530733585 a
0.309090942 0.253231704 a
0.257142901 0.260243118 a
0.309090942 0.205939308 a
0.012244917 0.104653366 a
0.169230819 0.100312382 a
0.012244917 0.054100577 a
0.081818216 0.052654359 a
0.097674467 0.174726948 a
0.309090942 0.210912377 a
0.05217392 0.073863626 a
0.863414526 0.212927461 a
0.169230819 0.260136724 a
0.210810781 0.321549445 a
0.131707311 0.140631586 a
0.795348883 0.145593196 a
0.189473659 0.212395713 a
0.367741913 0.53808707 a
0.624489844 0.103407003 a
0.282352984 0.211975366 a
0.471428603 0.398350805 a
0.081818216 0.101399608 a
0.189473659 0.32164681 a
0.233333379 0.209422588 a
0.400000036 0.388164043 a
0.012244917 0.053058602 a
0.309090942 0.321446031 a
0.150000036 0.259146273 a
0.367741913 0.538163185 a
0.257142901 0.256951153 a
0.233333379 0.261452109 a
0.097674467 0.144091561 a
0.367741913 0.260590851 a
0.434482813 0.386474133 a
0.150000036 0.25909251 a
0.169230819 0.17502673 a
0.210810781 0.174445793 a
0.11428576 0.07450404 a
0.233333379 0.3206442 a
0.210810781 0.211731687 a
0.257142901 0.260969251 a
0.282352984 0.315431476 a
0.081818216 0.10388647 a
0.012244917 0.104316413 a
0.012244917 0.104289919 a
0.11428576 0.213595092 a
0.081818216 0.104324847 a
0.150000036 0.210495353 a
0.309090942 0.210518748 a
0.337500006 0.260846168 a
0.11428576 0.142615974 a
0.05217392 0.073373169 a
0.51111114 0.05421995 a
0.189473659 0.142615467 a
0.169230819 0.174035937 a
0.434482813 0.32064864 a
0.210810781 0.211482689 a
0.257142901 0.174994364 a
0.309090942 0.321169108 a
0.309090942 0.323902279 a
0.012244917 0.054069862 a
0.097674467 0.102187015 a
0.05217392 0.074373089 a
0.189473659 0.173997417 a
0.012244917 0.027087279 a
0.434482813 0.324073106 a
0.309090942 0.21146968 a
0.210810781 0.211304799 a
0.400000036 0.460548341 a
0.189473659 0.326723814 a
0.576470613 0.143062696 a
0.624489844 0.176397786 a
0.434482813 0.322843015 a
0.169230819 0.259055257 a
0.189473659 0.142857224 a
0.150000036 0.17483823 a
0.282352984 0.324701905 a
0.257142901 0.175021365 a
0.05217392 0.213763148 a
0.169230819 0.258944213 a
0.150000036 0.392541915 a
0.649999976 0.21438244 a
0.471428603 0.385950863 a
0.169230819 0.100917257 a
0.309090942 0.210739523 a
0.233333379 0.210019469 a
0.05217392 0.141793966 a
0.337500006 0.396550834 a
0.169230819 0.256643385 a
0.012244917 0.054297909 a
0.081818216 0.102624312 a
0.367741913 0.392413765 a
0.367741913 0.316754729 a
0.233333379 0.321736157 a
0.189473659 0.17366986 a
0.763636351 0.17495954 a
0.012244917 0.054020938 a
0.189473659 0.143675387 a
0.169230819 0.174481124 a
0.150000036 0.174505413 a
0.863414526 0.211958826 a
0.150000036 0.174910083 a
0.400000036 0.472036093 a
0.05217392 0.213520259 a
0.081818216 0.05246909 a
0.233333379 0.210566908 a
0.828571439 0.214129984 a
0.900000036 0.26031366 a
0.097674467 0.102200054 a
0.11428576 0.213398501 a
0.097674467 0.175231367 a
0.169230819 0.100177333 a
0.282352984 0.174642533 a
0.066666715 0.054365676 a
0.081818216 0.175294459 a
0.233333379 0.138748884 a
0.257142901 0.260230511 a
0.434482813 0.322099626 a
0.05217392 0.140893415 a
0.900000036 0.175317928 a
0.938461542 0.259292334 a
0.066666715 0.104998395 a
0.763636351 0.176049486 a
0.367741913 0.538163185 a
0.081818216 0.175287455 a
0.081818216 0.102583386 a
0.900000036 0.259271413 a
0.150000036 0.176235467 a
0.169230819 0.102860756 a
0.169230819 0.101201378 a
0.210810781 0.174719959 a
0.11428576 0.144079983 a
0.233333379 0.139394298 a
0.169230819 0.100909732 a
0.704347789 0.211708665 a
0.282352984 0.389124751 a
0.309090942 0.321055144 a
0.367741913 0.257960796 a
0.282352984 0.212774724 a
0.938461542 0.174874276 a
0.150000036 0.174456581 a
0.337500006 0.253699601 a
0.309090942 0.255117685 a
0.367741913 0.393286556 a
0.097674467 0.10260547 a
0.131707311 0.138918057 a
0.733333349 0.105593748 a
0.257142901 0.388797253 a
0.150000036 0.104303546 a
0.11428576 0.14267908 a
0.337500006 0.253654063 a
0.233333379 0.210287645 a
0.081818216 0.17562145 a
0.081818216 0.102005519 a
0.150000036 0.174995422 a
0.150000036 0.175602287 a
0.434482813 0.32196781 a
0.257142901 0.17423676 a
0.210810781 0.323833913 a
0.978947282 0.322886974 a
0.012244917 0.053800225 a
0.309090942 0.320161104 a
0.210810781 0.211083576 a
0.400000036 0.389919996 a
0.150000036 0.138742343 a
0.097674467 0.143383712 a
0.210810781 0.212069318 a
0.282352984 0.173627794 a
0.55384618 0.388268501 a
0.51111114 0.028012805 a
0.189473659 0.174953714 a
0.189473659 0.212243482 a
0.282352984 0.324847996 a
0.400000036 0.257417202 a
0.150000036 0.175647125 a
0.169230819 0.10064885 a
0.150000036 0.175215587 a
0.012244917 0.104533546 a
0.081818216 0.175609529 a
0.337500006 0.262824535 a
0.576470613 0.142542556 a
0.097674467 0.142748117 a
0.624489844 0.053439088 a
0.233333379 0.210032642 a
0.828571439 0.142846763 a
0.131707311 0.072846279 a
0.097674467 0.174355254 a
0.233333379 0.210771382 a
0.081818216 0.175726265 a
0.025000013 0.053086493 a
0.400000036 0.259033024 a
0.51111114 0.316228718 a
0.189473659 0.212220013 a
0.367741913 0.391582936 a
0.169230819 0.174889863 a
0.863414526 0.139884144 a
0.189473659 0.256421953 a
0.763636351 0.175188631 a
0.400000036 0.255219221 a
0.233333379 0.209275007 a
0.704347789 0.074450858 a
0.11428576 0.142420962 a
0.189473659 0.173707604 a
0.233333379 0.262023658 a
0.150000036 0.174966082 a
0.189473659 0.213255107 a
0.012244917 0.103890195 a
0.337500006 0.382187009 a
0.257142901 0.258881181 a
0.282352984 0.255672008 a
0.282352984 0.389356643 a
0.097674467 0.101998836 a
0.210810781 0.2115964 a
0.169230819 0.174949706 a
0.471428603 0.530251205 a
0.309090942 0.256525993 a
0.150000036 0.103559546 a
0.282352984 0.326565027 a
0.257142901 0.392393947 a
0.210810781 0.320552111 a
0.150000036 0.102459922 a
0.131707311 0.211456373 a
0.169230819 0.101959698 a
0.576470613 0.074179322 a
0.097674467 0.101556502 a
0.471428603 0.318677604 a
0.210810781 0.141381517 a
0.649999976 0.599055529 a
0.097674467 0.175059304 a
0.282352984 0.256382316 a
0.150000036 0.175707459 a
0.257142901 0.389499605 a
0.624489844 0.1044605 a
0.131707311 0.140391484 a
0.169230819 0.17470406 a
0.763636351 0.175239816 a
0.828571439 0.213394716 a
0.257142901 0.318478584 a
0.012244917 0.103744544 a
0.081818216 0.052628107 a
0.233333379 0.136915267 a
0.097674467 0.325322241 a
0.081818216 0.053178329 a
0.150000036 0.103197291 a
0.081818216 0.103667252 a
0.51111114 0.103327222 a
0.400000036 0.388429821 a
0.900000036 0.260496855 a
0.150000036 0.103094071 a
0.012244917 0.104509048 a
0.012244917 0.104316466 a
0.189473659 0.211810082 a
0.367741913 0.392121613 a
0.863414526 0.139856249 a
0.169230819 0.258767188 a
0.367741913 0.259220839 a
0.150000036 0.175366312 a
0.131707311 0.140103444 a
0.081818216 0.052705709 a
0.282352984 0.258195698 a
0.337500006 0.317731798 a
0.282352984 0.212125823 a
0.189473659 0.256632596 a
0.282352984 0.256056577 a
0.012244917 0.027431075 a
0.05217392 0.140768498 a
0.257142901 0.256673485 a
0.012244917 0.103057526 a
0.400000036 0.388931096 a
0.189473659 0.255975693 a
0.169230819 0.100951828 a
0.11428576 0.142187446 a
0.400000036 0.388649225 a
0.189473659 0.175120354 a
0.150000036 0.104617096 a
0.282352984 0.212818772 a
0.131707311 0.140533656 a
0.131707311 0.210459843 a
0.434482813 0.386870444 a
0.05217392 0.073698647 a
0.309090942 0.256034344 a
0.131707311 0.211718395 a
0.189473659 0.321946472 a
0.189473659 0.258516014 a
0.210810781 0.320264727 a
0.012244917 0.175461888 a
0.763636351 0.260617048 a
0.863414526 0.21191971 a
0.012244917 0.027011381 a
0.11428576 0.142008334 a
0.131707311 0.211833969 a
0.025000013 0.214899614 a
0.081818216 0.175075069 a
0.097674467 0.17531164 a
0.169230819 0.261045247 a
0.169230819 0.258858413 a
0.938461542 0.328495681 a
0.309090942 0.32258898 a
0.257142901 0.258827031 a
0.210810781 0.263590991 a
0.233333379 0.137532562 a
0.624489844 0.053899348 a
0.189473659 0.256654054 a
0.05217392 0.14189285 a
0.097674467 0.100936033 a
0.210810781 0.21057342 a
0.795348883 0.174974769 a
0.649999976 0.101733327 a
0.210810781 0.211167872 a
0.150000036 0.176375657 a
0.097674467 0.14476791 a
0.05217392 0.211796701 a
0.367741913 0.396026492 a
0.704347789 0.141839787 a
0.282352984 0.173920915 a
0.257142901 0.174411222 a
0.704347789 0.212741747 a
0.282352984 0.256843954 a
0.257142901 0.391831875 a
0.471428603 0.397928953 a
0.624489844 0.17657724 a
0.599999964 0.385423899 a
0.097674467 0.145166993 a
0.210810781 0.211741567 a
0.169230819 0.327362567 a
0.189473659 0.257963002 a
0.576470613 0.142454118 a
0.131707311 0.139463201 a
0.097674467 0.174800649 a
0.309090942 0.469188929 a
0.309090942 0.256350607 a
0.05217392 0.037510868 a
0.649999976 0.102781795 a
0.233333379 0.210118458 a
0.282352984 0.174628779 a
0.081818216 0.175783947 a
0.11428576 0.213373929 a
0.367741913 0.391607165 a
0.900000036 0.211200401 a
0.400000036 0.474310815 a
0.257142901 0.173907176 a
0.434482813 0.321750909 a
0.150000036 0.17470333 a
0.097674467 0.102901749 a
0.150000036 0.174814135 a
0.400000036 0.314808875 a
0.233333379 0.318859667 a
0.257142901 0.174647674 a
0.11428576 0.143156752 a
0.169230819 0.174436912 a
0.233333379 0.136013627 a
0.257142901 0.389416665 a
0.169230819 0.174320817 a
0.169230819 0.175104588 a
0.189473659 0.141412199 a
0.169230819 0.174565762 a
0.189473659 0.173924267 a
0.367741913 0.25974369 a
0.097674467 0.17443043 a
0.900000036 0.259239376 a
0.337500006 0.254292369 a
0.131707311 0.141228005 a
0.400000036 0.389055222 a
0.55384618 0.388929576 a
0.150000036 0.175062045 a
0.624489844 0.175979018 a
0.131707311 0.211084634 a
0.150000036 0.103074141 a
0.400000036 0.254949003 a
0.169230819 0.258950889 a
0.169230819 0.174830556 a
0.097674467 0.25682205 a
0.081818216 0.104835927 a
0.257142901 0.259879261 a
0.012244917 0.027536424 a
0.189473659 0.468131959 a
0.05217392 0.038528021 a
0.337500006 0.31882599 a
0.55384618 0.388571024 a
0.233333379 0.209400699 a
0.150000036 0.175119564 a
0.282352984 0.17435208 a
0.599999964 0.532745063 a
0.233333379 0.14007622 a
0.150000036 0.211111158 a
0.081818216 0.174927503 a
0.400000036 0.259164423 a
0.097674467 0.21338512 a
0.233333379 0.210301161 a
0.337500006 0.397457153 a
0.097674467 0.144748703 a
0.097674467 0.144767925 a
0.795348883 0.145868197 a
0.012244917 0.176393688 a
0.233333379 0.210059315 a
0.05217392 0.213561609 a
0.012244917 0.105584539 a
0.11428576 0.142060205 a
0.233333379 0.210480258 a
0.131707311 0.1411293 a
0.169230819 0.17437999 a
0.863414526 0.211401656 a
0.367741913 0.313535273 a
0.11428576 0.143336639 a
0.282352984 0.174842104 a
0.624489844 0.104460388 a
0.210810781 0.210325822 a
0.210810781 0.320854694 a
0.55384618 0.389996588 a
0.900000036 0.210114688 a
0.434482813 0.384046406 a
0.11428576 0.142568499 a
0.066666715 0.104849927 a
0.131707311 0.21231848 a
0.169230819 0.258598864 a
0.131707311 0.322916061 a
0.309090942 0.211166248 a
0.025000013 0.103085741 a
0.189473659 0.257736832 a
0.233333379 0.138343245 a
0.012244917 0.10479974 a
0.012244917 0.027758962 a
0.282352984 0.325056225 a
0.599999964 0.456111044 a
0.150000036 0.211144775 a
0.150000036 0.175638005 a
0.11428576 0.213679865 a
0.150000036 0.39577657 a
0.025000013 0.175210238 a
0.337500006 0.253089666 a
0.066666715 0.05416552 a
0.233333379 0.321280748 a
0.081818216 0.103012964 a
0.763636351 0.606797755 a
0.763636351 0.174441308 a
0.05217392 0.211637616 a
0.55384618 0.533701956 a
0.704347789 0.463126689 a
0.012244917 0.027036572 a
0.05217392 0.141209632 a
0.337500006 0.209723741 a
0.210810781 0.212348014 a
0.081818216 0.174375221 a
0.704347789 0.140484914 a
0.150000036 0.176158667 a
0.282352984 0.469826847 a
0.649999976 0.103321142 a
0.150000036 0.175774857 a
0.081818216 0.101436101 a
0.282352984 0.174573854 a
0.066666715 0.139465258 a
0.05217392 0.140583098 a
0.233333379 0.395468414 a
0.012244917 0.027443886 a
0.51111114 0.314897746 a
0.150000036 0.137180939 a
0.05217392 0.141253635 a
0.169230819 0.258584917 a
0.471428603 0.318098694 a
0.189473659 0.325036258 a
0.169230819 0.174825281 a
0.05217392 0.140629068 a
0.05217392 0.074141107 a
0.309090942 0.256162614 a
0.282352984 0.174015582 a
0.150000036 0.175268292 a
0.210810781 0.211981788 a
0.081818216 0.103481218 a
0.169230819 0.174694106 a
0.081818216 0.10407728 a
0.233333379 0.210456684 a
0.081818216 0.175822616 a
0.649999976 0.053005897 a
0.11428576 0.144019619 a
0.704347789 0.142891809 a
0.150000036 0.260571241 a
0.367741913 0.259988099 a
0.624489844 0.054654807 a
0.210810781 0.32112655 a
0.978947282 0.21250686 a
0.282352984 0.326376706 a
0.169230819 0.255467772 a
0.434482813 0.322758973 a
0.131707311 0.072178438 a
0.367741913 0.317940235 a
0.025000013 0.145354837 a
0.309090942 0.384616494 a
0.131707311 0.138947755 a
0.11428576 0.143401951 a
0.900000036 0.260924071 a
0.189473659 0.141797468 a
0.763636351 0.174827218 a
0.097674467 0.175598234 a
0.704347789 0.461687207 a
0.599999964 0.60328877 a
0.097674467 0.100684337 a
0.257142901 0.259222806 a
0.233333379 0.174992442 a
0.150000036 0.259571552 a
0.257142901 0.174670979 a
0.081818216 0.175503373 a
0.081818216 0.175380051 a
0.081818216 0.17606394 a
0.097674467 0.076071754 a
0.097674467 0.145439267 a
0.210810781 0.212229103 a
0.169230819 0.210417315 a
0.066666715 0.053965211 a
0.795348883 0.258592755 a
0.150000036 0.261156589 a
0.012244917 0.104521364 a
0.081818216 0.102655262 a
0.704347789 0.14041324 a
0.309090942 0.322406352 a
0.210810781 0.211004451 a
0.624489844 0.102661945 a
0.150000036 0.175037563 a
0.367741913 0.393378437 a
0.649999976 0.102731459 a
0.150000036 0.175579026 a
0.150000036 0.174976662 a
0.233333379 0.138637468 a
0.081818216 0.102898456 a
0.131707311 0.072344631 a
0.05217392 0.07454133 a
0.097674467 0.212946132 a
0.012244917 0.104364946 a
0.257142901 0.261496425 a
0.210810781 0.32042253 a
0.012244917 0.10402678 a
0.624489844 0.105082311 a
0.367741913 0.318903714 a
0.081818216 0.175691053 a
0.257142901 0.257921368 a
0.05217392 0.13886562 a
0.337500006 0.383150697 a
0.210810781 0.21177569 a
0.097674467 0.10046564 a
0.150000036 0.102969408 a
0.434482813 0.386014313 a
0.282352984 0.212124035 a
0.938461542 0.258251786 a
0.257142901 0.258863479 a
0.11428576 0.143389255 a
0.131707311 0.140015185 a
0.282352984 0.174384058 a
0.150000036 0.17473726 a
0.309090942 0.320652902 a
0.210810781 0.212609619 a
0.081818216 0.102932677 a
0.081818216 0.103717908 a
0.649999976 0.102895252 a
0.210810781 0.212296754 a
0.233333379 0.209857658 a
0.576470613 0.03817169 a
0.210810781 0.211137444 a
0.11428576 0.17524527 a
0.367741913 0.208017513 a
0.081818216 0.053826474 a
0.233333379 0.211144865 a
0.081818216 0.052632883 a
0.189473659 0.174777523 a
0.210810781 0.211181283 a
0.189473659 0.173461705 a
0.938461542 0.259061009 a
0.210810781 0.212331638 a
0.624489844 0.104545556 a
0.081818216 0.052725475 a
0.012244917 0.053736735 a
0.210810781 0.211300135 a
0.131707311 0.318404555 a
0.081818216 0.10347604 a
0.150000036 0.102256335 a
0.282352984 0.208082169 a
0.704347789 0.659084976 a
0.51111114 0.105184957 a
0.150000036 0.138486385 a
0.400000036 0.256755322 a
0.795348883 0.175354809 a
0.576470613 0.074466832 a
0.233333379 0.209695294 a
0.704347789 0.142813429 a
0.282352984 0.256383896 a
0.097674467 0.324897647 a
0.367741913 0.475412726 a
0.169230819 0.174518839 a
0.11428576 0.142981276 a
0.210810781 0.322143614 a
0.11428576 0.074177876 a
0.704347789 0.141776249 a
0.012244917 0.053390555 a
0.471428603 0.318389326 a
0.131707311 0.211657822 a
0.624489844 0.103938729 a
0.367741913 0.460769594 a
0.05217392 0.074164093 a
0.150000036 0.174802765 a
0.233333379 0.397276819 a
0.282352984 0.174431771 a
0.337500006 0.210473374 a
0.081818216 0.174666762 a
0.11428576 0.213358924 a
0.189473659 0.174190685 a
0.978947282 0.325891912 a
0.51111114 0.539348125 a
0.150000036 0.10465125 a
0.012244917 0.104775205 a
0.05217392 0.073603094 a
0.733333349 0.105560943 a
0.233333379 0.210568473 a
0.11428576 0.074084863 a
0.400000036 0.255690247 a
0.624489844 0.053999104 a
0.649999976 0.530751944 a
0.11428576 0.143445417 a
0.210810781 0.21044448 a
0.309090942 0.320669621 a
0.210810781 0.212257966 a
0.05217392 0.14004907 a
0.471428603 0.465953261 a
0.733333349 0.211127385 a
0.189473659 0.258284926 a
0.066666715 0.073559768 a
0.624489844 0.054026976 a
0.233333379 0.210746929 a
0.131707311 0.140562937 a
0.012244917 0.027409343 a
0.624489844 0.104827523 a
0.05217392 0.142482564 a
0.081818216 0.101364844 a
0.763636351 0.175316095 a
0.081818216 0.102338739 a
0.337500006 0.464339346 a
0.05217392 0.141905218 a
0.169230819 0.174622938 a
0.097674467 0.102401659 a
0.938461542 0.174942777 a
0.51111114 0.027695008 a
0.081818216 0.102020286 a
0.025000013 0.146672279 a
0.233333379 0.209557146 a
0.081818216 0.174817055 a
0.233333379 0.318186134 a
0.309090942 0.385366052 a
0.097674467 0.10190025 a
0.05217392 0.073175266 a
0.150000036 0.263344347 a
0.169230819 0.173675552 a
0.169230819 0.175190955 a
0.233333379 0.174196199 a
0.337500006 0.321970195 a
0.233333379 0.138403937 a
0.169230819 0.175029278 a
0.649999976 0.258996218 a
0.11428576 0.142930746 a
0.257142901 0.256494701 a
0.05217392 0.072716437 a
0.257142901 0.25898546 a
0.081818216 0.261945844 a
0.210810781 0.211171329 a
0.471428603 0.319095105 a
0.131707311 0.210944578 a
0.649999976 0.145401344 a
0.257142901 0.208820328 a
0.05217392 0.212627649 a
0.11428576 0.324361026 a
0.337500006 0.385170698 a
0.733333349 0.260426193 a
0.863414526 0.211781934 a
0.434482813 0.389234602 a
0.150000036 0.211037725 a
0.097674467 0.1748752 a
0.309090942 0.211399466 a
0.400000036 0.390262842 a
0.233333379 0.462841868 a
0.233333379 0.210252941 a
0.066666715 0.175486371 a
0.081818216 0.101365015 a
0.189473659 0.255221784 a
0.400000036 0.389189005 a
0.337500006 0.209692672 a
0.282352984 0.254686624 a
0.282352984 0.389925003 a
0.097674467 0.213005409 a
0.704347789 0.142067477 a
0.900000036 0.391889095 a
0.169230819 0.257431149 a
0.337500006 0.461444467 a
0.169230819 0.174348176 a
0.337500006 0.210794002 a
0.337500006 0.210033849 a
0.309090942 0.324426085 a
0.210810781 0.211771891 a
0.257142901 0.389383316 a
0.081818216 0.103598014 a
0.131707311 0.140544385 a
0.081818216 0.175933316 a
0.066666715 0.176744759 a
0.434482813 0.468159735 a
0.763636351 0.533273876 a
0.400000036 0.32855773 a
0.400000036 0.316550225 a
0.081818216 0.175359339 a
0.257142901 0.174299613 a
0.189473659 0.142135948 a
0.131707311 0.138857841 a
0.624489844 0.17655918 a
0.066666715 0.054035436 a
0.367741913 0.209061563 a
0.150000036 0.176302299 a
0.576470613 0.143159896 a
0.150000036 0.103530593 a
0.012244917 0.104075328 a
0.233333379 0.210080579 a
0.11428576 0.141861796 a
0.337500006 0.210842356 a
0.150000036 0.138160512 a
0.938461542 0.174411714 a
0.309090942 0.255368739 a
0.189473659 0.212317884 a
0.257142901 0.257689446 a
0.704347789 0.140822038 a
0.51111114 0.392520756 a
0.367741913 0.260796905 a
0.210810781 0.21180594 a
0.257142901 0.173753068 a
0.210810781 0.323941469 a
0.169230819 0.102589883 a
0.367741913 0.208118036 a
0.150000036 0.137786806 a
0.233333379 0.262810171 a
0.05217392 0.212964982 a
0.434482813 0.322384596 a
0.400000036 0.390383154 a
0.309090942 0.250880152 a
0.150000036 0.137974709 a
0.900000036 0.210786626 a
0.150000036 0.260140061 a
0.367741913 0.394939184 a
0.097674467 0.075497545 a
0.05217392 0.213172555 a
0.131707311 0.210256234 a
0.233333379 0.210461155 a
0.309090942 0.254132211 a
0.05217392 0.141244993 a
0.282352984 0.259647787 a
0.150000036 0.102438264 a
0.097674467 0.144369125 a
0.704347789 0.459713936 a
0.763636351 0.456082761 a
0.012244917 0.103914522 a
0.233333379 0.320801556 a
0.150000036 0.174861446 a
0.233333379 0.317684978 a
0.081818216 0.174970582 a
0.282352984 0.257238805 a
0.938461542 0.174683064 a
0.795348883 0.174545854 a
0.150000036 0.103144169 a
0.367741913 0.317487717 a
0.257142901 0.258469313 a
0.337500006 0.253929496 a
0.55384618 0.387835592 a
0.11428576 0.141557008 a
0.150000036 0.175651744 a
0.169230819 0.213555217 a
0.576470613 0.141679764 a
0.081818216 0.053611059 a
0.763636351 0.259902924 a
0.012244917 0.104714394 a
0.189473659 0.175228283 a
0.257142901 0.260135353 a
0.081818216 0.104059547 a
0.978947282 0.256480634 a
0.233333379 0.317061722 a
0.05217392 0.212623119 a
0.471428603 0.540004075 a
0.097674467 0.214075059 a
0.11428576 0.074511141 a
0.367741913 0.207444772 a
0.282352984 0.254006863 a
0.51111114 0.539274096 a
0.131707311 0.07325764 a
0.150000036 0.174900517 a
0.012244917 0.104548931 a
0.367741913 0.257452339 a
0.233333379 0.209376782 a
0.210810781 0.321288079 a
0.066666715 0.140579551 a
0.169230819 0.174187973 a
0.066666715 0.053212691 a
0.400000036 0.392078817 a
0.55384618 0.606087148 a
0.11428576 0.141906261 a
0.097674467 0.101458311 a
0.11428576 0.142575085 a
0.704347789 0.141292676 a
0.012244917 0.053366415 a
0.704347789 0.073587298 a
0.169230819 0.256121844 a
0.150000036 0.138452426 a
0.150000036 0.261737585 a
0.05217392 0.073968828 a
0.169230819 0.260346264 a
0.400000036 0.38837558 a
0.400000036 0.392216384 a
0.189473659 0.14252542 a
0.169230819 0.174551681 a
0.471428603 0.316637337 a
0.337500006 0.318053514 a
0.309090942 0.211315364 a
0.210810781 0.21126762 a
0.367741913 0.392239273 a
0.233333379 0.137588739 a
0.434482813 0.253443331 a
0.337500006 0.262053162 a
0.624489844 0.10392651 a
0.210810781 0.141605422 a
0.150000036 0.104556583 a
0.150000036 0.209377557 a
0.257142901 0.258742541 a
0.081818216 0.102696344 a
0.169230819 0.174080566 a
0.233333379 0.210403457 a
0.189473659 0.326808751 a
0.150000036 0.175380871 a
0.189473659 0.257782847 a
0.012244917 0.053224057 a
0.257142901 0.209388509 a
0.210810781 0.21191287 a
0.233333379 0.209834874 a
0.624489844 0.176250279 a
0.189473659 0.213159293 a
0.704347789 0.141271099 a
0.900000036 0.175885245 a
0.097674467 0.075710662 a
0.434482813 0.312923074 a
0.51111114 0.381465673 a
0.763636351 0.175582409 a
0.257142901 0.174559414 a
0.05217392 0.141042605 a
0.150000036 0.261249006 a
0.257142901 0.174673721 a
0.649999976 0.101961493 a
0.257142901 0.175058052 a
0.367741913 0.460832655 a
0.012244917 0.054155115 a
0.233333379 0.211140096 a
0.150000036 0.175061896 a
0.169230819 0.175015688 a
0.309090942 0.211213887 a
0.337500006 0.319949746 a
0.150000036 0.103722781 a
0.097674467 0.175409481 a
0.025000013 0.14526169 a
0.150000036 0.175384954 a
0.189473659 0.325080574 a
0.400000036 0.391873717 a
0.11428576 0.143064573 a
0.233333379 0.210183874 a
0.763636351 0.176064014 a
0.434482813 0.2505759 a
0.11428576 0.141864091 a
0.066666715 0.054304447 a
0.55384618 0.461038619 a
0.150000036 0.259979308 a
0.599999964 0.531892002 a
0.150000036 0.102387719 a
0.097674467 0.10304933 a
0.189473659 0.211832657 a
0.795348883 0.213573948 a
0.012244917 0.103250131 a
0.471428603 0.466643572 a
0.081818216 0.102900498 a
0.55384618 0.45562011 a
0.599999964 0.530758202 a
0.012244917 0.105389968 a
0.434482813 0.252191335 a
0.131707311 0.141376868 a
0.189473659 0.142982021 a
0.863414526 0.138707489 a
0.257142901 0.258930713 a
0.169230819 0.174387679 a
0.704347789 0.141465828 a
0.05217392 0.073749833 a
0.189473659 0.257693082 a
0.282352984 0.21331574 a
0.131707311 0.320111185 a
0.763636351 0.103248626 a
0.189473659 0.213025466 a
0.233333379 0.262614965 a
0.012244917 0.026876638 a
0.938461542 0.174556077 a
0.025000013 0.038733073 a
0.210810781 0.141532272 a
0.11428576 0.143329442 a
0.081818216 0.175572157 a
0.012244917 0.053322058 a
0.337500006 0.538778901 a
0.150000036 0.175492167 a
0.081818216 0.174816445 a
0.649999976 0.053633999 a
0.51111114 0.381686479 a
0.189473659 0.324362993 a
0.210810781 0.211831659 a
0.400000036 0.259062231 a
0.081818216 0.103578717 a
0.189473659 0.255843461 a
0.097674467 0.102855608 a
0.150000036 0.211514279 a
0.733333349 0.396335185 a
0.169230819 0.101278394 a
0.367741913 0.259920061 a
0.367741913 0.316243172 a
0.233333379 0.209830016 a
0.337500006 0.320209891 a
0.097674467 0.213833243 a
0.282352984 0.384197354 a
0.704347789 0.142390653 a
0.169230819 0.174710363 a
0.081818216 0.174836606 a
0.367741913 0.392864555 a
0.189473659 0.212516636 a
0.189473659 0.174087897 a
0.282352984 0.254538864 a
0.11428576 0.211886361 a
0.11428576 0.213053018 a
0.11428576 0.322901487 a
0.599999964 0.53070277 a
0.257142901 0.259400487 a
0.150000036 0.17470786 a
0.150000036 0.261671811 a
0.938461542 0.258604258 a
0.066666715 0.072762527 a
0.066666715 0.073533453 a
0.367741913 0.209985554 a
0.150000036 0.174716622 a
0.131707311 0.138244122 a
0.210810781 0.323870182 a
0.150000036 0.393440604 a
0.704347789 0.211877495 a
0.257142901 0.174688309 a
0.233333379 0.175722986 a
0.150000036 0.103628822 a
0.900000036 0.526608348 a
0.05217392 0.07408604 a
0.649999976 0.102864444 a
0.309090942 0.211675957 a
0.795348883 0.213557526 a
0.012244917 0.103202105 a
0.11428576 0.141819105 a
0.150000036 0.175157264 a
0.081818216 0.102309957 a
0.367741913 0.250613183 a
0.309090942 0.319100529 a
0.233333379 0.211603224 a
0.081818216 0.102578469 a
0.169230819 0.260521412 a
0.081818216 0.103197306 a
0.233333379 0.138102621 a
0.434482813 0.254996866 a
0.169230819 0.143213034 a
0.05217392 0.321452081 a
0.434482813 0.469001293 a
0.189473659 0.17426087 a
0.233333379 0.138845176 a
0.434482813 0.321897686 a
0.257142901 0.175026312 a
0.169230819 0.175052613 a
0.257142901 0.260404646 a
0.025000013 0.053158496 a
0.978947282 0.323154122 a
0.309090942 0.382540852 a
0.05217392 0.073833331 a
0.169230819 0.175197333 a
0.131707311 0.141234204 a
0.337500006 0.252122849 a
0.150000036 0.175644755 a
0.150000036 0.262301981 a
0.309090942 0.256301075 a
0.081818216 0.174826011 a
0.257142901 0.391889185 a
0.081818216 0.101837583 a
0.309090942 0.211076513 a
0.763636351 0.175600901 a
0.649999976 0.102408044 a
0.400000036 0.254046202 a
0.733333349 0.176281109 a
0.012244917 0.103201881 a
0.169230819 0.102476716 a
0.233333379 0.209715724 a
0.828571439 0.144140273 a
0.05217392 0.140994683 a
0.066666715 0.138855994 a
0.309090942 0.255598068 a
0.471428603 0.386103123 a
0.097674467 0.145891562 a
0.282352984 0.256160676 a
0.704347789 0.073802814 a
0.309090942 0.323902369 a
0.938461542 0.259292305 a
0.11428576 0.142223105 a
0.131707311 0.141157418 a
0.828571439 0.211993337 a
0.11428576 0.21367994 a
0.189473659 0.258493185 a
0.081818216 0.175691217 a
0.097674467 0.075788081 a
0.51111114 0.027840449 a
0.576470613 0.038816247 a
0.189473659 0.173821256 a
0.066666715 0.211992294 a
0.150000036 0.259625822 a
0.150000036 0.103155725 a
0.900000036 0.529370964 a
0.367741913 0.315092742 a
0.150000036 0.104823582 a
0.066666715 0.105708353 a
0.131707311 0.072942309 a
0.704347789 0.213126764 a
0.337500006 0.251732498 a
0.081818216 0.174622208 a
0.081818216 0.175090119 a
0.05217392 0.142098829 a
0.282352984 0.174273178 a
0.309090942 0.323330551 a
0.337500006 0.210484833 a
0.257142901 0.175006658 a
0.282352984 0.258655071 a
0.150000036 0.17469582 a
0.131707311 0.211387694 a
0.257142901 0.259733766 a
0.233333379 0.209578633 a
0.257142901 0.174412221 a
0.367741913 0.393450111 a
0.210810781 0.211811408 a
0.081818216 0.10236489 a
0.11428576 0.2130512 a
0.400000036 0.25377506 a
0.066666715 0.054248422 a
0.210810781 0.31894365 a
0.131707311 0.211587459 a
0.05217392 0.03825162 a
0.150000036 0.103726506 a
0.169230819 0.100350559 a
0.150000036 0.103953205 a
0.309090942 0.322075635 a
0.131707311 0.07388822 a
0.704347789 0.211284757 a
0.05217392 0.073391907 a
0.367741913 0.208856672 a
0.367741913 0.394677788 a
0.471428603 0.320994318 a
0.081818216 0.17515327 a
0.081818216 0.102908641 a
0.189473659 0.257632583 a
0.097674467 0.143556878 a
0.11428576 0.143065929 a
0.097674467 0.143933892 a
0.189473659 0.255708307 a
0.169230819 0.101451479 a
0.704347789 0.142460212 a
0.025000013 0.101865999 a
0.400000036 0.257540107 a
0.471428603 0.396130711 a
0.400000036 0.31519416 a
0.012244917 0.054216307 a
0.367741913 0.3153795 a
0.938461542 0.254362524 a
0.081818216 0.053031176 a
0.257142901 0.256721616 a
0.210810781 0.141204059 a
0.05217392 0.213709772 a
0.938461542 0.392029732 a
0.337500006 0.209967062 a
0.471428603 0.321774602 a
0.131707311 0.210266694 a
0.400000036 0.388664424 a
0.150000036 0.102238901 a
0.081818216 0.101702653 a
0.210810781 0.322269261 a
0.51111114 0.054849889 a
0.05217392 0.074214727 a
0.11428576 0.322443336 a
0.131707311 0.141085401 a
0.367741913 0.207111463 a
0.012244917 0.105171382 a
0.337500006 0.210020691 a
0.257142901 0.257940382 a
0.189473659 0.173949301 a
0.624489844 0.104606815 a
0.05217392 0.140823618 a
0.337500006 0.396978438 a
0.400000036 0.257750362 a
0.367741913 0.316039771 a
0.367741913 0.25854826 a
0.169230819 0.257124931 a
0.012244917 0.053106707 a
0.081818216 0.053679809 a
0.081818216 0.259553432 a
0.233333379 0.209318772 a
0.150000036 0.137489378 a
0.150000036 0.174686626 a
0.11428576 0.1418951 a
0.025000013 0.052808058 a
0.150000036 0.175933078 a
0.233333379 0.210400775 a
0.51111114 0.461863607 a
0.169230819 0.175135821 a
0.05217392 0.074173391 a
0.169230819 0.174770981 a
0.337500006 0.253614187 a
0.081818216 0.174384668 a
0.282352984 0.324701756 a
0.367741913 0.39221099 a
0.704347789 0.142007142 a
0.066666715 0.17612046 a
0.434482813 0.320896834 a
0.081818216 0.175783858 a
0.189473659 0.21269609 a
0.400000036 0.326721162 a
0.471428603 0.465116054 a
0.576470613 0.074069656 a
0.081818216 0.053404629 a
0.081818216 0.053673778 a
0.257142901 0.261854827 a
0.11428576 0.142770424 a
0.763636351 0.175151944 a
0.097674467 0.102072887 a
0.150000036 0.259963334 a
0.169230819 0.145703658 a
0.131707311 0.210728869 a
0.081818216 0.175182864 a
0.081818216 0.053092655 a
0.233333379 0.209587306 a
0.012244917 0.053687878 a
0.081818216 0.102519423 a
0.978947282 0.321555197 a
0.282352984 0.257190675 a
0.169230819 0.101079039 a
0.704347789 0.073793329 a
0.081818216 0.103288144 a
0.150000036 0.175384894 a
0.257142901 0.209187299 a
0.210810781 0.254742146 a
0.337500006 0.317637533 a
0.257142901 0.174660608 a
0.066666715 0.262190223 a
0.576470613 0.141821057 a
0.150000036 0.175247565 a
0.367741913 0.395232856 a
0.210810781 0.211106122 a
0.097674467 0.144068852 a
0.51111114 0.381940424 a
0.131707311 0.140073627 a
0.282352984 0.208808348 a
0.257142901 0.174720272 a
0.900000036 0.259633064 a
0.257142901 0.174149662 a
0.097674467 0.213165537 a
0.05217392 0.074185833 a
0.11428576 0.324891806 a
0.309090942 0.323546022 a
0.05217392 0.073222011 a
0.012244917 0.104582258 a
0.900000036 0.176232964 a
0.169230819 0.100105748 a
0.150000036 0.1740385 a
0.131707311 0.139347672 a
0.150000036 0.103426732 a
0.097674467 0.101883046 a
0.257142901 0.256758362 a
0.337500006 0.210640982 a
0.169230819 0.257411957 a
0.471428603 0.317579627 a
0.150000036 0.174857587 a
0.210810781 0.211960673 a
0.097674467 0.101470172 a
0.05217392 0.073736973 a
0.471428603 0.317937702 a
0.576470613 0.142640278 a
0.012244917 0.104179233 a
0.434482813 0.467867613 a
0.081818216 0.104373507 a
0.282352984 0.211694032 a
0.05217392 0.141897529 a
0.704347789 0.074642971 a
0.081818216 0.103669688 a
0.169230819 0.175081223 a
0.081818216 0.102951676 a
0.081818216 0.174542546 a
0.066666715 0.104672521 a
0.081818216 0.052902397 a
0.649999976 0.146035835 a
0.05217392 0.142115161 a
0.649999976 0.102884121 a
0.150000036 0.174783677 a
0.704347789 0.463979393 a
0.282352984 0.212221071 a
0.210810781 0.212516814 a
0.189473659 0.212891802 a
0.282352984 0.252891541 a
0.309090942 0.323637784 a
0.978947282 0.658893883 a
0.150000036 0.174672872 a
0.210810781 0.212616697 a
0.367741913 0.395914614 a
0.150000036 0.174838752 a
0.189473659 0.256494164 a
0.400000036 0.387034893 a
0.081818216 0.175230175 a
0.863414526 0.317022622 a
0.624489844 0.176105335 a
0.066666715 0.105708413 a
0.012244917 0.103938676 a
0.309090942 0.322241604 a
0.012244917 0.104123704 a
0.576470613 0.142259017 a
0.649999976 0.102847025 a
0.097674467 0.102151535 a
0.210810781 0.211767167 a
0.066666715 0.073131487 a
0.05217392 0.14134638 a
0.257142901 0.174571291 a
0.938461542 0.175278038 a
0.131707311 0.212468326 a
0.400000036 0.392216355 a
0.131707311 0.138740927 a
0.150000036 0.176352695 a
0.938461542 0.174900934 a
0.150000036 0.2108327 a
0.131707311 0.141696095 a
0.257142901 0.174553663 a
0.05217392 0.141366899 a
0.704347789 0.074247524 a
0.189473659 0.254690975 a
0.012244917 0.053642251 a
0.150000036 0.176045358 a
0.900000036 0.261189193 a
0.337500006 0.395932943 a
0.210810781 0.323973805 a
0.097674467 0.101373658 a
0.081818216 0.103099048 a
0.51111114 0.462121665 a
0.599999964 0.384607643 a
0.210810781 0.265130579 a
0.210810781 0.140198261 a
0.471428603 0.46489346 a
0.763636351 0.175162539 a
0.900000036 0.262362659 a
0.978947282 0.253484666 a
0.150000036 0.103322372 a
0.210810781 0.139858842 a
0.169230819 0.102078132 a
0.282352984 0.258975744 a
0.131707311 0.318986773 a
0.257142901 0.175297514 a
0.233333379 0.21144557 a
0.309090942 0.212134331 a
0.169230819 0.174884528 a
0.012244917 0.104606502 a
0.131707311 0.209864378 a
0.169230819 0.174564943 a
0.169230819 0.1013235 a
0.51111114 0.46063593 a
0.169230819 0.175386563 a
0.978947282 0.213435516 a
0.012244917 0.05389237 a
0.081818216 0.175284967 a
0.704347789 0.212399393 a
0.900000036 0.261189133 a
0.131707311 0.140071988 a
0.11428576 0.142914534 a
0.210810781 0.212441295 a
0.169230819 0.100664482 a
0.828571439 0.144200504 a
0.900000036 0.528258145 a
0.169230819 0.101293929 a
0.900000036 0.391487628 a
0.012244917 0.103790045 a
0.150000036 0.103336647 a
0.863414526 0.211856097 a
0.337500006 0.320263594 a
0.51111114 0.464953065 a
0.55384618 0.535924673 a
0.081818216 0.102720171 a
0.282352984 0.212369516 a
0.012244917 0.053594004 a
0.624489844 0.05359352 a
0.097674467 0.10095641 a
0.11428576 0.142646551 a
0.233333379 0.209932894 a
0.189473659 0.141209021 a
0.05217392 0.211657003 a
0.169230819 0.259620249 a
0.189473659 0.257232875 a
0.012244917 0.054324355 a
0.367741913 0.31899786 a
0.704347789 0.53786093 a
0.309090942 0.210028231 a
0.576470613 0.073621243 a
0.081818216 0.052433781 a
0.097674467 0.174698994 a
0.169230819 0.327066511 a
0.309090942 0.25280422 a
0.097674467 0.100840613 a
0.471428603 0.318308741 a
0.400000036 0.389728427 a
0.189473659 0.21228686 a
0.189473659 0.258467704 a
0.337500006 0.318582803 a
0.012244917 0.10403572 a
0.081818216 0.174973309 a
0.367741913 0.259793013 a
0.576470613 0.075304076 a
0.189473659 0.212596133 a
0.150000036 0.102910332 a
0.169230819 0.175050065 a
0.576470613 0.142998159 a
0.282352984 0.213077977 a
0.55384618 0.459667027 a
0.11428576 0.073618703 a
0.282352984 0.173986763 a
0.367741913 0.261885017 a
0.704347789 0.142058983 a
0.189473659 0.213294849 a
0.189473659 0.257914394 a
0.131707311 0.073082507 a
0.210810781 0.140412495 a
0.400000036 0.315949798 a
0.012244917 0.054507367 a
0.233333379 0.2113958 a
0.434482813 0.322142482 a
0.828571439 0.212308124 a
0.337500006 0.209613159 a
0.210810781 0.21128428 a
0.282352984 0.174458012 a
0.05217392 0.074229501 a
0.189473659 0.212723017 a
0.51111114 0.391495258 a
0.309090942 0.210977137 a
0.189473659 0.174399629 a
0.400000036 0.258110583 a
0.367741913 0.330050796 a
0.081818216 0.102226302 a
0.150000036 0.175364122 a
0.434482813 0.322384566 a
0.131707311 0.073107891 a
0.131707311 0.211523965 a
0.097674467 0.175613374 a
0.150000036 0.103235736 a
0.649999976 0.175609142 a
0.189473659 0.254825473 a
0.210810781 0.211321324 a
0.150000036 0.17615281 a
0.025000013 0.175058782 a
0.05217392 0.073940419 a
0.169230819 0.256971031 a
0.210810781 0.14115186 a
0.097674467 0.174848571 a
0.309090942 0.211241484 a
0.131707311 0.211135089 a
0.210810781 0.211191297 a
0.025000013 0.053366795 a
0.309090942 0.211557761 a
0.233333379 0.262973636 a
0.763636351 0.175542548 a
0.282352984 0.324179709 a
0.189473659 0.174553081 a
0.233333379 0.212178588 a
0.434482813 0.322185487 a
0.012244917 0.103940658 a
0.257142901 0.174994096 a
0.066666715 0.140704274 a
0.210810781 0.211546361 a
0.576470613 0.143265739 a
0.309090942 0.467914701 a
0.51111114 0.391351551 a
0.012244917 0.027745903 a
0.097674467 0.175278455 a
0.169230819 0.102425858 a
0.257142901 0.174453691 a
0.233333379 0.138779372 a
0.081818216 0.103634506 a
0.51111114 0.459182262 a
0.012244917 0.176433772 a
0.210810781 0.323894083 a
0.282352984 0.213138163 a
0.081818216 0.10277646 a
0.05217392 0.139345542 a
0.233333379 0.210433751 a
0.282352984 0.324496895 a
0.576470613 0.074126907 a
0.624489844 0.176020607 a
0.282352984 0.1743664 a
0.471428603 0.467013776 a
0.733333349 0.317844778 a
0.576470613 0.142502561 a
0.097674467 0.213719845 a
0.337500006 0.210050017 a
0.097674467 0.143438727 a
0.400000036 0.255805343 a
0.55384618 0.535121381 a
0.233333379 0.395446271 a
0.257142901 0.175050855 a
0.257142901 0.17463617 a
0.097674467 0.175123274 a
0.081818216 0.102956891 a
0.131707311 0.210885167 a
0.210810781 0.32314834 a
0.150000036 0.104641303 a
0.282352984 0.255622804 a
0.434482813 0.386868745 a
0.704347789 0.212808654 a
0.367741913 0.476709843 a
0.434482813 0.469270796 a
0.081818216 0.175690413 a
0.012244917 0.104570024 a
0.309090942 0.210499734 a
0.55384618 0.470839262 a
0.150000036 0.138518378 a
0.233333379 0.26114887 a
0.081818216 0.101494804 a
0.05217392 0.073776096 a
0.233333379 0.396927834 a
0.189473659 0.211779281 a
0.434482813 0.386433095 a
0.131707311 0.21121563 a
0.066666715 0.139515549 a
0.704347789 0.140135393 a
0.282352984 0.174642533 a
0.282352984 0.209049195 a
0.169230819 0.101670988 a
0.210810781 0.26471144 a
0.210810781 0.140113816 a
0.169230819 0.174657807 a
0.012244917 0.105021074 a
0.210810781 0.211966068 a
0.337500006 0.262791812 a
0.081818216 0.175431058 a
0.282352984 0.390046835 a
0.081818216 0.175388083 a
0.097674467 0.075712465 a
0.257142901 0.174533203 a
0.649999976 0.102262564 a
0.169230819 0.258771539 a
0.337500006 0.397332519 a
0.828571439 0.53261292 a
0.763636351 0.174647197 a
0.05217392 0.140831783 a
0.795348883 0.323678374 a
0.763636351 0.175803334 a
0.282352984 0.212422848 a
0.150000036 0.211040065 a
0.400000036 0.325390786 a
0.337500006 0.464378923 a
0.257142901 0.260159224 a
0.081818216 0.174375117 a
0.282352984 0.256585926 a
0.131707311 0.211331949 a
0.081818216 0.100880705 a
0.978947282 0.254735023 a
0.081818216 0.053034529 a
0.434482813 0.382915407 a
0.282352984 0.257735282 a
0.189473659 0.256383449 a
0.131707311 0.211152703 a
0.097674467 0.213165253 a
0.131707311 0.142119929 a
0.11428576 0.075070649 a
0.210810781 0.211697966 a
0.576470613 0.074518442 a
0.066666715 0.054621331 a
0.097674467 0.144464836 a
0.169230819 0.101918913 a
0.733333349 0.176131949 a
0.081818216 0.052003421 a
0.189473659 0.174050227 a
0.257142901 0.394085079 a
0.11428576 0.074097395 a
0.828571439 0.531719148 a
0.150000036 0.102389172 a
0.081818216 0.174807325 a
0.257142901 0.208575085 a
0.210810781 0.323790729 a
0.51111114 0.318290442 a
0.169230819 0.260194391 a
0.05217392 0.142970905 a
0.210810781 0.210811391 a
0.624489844 0.103968747 a
0.012244917 0.053581145 a
0.150000036 0.102847449 a
0.05217392 0.073677525 a
0.282352984 0.256519198 a
0.012244917 0.104265548 a
0.257142901 0.209704667 a
0.012244917 0.05437693 a
0.282352984 0.25706929 a
0.51111114 0.05357236 a
0.131707311 0.211715877 a
0.576470613 0.074492104 a
0.900000036 0.259185582 a
0.081818216 0.052584831 a
0.309090942 0.322537363 a
0.189473659 0.141797528 a
0.189473659 0.21224232 a
0.55384618 0.391418785 a
0.081818216 0.052794963 a
0.624489844 0.105596587 a
0.066666715 0.176412866 a
0.309090942 0.321197689 a
0.233333379 0.173964217 a
0.025000013 0.146672249 a
0.11428576 0.074567683 a
0.012244917 0.104267821 a
0.337500006 0.385626853 a
0.282352984 0.212377906 a
0.210810781 0.141080111 a
0.900000036 0.262120485 a
0.066666715 0.104346327 a
0.131707311 0.318379164 a
0.257142901 0.259217113 a
0.282352984 0.257145166 a
0.434482813 0.38516137 a
0.434482813 0.386601657 a
0.097674467 0.101586699 a
0.012244917 0.054370824 a
0.282352984 0.173361093 a
0.233333379 0.174599797 a
0.05217392 0.075102575 a
0.900000036 0.317824125 a
0.257142901 0.174252406 a
0.066666715 0.104394995 a
0.624489844 0.177093267 a
0.400000036 0.389029682 a
0.150000036 0.26049003 a
0.233333379 0.209199026 a
0.434482813 0.3859047 a
0.169230819 0.473687083 a
0.309090942 0.387635499 a
0.05217392 0.037649993 a
0.309090942 0.323880941 a
0.51111114 0.055179916 a
0.309090942 0.467559487 a
0.337500006 0.210681975 a
0.337500006 0.31960991 a
0.169230819 0.175041184 a
0.097674467 0.103257895 a
0.599999964 0.605221093 a
0.150000036 0.102140687 a
0.257142901 0.175104916 a
0.257142901 0.259733856 a
0.081818216 0.174987584 a
0.863414526 0.211064965 a
0.649999976 0.146672353 a
0.11428576 0.213353798 a
0.150000036 0.139416754 a
0.012244917 0.027005279 a
0.309090942 0.212789416 a
0.081818216 0.174802288 a
0.309090942 0.254023552 a
0.081818216 0.101181298 a
0.624489844 0.103574373 a
0.257142901 0.174231336 a
0.282352984 0.258998185 a
0.131707311 0.14125824 a
0.169230819 0.256274939 a
0.097674467 0.075497508 a
0.189473659 0.174199358 a
0.367741913 0.261477351 a
0.704347789 0.141846284 a
0.282352984 0.254133314 a
0.150000036 0.175445735 a
0.081818216 0.175355196 a
0.257142901 0.26087448 a
0.150000036 0.259146333 a
0.097674467 0.214102983 a
0.257142901 0.174293846 a
0.081818216 0.101929761 a
0.169230819 0.210417315 a
0.282352984 0.212855935 a
0.081818216 0.17482999 a
0.51111114 0.105282925 a
0.400000036 0.257442266 a
0.367741913 0.208328918 a
0.131707311 0.212010741 a
0.367741913 0.261129797 a
0.309090942 0.211043552 a
0.150000036 0.17561537 a
0.05217392 0.139977232 a
0.55384618 0.532621205 a
0.233333379 0.174852535 a
0.012244917 0.053402677 a
0.434482813 0.470783979 a
0.471428603 0.316536456 a
0.150000036 0.174955785 a
0.233333379 0.209768772 a
0.257142901 0.209718183 a
0.169230819 0.100803301 a
0.282352984 0.324652702 a
0.282352984 0.173670277 a
0.05217392 0.141532794 a
0.337500006 0.210577786 a
0.309090942 0.464844435 a
0.367741913 0.315859348 a
0.733333349 0.141077742 a
0.367741913 0.208836585 a
0.210810781 0.211568415 a
0.169230819 0.175043777 a
0.081818216 0.053154945 a
0.012244917 0.102883242 a
0.11428576 0.212880775 a
0.081818216 0.102518238 a
0.05217392 0.074201494 a
0.337500006 0.398235589 a
0.257142901 0.257998616 a
0.337500006 0.464285851 a
0.150000036 0.102705747 a
0.257142901 0.25854516 a
0.337500006 0.319274724 a
0.169230819 0.102545597 a
0.233333379 0.209534198 a
0.081818216 0.175439999 a
0.11428576 0.074455395 a
0.012244917 0.054023616 a
0.795348883 0.17542088 a
0.189473659 0.141994432 a
0.012244917 0.053248789 a
0.081818216 0.262146622 a
0.05217392 0.074075542 a
0.131707311 0.140127078 a
0.400000036 0.254681349 a
0.471428603 0.46554032 a
0.150000036 0.260903001 a
0.733333349 0.176787123 a
0.257142901 0.258270323 a
0.012244917 0.053424161 a
0.210810781 0.255582005 a
0.150000036 0.209883407 a
0.066666715 0.105669074 a
0.131707311 0.073142156 a
0.169230819 0.257022798 a
0.233333379 0.139618486 a
0.150000036 0.175702289 a
0.097674467 0.143510938 a
0.150000036 0.175930932 a
0.012244917 0.054958932 a
0.189473659 0.174688786 a
0.400000036 0.25525704 a
0.233333379 0.211067468 a
0.624489844 0.053654142 a
0.233333379 0.210596889 a
0.11428576 0.212487444 a
0.282352984 0.21327202 a
0.367741913 0.208224431 a
0.863414526 0.318424702 a
0.097674467 0.175243825 a
0.189473659 0.174326479 a
0.066666715 0.140576974 a
0.624489844 0.176067024 a
0.367741913 0.317195505 a
0.05217392 0.037550189 a
0.55384618 0.470979273 a
0.337500006 0.321112752 a
0.150000036 0.175022736 a
0.434482813 0.385669947 a
0.189473659 0.471684068 a
0.081818216 0.175329089 a
0.189473659 0.258463532 a
0.828571439 0.141471118 a
0.763636351 0.174792796 a
0.169230819 0.2583175 a
0.282352984 0.173603207 a
0.576470613 0.038466439 a
0.081818216 0.102864556 a
0.189473659 0.212714881 a
0.210810781 0.139707848 a
0.337500006 0.32038343 a
0.081818216 0.175037816 a
0.367741913 0.20856443 a
0.131707311 0.210597917 a
0.863414526 0.211270869 a
0.169230819 0.2574265 a
0.649999976 0.145354882 a
0.097674467 0.144744754 a
0.097674467 0.102379262 a
0.097674467 0.102085084 a
0.169230819 0.175035343 a
0.081818216 0.102814518 a
0.400000036 0.256046861 a
0.012244917 0.027315469 a
0.282352984 0.315615684 a
0.131707311 0.072496019 a
0.081818216 0.052895684 a
0.337500006 0.263726056 a
0.150000036 0.210141405 a
0.210810781 0.212851092 a
0.434482813 0.254237801 a
0.150000036 0.175524697 a
    };
\end{axis}
\end{tikzpicture}

==> figures/scatter_gin.tex <==
% Credit: https://tex.stackexchange.com/questions/77861/how-to-plot-a-scatterplot-in-pgfplots
\begin{tikzpicture}[scale=0.9]
\begin{axis}[scatter/classes={a={mark=x, ultra thin, mark size = 0.5, draw=black, opacity=1}}, scale=0.5, minor y tick num = 5, area style, minor x tick num = 5, xlabel= Normalized CC, ylabel= Predicted CC, title=GIN]
\addplot [color=red, domain=0:1, mark=none, line width=1pt] {1*\x};  % Ideal line
\addplot[scatter,only marks, scatter src=explicit symbolic]%
table[meta=label] {
x y label
0.282352984 0.313170016 a
0.012244917 0.242293864 a
0.189473659 0.267503172 a
0.081818216 0.132352158 a
0.012244917 0.035906751 a
0.169230819 0.122167557 a
0.11428576 0.088800132 a
0.367741913 0.386971474 a
0.081818216 0.067033201 a
0.05217392 0.190788239 a
0.131707311 0.140349939 a
0.210810781 0.205958948 a
0.05217392 0.019927662 a
0.282352984 0.252208412 a
0.05217392 0.041832395 a
0.900000036 0.274482191 a
0.210810781 0.15552035 a
0.434482813 0.494909912 a
0.150000036 0.174738675 a
0.210810781 0.201756775 a
0.169230819 0.396134675 a
0.066666715 0.158898428 a
0.434482813 0.439416915 a
0.471428603 0.474158257 a
0.233333379 0.172937915 a
0.169230819 0.155235052 a
0.081818216 0.026906492 a
0.233333379 0.203752622 a
0.400000036 0.388656437 a
0.169230819 0.150881931 a
0.11428576 0.157608747 a
0.282352984 0.248879701 a
0.169230819 0.190376714 a
0.337500006 0.335173249 a
0.337500006 0.299200892 a
0.11428576 0.316512346 a
0.066666715 0.04649109 a
0.624489844 0.414547205 a
0.309090942 0.282514513 a
0.131707311 0.095397107 a
0.282352984 0.284616649 a
0.189473659 0.15669626 a
0.704347789 0.534178019 a
0.337500006 0.312907249 a
0.828571439 0.418428779 a
0.012244917 0.024642618 a
0.150000036 0.131582066 a
0.189473659 0.155989215 a
0.05217392 0.138058871 a
0.795348883 0.287008315 a
0.704347789 0.654362857 a
0.233333379 0.226547256 a
0.400000036 0.377440602 a
0.400000036 0.412304133 a
0.337500006 0.405891478 a
0.257142901 0.250093281 a
0.11428576 0.053392302 a
0.257142901 0.246371835 a
0.012244917 0.335919142 a
0.649999976 0.192421585 a
0.012244917 0.01886812 a
0.097674467 0.082412377 a
0.282352984 0.312639654 a
0.828571439 0.823314667 a
0.337500006 0.342503786 a
0.081818216 0.12087705 a
0.169230819 0.137801722 a
0.189473659 0.180937245 a
0.309090942 0.221714005 a
0.257142901 0.276994467 a
0.233333379 0.207782 a
0.05217392 0.038488589 a
0.471428603 0.528389275 a
0.210810781 0.17958419 a
0.169230819 0.123742692 a
0.189473659 0.150907114 a
0.210810781 0.200449556 a
0.081818216 0.035509948 a
0.471428603 0.487934113 a
0.282352984 0.275536805 a
0.828571439 0.520924449 a
0.169230819 0.200336978 a
0.05217392 0.080454618 a
0.11428576 0.096079163 a
0.704347789 0.78385371 a
0.05217392 0.056124959 a
0.257142901 0.218388885 a
0.257142901 0.357556432 a
0.763636351 0.556428909 a
0.169230819 0.218143836 a
0.337500006 0.369856 a
0.05217392 0.140848994 a
0.233333379 0.220589519 a
0.189473659 0.142640695 a
0.367741913 0.34130758 a
0.11428576 0.080775782 a
0.11428576 0.294240981 a
0.282352984 0.23080501 a
0.05217392 0.12698029 a
0.282352984 0.225888476 a
0.169230819 0.1342756 a
0.282352984 0.23109363 a
0.025000013 0.072691672 a
0.599999964 0.636612773 a
0.097674467 0.080294497 a
0.081818216 0.523276091 a
0.150000036 0.116642378 a
0.169230819 0.134080023 a
0.081818216 0.071420342 a
0.55384618 0.563504159 a
0.863414526 0.742149889 a
0.938461542 0.733101308 a
0.257142901 0.228140444 a
0.309090942 0.288201153 a
0.763636351 0.309189469 a
0.257142901 0.256614566 a
0.081818216 0.078544751 a
0.169230819 0.155849189 a
0.55384618 0.530657053 a
0.131707311 0.206824496 a
0.189473659 0.557931185 a
0.282352984 0.248879477 a
0.282352984 0.145132229 a
0.081818216 0.069524638 a
0.576470613 0.639700949 a
0.150000036 0.109293543 a
0.337500006 0.318527251 a
0.400000036 0.42135042 a
0.233333379 0.190453976 a
0.11428576 0.041161433 a
0.066666715 0.038266115 a
0.309090942 0.296904594 a
0.150000036 0.119056083 a
0.576470613 0.28697899 a
0.189473659 0.244893894 a
0.066666715 0.029865347 a
0.210810781 0.194295913 a
0.309090942 0.329043597 a
0.169230819 0.176810756 a
0.11428576 0.115577608 a
0.11428576 0.152225524 a
0.733333349 0.710073948 a
0.763636351 0.521371722 a
0.081818216 0.088216387 a
0.150000036 0.117678486 a
0.400000036 0.40968439 a
0.367741913 0.415116102 a
0.012244917 0.162526608 a
0.282352984 0.245850444 a
0.257142901 0.262116253 a
0.081818216 0.050288379 a
0.012244917 0.027050132 a
0.863414526 0.287619621 a
0.210810781 0.22577408 a
0.434482813 0.419248283 a
0.012244917 0.113634042 a
0.367741913 0.326425821 a
0.763636351 0.24725391 a
0.863414526 0.824891329 a
0.169230819 0.194346517 a
0.150000036 0.104829498 a
0.081818216 0.097221315 a
0.400000036 0.409709215 a
0.828571439 0.890786052 a
0.05217392 0.046187986 a
0.012244917 0.033052746 a
0.210810781 0.212531418 a
0.169230819 0.135133877 a
0.131707311 0.09723004 a
0.169230819 0.202828765 a
0.282352984 0.278063744 a
0.097674467 0.140373796 a
0.337500006 0.332776785 a
0.367741913 0.365809917 a
0.150000036 0.097995356 a
0.05217392 0.060414329 a
0.900000036 0.763797641 a
0.210810781 0.158457682 a
0.434482813 0.448374301 a
0.210810781 0.215938374 a
0.150000036 0.274525404 a
0.233333379 0.361831963 a
0.189473659 0.163189664 a
0.257142901 0.250968903 a
0.337500006 0.352641851 a
0.150000036 0.0879035 a
0.150000036 0.336375117 a
0.704347789 0.605982006 a
0.51111114 0.352011353 a
0.012244917 0.038916148 a
0.434482813 0.484397501 a
0.763636351 0.744785309 a
0.624489844 0.370169431 a
0.863414526 0.649549723 a
0.733333349 0.586232781 a
0.624489844 0.267631143 a
0.282352984 0.321632266 a
0.763636351 0.810759187 a
0.081818216 0.109049916 a
0.11428576 0.072699912 a
0.012244917 0.083814964 a
0.257142901 0.190536156 a
0.210810781 0.208599567 a
0.900000036 0.709323943 a
0.150000036 0.179349408 a
0.189473659 0.183143422 a
0.189473659 0.171542853 a
0.210810781 0.218983471 a
0.097674467 0.097711682 a
0.012244917 0.025540309 a
0.434482813 0.437334329 a
0.282352984 0.312880009 a
0.097674467 0.134410828 a
0.025000013 0.091265351 a
0.081818216 0.153383598 a
0.025000013 0.035213415 a
0.081818216 0.042333338 a
0.282352984 0.299350291 a
0.081818216 0.097329639 a
0.189473659 0.139662191 a
0.282352984 0.312458903 a
0.05217392 0.043240163 a
0.704347789 0.656472147 a
0.05217392 0.023578696 a
0.309090942 0.335833311 a
0.169230819 0.150175631 a
0.097674467 0.081132121 a
0.150000036 0.124658681 a
0.367741913 0.299481362 a
0.05217392 0.144201607 a
0.210810781 0.184214547 a
0.189473659 0.142092094 a
0.210810781 0.223102987 a
0.367741913 0.341384619 a
0.150000036 0.088239692 a
0.704347789 0.587738216 a
0.233333379 0.156119063 a
0.150000036 0.168212667 a
0.150000036 0.101961911 a
0.05217392 0.035765357 a
0.624489844 0.336277783 a
0.012244917 0.027216488 a
0.624489844 0.162526608 a
0.55384618 0.542525947 a
0.257142901 0.246037066 a
0.400000036 0.427020133 a
0.05217392 0.070735559 a
0.257142901 0.27830562 a
0.257142901 0.304820925 a
0.367741913 0.358245999 a
0.400000036 0.405482948 a
0.150000036 0.135667145 a
0.012244917 0.013951767 a
0.097674467 0.109138638 a
0.012244917 0.071745716 a
0.900000036 0.679953694 a
0.337500006 0.35448432 a
0.576470613 0.245962605 a
0.795348883 0.713918269 a
0.282352984 0.260297328 a
0.309090942 0.316642702 a
0.863414526 0.698947549 a
0.150000036 0.157732382 a
0.150000036 0.136924446 a
0.097674467 0.096456736 a
0.337500006 0.289248973 a
0.11428576 0.111415401 a
0.309090942 0.291995168 a
0.150000036 0.139295876 a
0.282352984 0.289136916 a
0.012244917 0.341246128 a
0.210810781 0.178163961 a
0.733333349 0.697319031 a
0.337500006 0.338875711 a
0.337500006 0.275459975 a
0.210810781 0.20371969 a
0.131707311 0.109874569 a
0.150000036 0.12593317 a
0.012244917 0.163551211 a
0.337500006 0.283992499 a
0.704347789 0.551214993 a
0.624489844 0.129242077 a
0.337500006 0.343557119 a
0.337500006 0.342339069 a
0.210810781 0.198350683 a
0.434482813 0.410277843 a
0.081818216 0.064979084 a
0.400000036 0.354115963 a
0.367741913 0.366702944 a
0.05217392 0.099809743 a
0.257142901 0.233846948 a
0.337500006 0.333461165 a
0.900000036 0.843529224 a
0.150000036 0.123964027 a
0.05217392 0.095047399 a
0.05217392 0.080541588 a
0.169230819 0.144781724 a
0.704347789 0.580892682 a
0.066666715 0.052350912 a
0.704347789 0.653093278 a
0.233333379 0.227408618 a
0.576470613 0.62456131 a
0.05217392 0.135149971 a
0.282352984 0.252151668 a
0.210810781 0.19462508 a
0.150000036 0.12520124 a
0.097674467 0.053587932 a
0.066666715 0.029949358 a
0.131707311 0.106185019 a
0.282352984 0.256228387 a
0.11428576 0.109050654 a
0.150000036 0.109031148 a
0.11428576 0.0895513 a
0.210810781 0.192504436 a
0.233333379 0.212947622 a
0.05217392 0.189736992 a
0.012244917 0.238588348 a
0.233333379 0.208834007 a
0.599999964 0.609594345 a
0.282352984 0.263951838 a
0.05217392 0.034631174 a
0.337500006 0.319278479 a
0.367741913 0.378166467 a
0.11428576 0.051895779 a
0.309090942 0.298779368 a
0.257142901 0.24055469 a
0.150000036 0.128863037 a
0.012244917 0.025778107 a
0.309090942 0.250632226 a
0.763636351 0.277212769 a
0.257142901 0.250509173 a
0.025000013 0.037013579 a
0.150000036 0.134529531 a
0.11428576 0.127436966 a
0.938461542 0.523790419 a
0.189473659 0.192396462 a
0.400000036 0.427934974 a
0.938461542 0.457192689 a
0.400000036 0.378472149 a
0.131707311 0.122108258 a
0.11428576 0.083675832 a
0.189473659 0.169971973 a
0.097674467 0.048443176 a
0.576470613 0.28449592 a
0.169230819 0.154905081 a
0.210810781 0.135534659 a
0.189473659 0.231842071 a
0.763636351 0.688456655 a
0.189473659 0.155084506 a
0.367741913 0.403486729 a
0.066666715 0.116482899 a
0.900000036 0.726126075 a
0.367741913 0.356893152 a
0.189473659 0.264980823 a
0.233333379 0.274951756 a
0.400000036 0.382153213 a
0.081818216 0.225851163 a
0.05217392 0.089175411 a
0.400000036 0.403434396 a
0.081818216 0.180130884 a
0.131707311 0.228040516 a
0.828571439 0.69639194 a
0.471428603 0.454373449 a
0.131707311 0.142241523 a
0.150000036 0.110979669 a
0.081818216 0.243713468 a
0.210810781 0.194615453 a
0.169230819 0.101447769 a
0.169230819 0.136908591 a
0.704347789 0.578316033 a
0.012244917 0.021269124 a
0.471428603 0.364333779 a
0.097674467 0.075419135 a
0.081818216 0.074989818 a
0.210810781 0.189530864 a
0.337500006 0.315559208 a
0.863414526 0.762974262 a
0.257142901 0.283665359 a
0.189473659 0.152378678 a
0.233333379 0.245687604 a
0.150000036 0.137811378 a
0.025000013 0.156237036 a
0.081818216 0.078321867 a
0.51111114 0.493981391 a
0.012244917 0.017560489 a
0.704347789 0.319313109 a
0.169230819 0.221937269 a
0.150000036 0.174174547 a
0.189473659 0.115413532 a
0.863414526 0.795823514 a
0.210810781 0.215629756 a
0.649999976 0.422785252 a
0.309090942 0.357691675 a
0.795348883 0.288867861 a
0.649999976 0.511494339 a
0.649999976 0.689896166 a
0.367741913 0.385589957 a
0.309090942 0.348877281 a
0.400000036 0.446103841 a
0.05217392 0.091725692 a
0.704347789 0.444120795 a
0.828571439 0.625657201 a
0.210810781 0.224199116 a
0.097674467 0.083509542 a
0.210810781 0.207044959 a
0.05217392 0.099079072 a
0.704347789 0.68856138 a
0.012244917 0.02664754 a
0.51111114 0.191230893 a
0.309090942 0.312937856 a
0.189473659 0.209487766 a
0.763636351 0.687718093 a
0.233333379 0.229025677 a
0.763636351 0.557014167 a
0.097674467 0.091334745 a
0.131707311 0.149547994 a
0.210810781 0.208801404 a
0.900000036 0.575860262 a
0.282352984 0.25941065 a
0.400000036 0.387739152 a
0.210810781 0.156213701 a
0.938461542 0.757250547 a
0.282352984 0.213112622 a
0.081818216 0.153170228 a
0.51111114 0.516043842 a
0.025000013 0.136782363 a
0.150000036 0.113552548 a
0.169230819 0.177100465 a
0.400000036 0.431336313 a
0.11428576 0.175387517 a
0.576470613 0.584948957 a
0.012244917 0.048308615 a
0.081818216 0.071143039 a
0.150000036 0.214635685 a
0.05217392 0.144431621 a
0.233333379 0.214367971 a
0.900000036 0.847830236 a
0.400000036 0.410541207 a
0.189473659 0.210967615 a
0.337500006 0.353905588 a
0.649999976 0.671857238 a
0.012244917 0.148440093 a
0.599999964 0.649811625 a
0.576470613 0.568449616 a
0.189473659 0.187569797 a
0.012244917 0.011601249 a
0.337500006 0.287473559 a
0.150000036 0.123847596 a
0.210810781 0.193384692 a
0.05217392 0.0298646 a
0.257142901 0.25289613 a
0.05217392 0.024342254 a
0.400000036 0.415577471 a
0.169230819 0.169112697 a
0.257142901 0.254153192 a
0.210810781 0.198665425 a
0.11428576 0.600419521 a
0.434482813 0.459277153 a
0.257142901 0.270619035 a
0.233333379 0.231201679 a
0.150000036 0.253526688 a
0.309090942 0.275684536 a
0.169230819 0.157468155 a
0.978947282 0.865360737 a
0.189473659 0.157506302 a
0.05217392 0.0293377 a
0.169230819 0.132208467 a
0.210810781 0.158232957 a
0.471428603 0.533112824 a
0.169230819 0.1666556 a
0.131707311 0.130934522 a
0.081818216 0.075808704 a
0.309090942 0.26995784 a
0.649999976 0.696741819 a
0.189473659 0.183359846 a
0.210810781 0.155110851 a
0.081818216 0.486607611 a
0.233333379 0.258643895 a
0.025000013 0.038419411 a
0.257142901 0.187131703 a
0.282352984 0.250159532 a
0.081818216 0.05857604 a
0.282352984 0.280955672 a
0.131707311 0.10690058 a
0.081818216 0.083231851 a
0.150000036 0.18150945 a
0.081818216 0.095007211 a
0.367741913 0.368658423 a
0.704347789 0.621870637 a
0.309090942 0.258362651 a
0.169230819 0.172335386 a
0.233333379 0.17105484 a
0.434482813 0.454137504 a
0.624489844 0.278889835 a
0.05217392 0.02438689 a
0.309090942 0.298166305 a
0.400000036 0.379451543 a
0.131707311 0.132217422 a
0.257142901 0.268480122 a
0.210810781 0.206594512 a
0.210810781 0.184472024 a
0.733333349 0.534118116 a
0.233333379 0.195913509 a
0.012244917 0.027418001 a
0.169230819 0.154758096 a
0.257142901 0.221119478 a
0.05217392 0.091798462 a
0.189473659 0.136111587 a
0.150000036 0.132622108 a
0.434482813 0.385586083 a
0.576470613 0.526729703 a
0.624489844 0.257125437 a
0.649999976 0.706921935 a
0.210810781 0.136827782 a
0.434482813 0.350201219 a
0.169230819 0.150703505 a
0.081818216 0.413822621 a
0.282352984 0.378105521 a
0.189473659 0.208660424 a
0.938461542 0.489384145 a
0.434482813 0.459290832 a
0.704347789 0.842064083 a
0.097674467 0.130038679 a
0.169230819 0.168608487 a
0.210810781 0.20089367 a
0.282352984 0.299526811 a
0.233333379 0.204795882 a
0.081818216 0.128193408 a
0.400000036 0.430612057 a
0.400000036 0.427828103 a
0.131707311 0.061671175 a
0.434482813 0.470285803 a
0.828571439 0.540116251 a
0.097674467 0.112533487 a
0.599999964 0.597240567 a
0.367741913 0.396264762 a
0.257142901 0.175809085 a
0.012244917 0.07455527 a
0.081818216 0.040955469 a
0.257142901 0.240958586 a
0.150000036 0.084169209 a
0.649999976 0.355000556 a
0.649999976 0.231547594 a
0.012244917 0.033875294 a
0.282352984 0.311045855 a
0.649999976 0.654836059 a
0.51111114 0.451458156 a
0.282352984 0.262960136 a
0.169230819 0.184935212 a
0.169230819 0.120428666 a
0.169230819 0.183580294 a
0.05217392 0.02665503 a
0.169230819 0.195262209 a
0.169230819 0.150024354 a
0.081818216 0.046251822 a
0.012244917 0.015530491 a
0.763636351 0.685027599 a
0.309090942 0.331644565 a
0.51111114 0.489497006 a
0.649999976 0.688407242 a
0.257142901 0.157512248 a
0.189473659 0.162098855 a
0.05217392 0.141167656 a
0.097674467 0.070656896 a
0.367741913 0.377384156 a
0.189473659 0.13954474 a
0.763636351 0.24706009 a
0.189473659 0.1155558 a
0.189473659 0.171146065 a
0.400000036 0.36582759 a
0.763636351 0.18796818 a
0.257142901 0.205373496 a
0.05217392 0.034102876 a
0.05217392 0.097481832 a
0.257142901 0.311562628 a
0.081818216 0.342640996 a
0.257142901 0.207687154 a
0.400000036 0.42181775 a
0.337500006 0.333628058 a
0.081818216 0.340182573 a
0.012244917 0.31987831 a
0.150000036 0.147770062 a
0.733333349 0.707732916 a
0.233333379 0.264161706 a
0.309090942 0.383851171 a
0.081818216 0.092330627 a
0.337500006 0.30036971 a
0.233333379 0.208266705 a
0.012244917 0.087342367 a
0.704347789 0.543481648 a
0.210810781 0.201981649 a
0.150000036 0.10101077 a
0.012244917 0.157364786 a
0.257142901 0.283427656 a
0.282352984 0.311549515 a
0.649999976 0.326902181 a
0.05217392 0.066172339 a
0.233333379 0.191173613 a
0.210810781 0.199528113 a
0.367741913 0.312880516 a
0.233333379 0.232716888 a
0.189473659 0.163163975 a
0.210810781 0.16867955 a
0.763636351 0.211806938 a
0.828571439 0.683497369 a
0.978947282 0.849722624 a
0.400000036 0.41445443 a
0.131707311 0.097996868 a
0.471428603 0.478090465 a
0.367741913 0.329543561 a
0.599999964 0.618102789 a
0.066666715 0.136438057 a
0.150000036 0.136523858 a
0.367741913 0.383774102 a
0.150000036 0.133404896 a
0.210810781 0.17938368 a
0.131707311 0.110801816 a
0.131707311 0.251187056 a
0.257142901 0.27987954 a
0.169230819 0.177068174 a
0.11428576 0.090318576 a
0.081818216 0.066862307 a
0.471428603 0.365182221 a
0.081818216 0.066259064 a
0.367741913 0.394136935 a
0.210810781 0.19787626 a
0.11428576 0.210760936 a
0.11428576 0.10167376 a
0.131707311 0.106204003 a
0.012244917 0.145383596 a
0.282352984 0.342868984 a
0.309090942 0.337722719 a
0.337500006 0.368398458 a
0.704347789 0.189712659 a
0.434482813 0.471562684 a
0.081818216 0.051160213 a
0.081818216 0.063583657 a
0.05217392 0.318217486 a
0.337500006 0.303443283 a
0.097674467 0.091073737 a
0.282352984 0.217593923 a
0.169230819 0.097633928 a
0.576470613 0.506155908 a
0.282352984 0.258197784 a
0.938461542 0.782484949 a
0.649999976 0.642634451 a
0.169230819 0.116215467 a
0.081818216 0.678749621 a
0.795348883 0.531641781 a
0.012244917 0.030210862 a
0.11428576 0.150442839 a
0.131707311 0.123742342 a
0.337500006 0.35201773 a
0.150000036 0.152113006 a
0.309090942 0.24950023 a
0.763636351 0.365974635 a
0.233333379 0.232957259 a
0.066666715 0.054330409 a
0.05217392 0.233592883 a
0.704347789 0.735559404 a
0.233333379 0.203434631 a
0.097674467 0.215301678 a
0.081818216 0.078593627 a
0.012244917 0.042487331 a
0.05217392 0.181559145 a
0.189473659 0.168436348 a
0.012244917 0.062453326 a
0.150000036 0.361807376 a
0.097674467 0.063682675 a
0.189473659 0.196395487 a
0.210810781 0.20723936 a
0.400000036 0.427854002 a
0.367741913 0.324204624 a
0.282352984 0.23879838 a
0.51111114 0.524786115 a
0.309090942 0.366036505 a
0.210810781 0.170892194 a
0.097674467 0.097690955 a
0.400000036 0.421817422 a
0.978947282 0.648910463 a
0.066666715 0.124780625 a
0.704347789 0.655312002 a
0.309090942 0.323930234 a
0.189473659 0.207168072 a
0.400000036 0.374404222 a
0.097674467 0.108987249 a
0.169230819 0.136869088 a
0.282352984 0.313055485 a
0.434482813 0.472310781 a
0.081818216 0.032656193 a
0.576470613 0.504969716 a
0.649999976 0.459185183 a
0.282352984 0.270322412 a
0.282352984 0.27114892 a
0.400000036 0.423532724 a
0.257142901 0.146565825 a
0.05217392 0.052073274 a
0.11428576 0.257445037 a
0.309090942 0.253268301 a
0.150000036 0.156990141 a
0.367741913 0.369199872 a
0.210810781 0.189771175 a
0.576470613 0.187091917 a
0.012244917 0.048924953 a
0.471428603 0.483665049 a
0.169230819 0.260132343 a
0.025000013 0.024827922 a
0.210810781 0.12614508 a
0.400000036 0.39263764 a
0.704347789 0.455005348 a
0.150000036 0.383897394 a
0.233333379 0.216963559 a
0.150000036 0.38201651 a
0.169230819 0.153134719 a
0.257142901 0.219402209 a
0.210810781 0.274134219 a
0.081818216 0.137457684 a
0.367741913 0.353359997 a
0.210810781 0.172913283 a
0.337500006 0.372235954 a
0.233333379 0.240635127 a
0.131707311 0.120304741 a
0.400000036 0.402520835 a
0.704347789 0.735817373 a
0.012244917 0.091709822 a
0.189473659 0.194504589 a
0.131707311 0.108997762 a
0.400000036 0.407745481 a
0.309090942 0.344989836 a
0.081818216 0.063956514 a
0.189473659 0.17288433 a
0.704347789 0.369875133 a
0.795348883 0.622523785 a
0.012244917 0.020769922 a
0.150000036 0.123497471 a
0.210810781 0.239314318 a
0.624489844 0.124384023 a
0.131707311 0.179366305 a
0.257142901 0.318031043 a
0.150000036 0.078305319 a
0.05217392 0.126035333 a
0.012244917 0.012998271 a
0.704347789 0.684388936 a
0.189473659 0.21319592 a
0.189473659 0.156877771 a
0.233333379 0.195506215 a
0.150000036 0.122416049 a
0.169230819 0.165312082 a
0.257142901 0.243557975 a
0.05217392 0.034800563 a
0.012244917 0.019709816 a
0.081818216 0.076573506 a
0.257142901 0.257372975 a
0.150000036 0.131902516 a
0.150000036 0.137864843 a
0.257142901 0.199351683 a
0.233333379 0.230608568 a
0.131707311 0.080312409 a
0.434482813 0.432035565 a
0.367741913 0.331317961 a
0.210810781 0.218691871 a
0.150000036 0.160228968 a
0.309090942 0.303341329 a
0.599999964 0.592202842 a
0.257142901 0.208386824 a
0.081818216 0.044301115 a
0.51111114 0.509244204 a
0.257142901 0.257892966 a
0.51111114 0.31591031 a
0.05217392 0.067852601 a
0.081818216 0.611795127 a
0.233333379 0.207772478 a
0.471428603 0.491052002 a
0.097674467 0.084265418 a
0.081818216 0.157723784 a
0.05217392 0.021987949 a
0.081818216 0.078117907 a
0.169230819 0.132804304 a
0.05217392 0.047701649 a
0.012244917 0.0592071 a
0.233333379 0.255240023 a
0.938461542 0.791294575 a
0.189473659 0.178771585 a
0.131707311 0.195692152 a
0.081818216 0.075680271 a
0.097674467 0.101753458 a
0.169230819 0.144146472 a
0.282352984 0.267543614 a
0.150000036 0.116932794 a
0.150000036 0.130055517 a
0.012244917 0.015975785 a
0.51111114 0.510581851 a
0.066666715 0.053902544 a
0.863414526 0.845254719 a
0.55384618 0.621231675 a
0.367741913 0.401402295 a
0.012244917 0.039358359 a
0.131707311 0.077059992 a
0.233333379 0.242412359 a
0.012244917 0.323596627 a
0.131707311 0.13650395 a
0.257142901 0.177753508 a
0.828571439 0.601494849 a
0.11428576 0.09923581 a
0.704347789 0.734326363 a
0.309090942 0.277282715 a
0.05217392 0.038417254 a
0.210810781 0.251311392 a
0.081818216 0.089632317 a
0.150000036 0.143014044 a
0.309090942 0.310421467 a
0.066666715 0.104946829 a
0.400000036 0.405369163 a
0.337500006 0.362696618 a
0.012244917 0.036324359 a
0.55384618 0.621231675 a
0.025000013 0.022550989 a
0.649999976 0.676038444 a
0.367741913 0.354330957 a
0.081818216 0.490035146 a
0.233333379 0.224310651 a
0.282352984 0.251571596 a
0.081818216 0.525507748 a
0.233333379 0.248254821 a
0.367741913 0.357178897 a
0.150000036 0.148769125 a
0.704347789 0.809064329 a
0.150000036 0.135216638 a
0.012244917 0.153659075 a
0.131707311 0.308698833 a
0.150000036 0.137597561 a
0.282352984 0.27114892 a
0.624489844 0.31690079 a
0.210810781 0.13081868 a
0.434482813 0.424527198 a
0.233333379 0.172002122 a
0.938461542 0.869870126 a
0.150000036 0.136347637 a
0.131707311 0.161433533 a
0.11428576 0.148933932 a
0.400000036 0.395357639 a
0.11428576 0.088598318 a
0.763636351 0.327471644 a
0.150000036 0.144191682 a
0.704347789 0.587135196 a
0.081818216 0.210628867 a
0.189473659 0.164448202 a
0.150000036 0.160711646 a
0.210810781 0.222180247 a
0.257142901 0.203360647 a
0.210810781 0.212933674 a
0.337500006 0.370109499 a
0.150000036 0.08625868 a
0.066666715 0.062333543 a
0.189473659 0.207651228 a
0.11428576 0.091721423 a
0.282352984 0.254407257 a
0.51111114 0.516382754 a
0.189473659 0.259086877 a
0.863414526 0.830578864 a
0.169230819 0.169231743 a
0.081818216 0.162769839 a
0.169230819 0.128949836 a
0.210810781 0.214834541 a
0.012244917 0.017084645 a
0.282352984 0.276200324 a
0.081818216 0.148387238 a
0.05217392 0.110700145 a
0.337500006 0.345994622 a
0.624489844 0.145495832 a
0.51111114 0.547583878 a
0.309090942 0.289813519 a
0.189473659 0.184829146 a
0.150000036 0.177258134 a
0.169230819 0.108477138 a
0.210810781 0.200265929 a
0.012244917 0.043665051 a
0.012244917 0.005879539 a
0.367741913 0.370245576 a
0.400000036 0.401795655 a
0.05217392 0.230271697 a
0.649999976 0.252293408 a
0.210810781 0.126228586 a
0.131707311 0.14358978 a
0.282352984 0.265608758 a
0.025000013 0.049980506 a
0.210810781 0.292604715 a
0.828571439 0.497976184 a
0.309090942 0.27338317 a
0.05217392 0.028682278 a
0.066666715 0.027389843 a
0.097674467 0.061074976 a
0.012244917 0.028490018 a
0.169230819 0.17434603 a
0.097674467 0.135531634 a
0.337500006 0.31672731 a
0.309090942 0.264164507 a
0.337500006 0.286051929 a
0.150000036 0.1460049 a
0.150000036 0.100028217 a
0.257142901 0.207406759 a
0.066666715 0.05939959 a
0.210810781 0.177755907 a
0.150000036 0.141584545 a
0.150000036 0.112907887 a
0.282352984 0.290996313 a
0.131707311 0.163350835 a
0.233333379 0.280957162 a
0.150000036 0.12908709 a
0.257142901 0.224354893 a
0.337500006 0.338875711 a
0.012244917 0.026231425 a
0.367741913 0.370133102 a
0.081818216 0.080030471 a
0.11428576 0.262230694 a
0.434482813 0.43955037 a
0.704347789 0.638050556 a
0.025000013 0.071219966 a
0.233333379 0.229993552 a
0.795348883 0.923242509 a
0.337500006 0.344156504 a
0.169230819 0.181307793 a
0.066666715 0.051918741 a
0.257142901 0.24243924 a
0.189473659 0.186515227 a
0.210810781 0.233338267 a
0.11428576 0.102659769 a
0.337500006 0.38281545 a
0.131707311 0.10111469 a
0.05217392 0.057762343 a
0.51111114 0.498772293 a
0.55384618 0.531722844 a
0.05217392 0.033936031 a
0.11428576 0.226867661 a
0.624489844 0.172500759 a
0.210810781 0.240847185 a
0.169230819 0.141809836 a
0.210810781 0.268895328 a
0.282352984 0.295528352 a
0.066666715 0.040715154 a
0.367741913 0.40755856 a
0.025000013 0.006699923 a
0.337500006 0.312248111 a
0.210810781 0.231387198 a
0.066666715 0.052442297 a
0.081818216 0.362481445 a
0.309090942 0.273836821 a
0.131707311 0.082432263 a
0.097674467 0.067630589 a
0.189473659 0.274459958 a
0.337500006 0.359832853 a
0.257142901 0.182391077 a
0.367741913 0.29208988 a
0.189473659 0.20011729 a
0.367741913 0.377888709 a
0.169230819 0.202110454 a
0.081818216 0.360410243 a
0.282352984 0.256124884 a
0.097674467 0.097218238 a
0.576470613 0.678902864 a
0.576470613 0.478892028 a
0.257142901 0.286633462 a
0.400000036 0.419681996 a
0.189473659 0.273466259 a
0.150000036 0.097481959 a
0.763636351 0.685777962 a
0.828571439 0.814371109 a
0.210810781 0.211913764 a
0.169230819 0.148354948 a
0.150000036 0.096520007 a
0.624489844 0.604452431 a
0.150000036 0.139366403 a
0.131707311 0.104773082 a
0.05217392 0.035494991 a
0.337500006 0.353343159 a
0.704347789 0.61866802 a
0.367741913 0.385394007 a
0.733333349 0.426182657 a
0.257142901 0.245093405 a
0.11428576 0.117127292 a
0.978947282 0.754758358 a
0.309090942 0.237226397 a
0.081818216 0.638472497 a
0.309090942 0.301570147 a
0.233333379 0.225264192 a
0.763636351 0.640008211 a
0.599999964 0.565257907 a
0.131707311 0.095555648 a
0.150000036 0.156144008 a
0.097674467 0.056885693 a
0.337500006 0.358614832 a
0.150000036 0.145555824 a
0.309090942 0.308697164 a
0.05217392 0.027373211 a
0.150000036 0.083704837 a
0.257142901 0.277545631 a
0.233333379 0.209076405 a
0.282352984 0.349030226 a
0.169230819 0.084099747 a
0.210810781 0.175893664 a
0.309090942 0.256758094 a
0.400000036 0.416207671 a
0.400000036 0.348883331 a
0.150000036 0.372096419 a
0.169230819 0.122137956 a
0.081818216 0.072268657 a
0.795348883 0.346134007 a
0.400000036 0.395790547 a
0.012244917 0.02275371 a
0.257142901 0.195005104 a
0.081818216 0.062979378 a
0.081818216 0.050889701 a
0.169230819 0.163925067 a
0.599999964 0.607850611 a
0.282352984 0.276866883 a
0.189473659 0.14373678 a
0.434482813 0.426512599 a
0.795348883 0.800991595 a
0.337500006 0.283125043 a
0.282352984 0.24147056 a
0.025000013 0.085138835 a
0.131707311 0.127734289 a
0.097674467 0.180465668 a
0.599999964 0.579232097 a
0.169230819 0.207987756 a
0.081818216 0.060479965 a
0.097674467 0.154865354 a
0.012244917 0.210200548 a
0.150000036 0.297210336 a
0.257142901 0.246467382 a
0.282352984 0.26268217 a
0.05217392 0.043190643 a
0.081818216 0.111716785 a
0.081818216 0.058656476 a
0.367741913 0.359533429 a
0.863414526 0.620350599 a
0.257142901 0.230817452 a
0.400000036 0.389327735 a
0.900000036 0.756333172 a
0.367741913 0.304229409 a
0.282352984 0.296037316 a
0.282352984 0.314348757 a
0.012244917 0.066989362 a
0.795348883 0.122535475 a
0.763636351 0.568124175 a
0.05217392 0.043355476 a
0.434482813 0.473258555 a
0.257142901 0.246736854 a
0.337500006 0.368250251 a
0.257142901 0.186994717 a
0.434482813 0.428817034 a
0.169230819 0.211912185 a
0.169230819 0.185872436 a
0.081818216 0.063951172 a
0.11428576 0.099931218 a
0.189473659 0.572144866 a
0.233333379 0.21874547 a
0.210810781 0.208300129 a
0.189473659 0.227970392 a
0.097674467 0.080332927 a
0.400000036 0.425764412 a
0.434482813 0.417839766 a
0.309090942 0.250571966 a
0.131707311 0.140744552 a
0.150000036 0.29226023 a
0.282352984 0.290841043 a
0.189473659 0.222050264 a
0.337500006 0.277785331 a
0.012244917 0.013632711 a
0.081818216 0.071864575 a
0.189473659 0.148334041 a
0.282352984 0.258579582 a
0.189473659 0.163189724 a
0.081818216 0.176056743 a
0.210810781 0.159843981 a
0.081818216 0.217606023 a
0.434482813 0.33705166 a
0.233333379 0.171559796 a
0.169230819 0.209813103 a
0.169230819 0.182275727 a
0.900000036 0.845677376 a
0.337500006 0.286064506 a
0.11428576 0.074407972 a
0.131707311 0.234096229 a
0.624489844 0.092105187 a
0.012244917 0.13188608 a
0.169230819 0.110093467 a
0.081818216 0.075364195 a
0.097674467 0.095599532 a
0.257142901 0.259430379 a
0.169230819 0.117502347 a
0.131707311 0.071864389 a
0.210810781 0.212322965 a
0.081818216 0.065560468 a
0.066666715 0.042925756 a
0.210810781 0.240449473 a
0.233333379 0.247135088 a
0.131707311 0.069302924 a
0.763636351 0.83574605 a
0.05217392 0.180531055 a
0.012244917 0.023770384 a
0.05217392 0.061975829 a
0.704347789 0.155664951 a
0.337500006 0.312471956 a
0.900000036 0.802510738 a
0.434482813 0.423974812 a
0.081818216 0.220461339 a
0.55384618 0.525416195 a
0.282352984 0.265037 a
0.081818216 0.721098661 a
0.210810781 0.216475472 a
0.210810781 0.13771677 a
0.309090942 0.299143672 a
0.649999976 0.642609477 a
0.150000036 0.185725391 a
0.210810781 0.276910603 a
0.233333379 0.269178331 a
0.012244917 0.353980035 a
0.400000036 0.38534534 a
0.131707311 0.1047334 a
0.189473659 0.176322192 a
0.097674467 0.114831433 a
0.257142901 0.321415365 a
0.337500006 0.33430174 a
0.150000036 0.112232991 a
0.081818216 0.29735744 a
0.066666715 0.02889844 a
0.150000036 0.174987435 a
0.309090942 0.307623982 a
0.863414526 0.794918656 a
0.471428603 0.445643455 a
0.11428576 0.121145561 a
0.081818216 0.200706258 a
0.210810781 0.188186407 a
0.11428576 0.106569111 a
0.978947282 0.791252613 a
0.11428576 0.202984825 a
0.066666715 0.038784653 a
0.763636351 0.43831408 a
0.400000036 0.395965189 a
0.012244917 0.023622494 a
0.189473659 0.171817899 a
0.309090942 0.318998516 a
0.599999964 0.62233454 a
0.649999976 0.661243081 a
0.795348883 0.749177217 a
0.11428576 0.038804766 a
0.097674467 0.092395566 a
0.763636351 0.444270164 a
0.257142901 0.226420403 a
0.282352984 0.324052334 a
0.150000036 0.2819646 a
0.233333379 0.180266082 a
0.066666715 0.101664215 a
0.337500006 0.288985223 a
0.309090942 0.321447968 a
0.55384618 0.536221802 a
0.337500006 0.383856088 a
0.081818216 0.071502194 a
0.066666715 0.160508811 a
0.434482813 0.395000309 a
0.257142901 0.239679918 a
0.210810781 0.184293538 a
0.400000036 0.408947766 a
0.337500006 0.344373703 a
0.233333379 0.233017281 a
0.189473659 0.194508597 a
0.150000036 0.159014493 a
0.11428576 0.124504231 a
0.081818216 0.054072011 a
0.763636351 0.521691501 a
0.131707311 0.153273866 a
0.233333379 0.290728271 a
0.51111114 0.482424587 a
0.257142901 0.266962737 a
0.081818216 0.063966595 a
0.025000013 0.092189178 a
0.309090942 0.307473838 a
0.233333379 0.171637431 a
0.169230819 0.20011726 a
0.471428603 0.417895645 a
0.169230819 0.301834166 a
0.189473659 0.155252844 a
0.282352984 0.294737309 a
0.05217392 0.062273316 a
0.233333379 0.2545349 a
0.624489844 0.131967887 a
0.210810781 0.163325831 a
0.309090942 0.263665497 a
0.150000036 0.11386656 a
0.337500006 0.338157386 a
0.257142901 0.217260748 a
0.763636351 0.856670737 a
0.257142901 0.256470382 a
0.05217392 0.018633692 a
0.11428576 0.106012799 a
0.097674467 0.098740548 a
0.012244917 0.016584823 a
0.150000036 0.126833215 a
0.624489844 0.158485159 a
0.150000036 0.207474187 a
0.189473659 0.179622561 a
0.012244917 0.019212732 a
0.599999964 0.592202902 a
0.012244917 0.184666693 a
0.282352984 0.267241478 a
0.471428603 0.455199808 a
0.012244917 0.023776537 a
0.210810781 0.108929999 a
0.309090942 0.286163032 a
0.11428576 0.066790581 a
0.624489844 0.541215241 a
0.150000036 0.100205988 a
0.282352984 0.259751797 a
0.210810781 0.141640991 a
0.210810781 0.163626596 a
0.795348883 0.558078587 a
0.097674467 0.222863853 a
0.012244917 0.078733921 a
0.51111114 0.491781265 a
0.282352984 0.300148875 a
0.257142901 0.145081669 a
0.210810781 0.298155725 a
0.282352984 0.228728384 a
0.150000036 0.140058592 a
0.150000036 0.172821537 a
0.012244917 0.017519051 a
0.863414526 0.779316545 a
0.337500006 0.297935456 a
0.131707311 0.104353584 a
0.938461542 0.653263092 a
0.012244917 0.21457766 a
0.081818216 0.075320706 a
0.150000036 0.217255041 a
0.210810781 0.139425561 a
0.257142901 0.200938568 a
0.097674467 0.520842135 a
0.257142901 0.21463953 a
0.012244917 0.029599927 a
0.400000036 0.427827805 a
0.233333379 0.219809309 a
0.367741913 0.318381906 a
0.400000036 0.387574106 a
0.150000036 0.314870954 a
0.169230819 0.262345791 a
0.233333379 0.184067041 a
0.257142901 0.221328616 a
0.309090942 0.308203697 a
0.367741913 0.393359661 a
0.11428576 0.120793164 a
0.081818216 0.208266005 a
0.337500006 0.294052184 a
0.337500006 0.282865614 a
0.624489844 0.127672836 a
0.169230819 0.180362031 a
0.367741913 0.368872255 a
0.863414526 0.806050181 a
0.309090942 0.285151005 a
0.169230819 0.227447093 a
0.150000036 0.136812717 a
0.257142901 0.227797374 a
0.150000036 0.080920912 a
0.282352984 0.247580916 a
0.131707311 0.095485575 a
0.150000036 0.051891875 a
0.097674467 0.0762766 a
0.05217392 0.126007766 a
0.257142901 0.232835919 a
0.795348883 0.619647563 a
0.282352984 0.288176894 a
0.081818216 0.081498921 a
0.257142901 0.260617912 a
0.282352984 0.290596396 a
0.169230819 0.159279436 a
0.337500006 0.280695975 a
0.309090942 0.326480478 a
0.828571439 0.661433756 a
0.012244917 0.053426605 a
0.309090942 0.257448554 a
0.763636351 0.422102958 a
0.233333379 0.272377491 a
0.367741913 0.36902076 a
0.169230819 0.169365391 a
0.097674467 0.069422401 a
0.081818216 0.055625815 a
0.367741913 0.353840619 a
0.704347789 0.611385584 a
0.05217392 0.015378058 a
0.150000036 0.157294914 a
0.233333379 0.274665713 a
0.169230819 0.157721519 a
0.863414526 0.686992109 a
0.367741913 0.393658012 a
0.471428603 0.491719455 a
0.012244917 0.130108938 a
0.066666715 0.063781261 a
0.233333379 0.212338984 a
0.189473659 0.302786112 a
0.150000036 0.15151754 a
0.189473659 0.173499808 a
0.05217392 0.027835906 a
0.169230819 0.19139722 a
0.081818216 0.020199809 a
0.900000036 0.686708689 a
0.081818216 0.041787673 a
0.081818216 0.064157203 a
0.189473659 0.196945712 a
0.11428576 0.260331631 a
0.367741913 0.360844463 a
0.828571439 0.720607817 a
0.169230819 0.185809031 a
0.257142901 0.284842312 a
0.189473659 0.178738311 a
0.066666715 0.056729332 a
0.282352984 0.312286317 a
0.150000036 0.161469445 a
0.367741913 0.365739197 a
0.012244917 0.08865118 a
0.309090942 0.423327029 a
0.828571439 0.555325866 a
0.081818216 0.270435154 a
0.733333349 0.730687857 a
0.233333379 0.174029037 a
0.150000036 0.127240583 a
0.05217392 0.066280738 a
0.210810781 0.185871556 a
0.282352984 0.2397926 a
0.081818216 0.033065446 a
0.233333379 0.231182605 a
0.05217392 0.080815293 a
0.169230819 0.588537276 a
0.471428603 0.497019172 a
0.763636351 0.252473116 a
0.210810781 0.171139538 a
0.309090942 0.218697682 a
0.05217392 0.129318684 a
0.978947282 0.760879159 a
0.097674467 0.080555394 a
0.233333379 0.227107137 a
0.233333379 0.192864373 a
0.11428576 0.080162697 a
0.169230819 0.186442569 a
0.576470613 0.659103811 a
0.169230819 0.093985148 a
0.863414526 0.715742767 a
0.282352984 0.244801864 a
0.624489844 0.201676503 a
0.169230819 0.166710898 a
0.471428603 0.456596673 a
0.210810781 0.207645372 a
0.081818216 0.15288502 a
0.081818216 0.093763821 a
0.337500006 0.320846856 a
0.257142901 0.210491613 a
0.233333379 0.289242923 a
0.131707311 0.160438165 a
0.233333379 0.211915672 a
0.081818216 0.063420862 a
0.189473659 0.204148427 a
0.081818216 0.103880003 a
0.763636351 0.586422741 a
0.649999976 0.219132692 a
0.150000036 0.139938608 a
0.51111114 0.541837573 a
0.210810781 0.241323039 a
0.309090942 0.288986146 a
0.210810781 0.177302584 a
0.169230819 0.141119257 a
0.337500006 0.325790733 a
0.081818216 0.072001949 a
0.025000013 0.307700485 a
0.169230819 0.188601807 a
0.131707311 0.395959049 a
0.012244917 0.091659725 a
0.434482813 0.469743609 a
0.337500006 0.280611306 a
0.081818216 0.087372281 a
0.012244917 0.039406702 a
0.309090942 0.31811896 a
0.704347789 0.155194864 a
0.282352984 0.310210526 a
0.012244917 0.079894006 a
0.131707311 0.325903952 a
0.11428576 0.05572493 a
0.795348883 0.479629457 a
0.282352984 0.279738158 a
0.863414526 0.730416834 a
0.097674467 0.061028212 a
0.081818216 0.050888412 a
0.05217392 0.038631991 a
0.649999976 0.66391927 a
0.025000013 0.148639202 a
0.131707311 0.133035362 a
0.081818216 0.090425752 a
0.257142901 0.255997986 a
0.169230819 0.238358691 a
0.233333379 0.245371789 a
0.233333379 0.166371733 a
0.081818216 0.07263881 a
0.367741913 0.275225431 a
0.150000036 0.162184969 a
0.131707311 0.113222755 a
0.150000036 0.253341675 a
0.257142901 0.323912859 a
0.257142901 0.285708189 a
0.131707311 0.075527839 a
0.189473659 0.180673838 a
0.257142901 0.238201097 a
0.400000036 0.375154644 a
0.189473659 0.145149902 a
0.05217392 0.102743722 a
0.150000036 0.102465294 a
0.097674467 0.072701983 a
0.257142901 0.236557558 a
0.11428576 0.112456031 a
0.367741913 0.366833001 a
0.081818216 0.046363499 a
0.210810781 0.176538751 a
0.367741913 0.349699497 a
0.081818216 0.04339157 a
0.257142901 0.273458451 a
0.434482813 0.434958339 a
0.337500006 0.288651347 a
0.51111114 0.475643188 a
0.025000013 0.020134097 a
0.210810781 0.21240598 a
0.309090942 0.300980031 a
0.012244917 0.076736197 a
0.938461542 0.768619001 a
0.828571439 0.687005937 a
0.081818216 0.063825555 a
0.150000036 0.109054714 a
0.900000036 0.784638822 a
0.257142901 0.161186427 a
0.066666715 0.148447752 a
0.400000036 0.424535662 a
0.150000036 0.089632995 a
0.081818216 0.062248606 a
0.05217392 0.03569492 a
0.131707311 0.111001007 a
0.066666715 0.03984122 a
0.012244917 0.059007205 a
0.081818216 0.260850221 a
0.189473659 0.149673298 a
0.131707311 0.104098864 a
0.189473659 0.188080415 a
0.097674467 0.416211754 a
0.210810781 0.174381614 a
0.131707311 0.132858738 a
0.169230819 0.147886962 a
0.282352984 0.30533731 a
0.51111114 0.524929821 a
0.012244917 0.09860418 a
0.257142901 0.275866032 a
0.189473659 0.19192484 a
0.150000036 0.120645232 a
0.150000036 0.125984892 a
0.066666715 0.076016694 a
0.081818216 0.059381422 a
0.189473659 0.182391182 a
0.257142901 0.190626606 a
0.863414526 0.860797107 a
0.081818216 0.050925687 a
0.282352984 0.246410221 a
0.150000036 0.15554893 a
0.257142901 0.207920924 a
0.169230819 0.129001275 a
0.210810781 0.193079203 a
0.150000036 0.143012881 a
0.081818216 0.427785903 a
0.704347789 0.747665942 a
0.210810781 0.222008899 a
0.012244917 0.033079658 a
0.309090942 0.323937714 a
0.066666715 0.066127226 a
0.337500006 0.348219573 a
0.282352984 0.300611466 a
0.795348883 0.549973309 a
0.51111114 0.507302463 a
0.337500006 0.268933952 a
0.150000036 0.334634006 a
0.05217392 0.029739743 a
0.257142901 0.230732843 a
0.189473659 0.157048106 a
0.05217392 0.130987912 a
0.066666715 0.038166422 a
0.131707311 0.104043029 a
0.400000036 0.404680014 a
0.233333379 0.21595104 a
0.257142901 0.200420037 a
0.337500006 0.339736402 a
0.257142901 0.278696895 a
0.066666715 0.118137509 a
0.150000036 0.128703669 a
0.257142901 0.230406329 a
0.081818216 0.072481908 a
0.704347789 0.669542849 a
0.210810781 0.155724213 a
0.150000036 0.111628257 a
0.576470613 0.415491551 a
0.012244917 0.513976693 a
0.131707311 0.131822184 a
0.367741913 0.30812946 a
0.257142901 0.226037458 a
0.55384618 0.530875921 a
0.624489844 0.339543581 a
0.282352984 0.278781772 a
0.257142901 0.202970192 a
0.434482813 0.458428442 a
0.337500006 0.335505992 a
0.233333379 0.252931416 a
0.763636351 0.357066244 a
0.599999964 0.546189129 a
0.337500006 0.300936371 a
0.763636351 0.64334631 a
0.210810781 0.533535123 a
0.05217392 0.054909237 a
0.233333379 0.199513271 a
0.649999976 0.628244102 a
0.282352984 0.287340283 a
0.624489844 0.212500572 a
0.169230819 0.369867295 a
0.11428576 0.109393358 a
0.05217392 0.0820866 a
0.169230819 0.197920516 a
0.169230819 0.230916753 a
0.189473659 0.206305206 a
0.012244917 0.02146933 a
0.210810781 0.231801867 a
0.434482813 0.455001265 a
0.900000036 0.839447141 a
0.11428576 0.106110804 a
0.210810781 0.196606115 a
0.150000036 0.087590434 a
0.081818216 0.078587689 a
0.282352984 0.27718094 a
0.434482813 0.439290971 a
0.576470613 0.652130306 a
0.097674467 0.102940626 a
0.150000036 0.136971191 a
0.131707311 0.243776083 a
0.05217392 0.026412217 a
0.097674467 0.150906429 a
0.05217392 0.036156897 a
0.233333379 0.603793681 a
0.599999964 0.615147769 a
0.763636351 0.24625808 a
0.257142901 0.270686299 a
0.282352984 0.304052472 a
0.763636351 0.456997722 a
0.05217392 0.054642357 a
0.649999976 0.366861403 a
0.282352984 0.267216265 a
0.05217392 0.526081681 a
0.012244917 0.023376904 a
0.337500006 0.339373201 a
0.081818216 0.14493075 a
0.337500006 0.309366584 a
0.150000036 0.130211323 a
0.704347789 0.525074601 a
0.05217392 0.035238732 a
0.367741913 0.394331485 a
0.11428576 0.058622345 a
0.309090942 0.28263393 a
0.05217392 0.068890862 a
0.131707311 0.159453109 a
0.309090942 0.300980031 a
0.081818216 0.130917668 a
0.012244917 0.04309665 a
0.763636351 0.579814851 a
0.257142901 0.227843419 a
0.900000036 0.721672595 a
0.337500006 0.350184828 a
0.434482813 0.23163344 a
0.150000036 0.175122216 a
0.795348883 0.823490441 a
0.081818216 0.031567451 a
0.210810781 0.179244652 a
0.131707311 0.065774858 a
0.05217392 0.308026403 a
0.233333379 0.202473134 a
0.400000036 0.377852082 a
0.282352984 0.257993579 a
0.11428576 0.058770131 a
0.337500006 0.327528596 a
0.150000036 0.169389784 a
0.434482813 0.447707802 a
0.599999964 0.592203021 a
0.189473659 0.259037137 a
0.282352984 0.296273887 a
0.863414526 0.744263053 a
0.097674467 0.106634095 a
0.233333379 0.227942586 a
0.097674467 0.085251957 a
0.189473659 0.274670094 a
0.189473659 0.167750344 a
0.169230819 0.178434178 a
0.282352984 0.231718153 a
0.11428576 0.094685122 a
0.210810781 0.19840613 a
0.150000036 0.151457295 a
0.704347789 0.524120212 a
0.097674467 0.090537079 a
0.434482813 0.44979912 a
0.210810781 0.241122052 a
0.097674467 0.166302502 a
0.189473659 0.246797219 a
0.337500006 0.310503095 a
0.081818216 0.050716337 a
0.097674467 0.120508566 a
0.704347789 0.531958163 a
0.169230819 0.155823067 a
0.233333379 0.251245826 a
0.169230819 0.149008736 a
0.978947282 0.85701102 a
0.131707311 0.093553744 a
0.257142901 0.186903983 a
0.097674467 0.098836765 a
0.025000013 0.02657949 a
0.081818216 0.314094365 a
0.189473659 0.183418453 a
0.210810781 0.127854437 a
0.169230819 0.153566569 a
0.624489844 0.480070293 a
0.189473659 0.154472843 a
0.131707311 0.110965505 a
0.704347789 0.447355449 a
0.257142901 0.223677531 a
0.704347789 0.515817225 a
0.400000036 0.313628495 a
0.012244917 0.014802288 a
0.131707311 0.150930479 a
0.337500006 0.330548555 a
0.210810781 0.208449766 a
0.400000036 0.409721404 a
0.11428576 0.030698495 a
0.282352984 0.253928661 a
0.097674467 0.06100627 a
0.400000036 0.409709156 a
0.081818216 0.093970567 a
0.097674467 0.113983408 a
0.081818216 0.066311151 a
0.131707311 0.134463355 a
0.081818216 0.045372479 a
0.434482813 0.398032755 a
0.169230819 0.17782791 a
0.169230819 0.142042592 a
0.210810781 0.193610951 a
0.309090942 0.298530638 a
0.233333379 0.249507502 a
0.05217392 0.030375898 a
0.081818216 0.094055168 a
0.150000036 0.116695523 a
0.434482813 0.4569076 a
0.257142901 0.204257727 a
0.210810781 0.278869361 a
0.471428603 0.521819353 a
0.257142901 0.307113439 a
0.51111114 0.521537423 a
0.150000036 0.126173139 a
0.097674467 0.081043944 a
0.337500006 0.344139338 a
0.257142901 0.208829299 a
0.081818216 0.075546689 a
0.471428603 0.482826024 a
0.257142901 0.121971637 a
0.169230819 0.08998917 a
0.233333379 0.277022749 a
0.210810781 0.224956274 a
0.400000036 0.358136952 a
0.400000036 0.342814684 a
0.257142901 0.213136539 a
0.257142901 0.289465487 a
0.210810781 0.193665594 a
0.309090942 0.25625971 a
0.763636351 0.725354791 a
0.233333379 0.22112596 a
0.599999964 0.599862754 a
0.150000036 0.095936388 a
0.649999976 0.609300852 a
0.434482813 0.426439881 a
0.210810781 0.179402083 a
0.081818216 0.081279419 a
0.282352984 0.300842762 a
0.704347789 0.526142836 a
0.624489844 0.697336495 a
0.05217392 0.050947931 a
0.257142901 0.228268549 a
0.51111114 0.329841256 a
0.282352984 0.235860005 a
0.05217392 0.070228748 a
0.704347789 0.587303638 a
0.081818216 0.042709067 a
0.169230819 0.159284174 a
0.169230819 0.1583478 a
0.367741913 0.37075606 a
0.704347789 0.651206136 a
0.189473659 0.210464746 a
0.081818216 0.12570551 a
0.257142901 0.186507434 a
0.233333379 0.207064852 a
0.367741913 0.400530249 a
0.282352984 0.266194284 a
0.434482813 0.418712735 a
0.309090942 0.328434408 a
0.210810781 0.238716811 a
0.081818216 0.037924401 a
0.309090942 0.277536124 a
0.012244917 0.307088852 a
0.081818216 0.046820976 a
0.150000036 0.20550707 a
0.189473659 0.168315083 a
0.189473659 0.193656147 a
0.257142901 0.257213771 a
0.066666715 0.06106028 a
0.169230819 0.163244084 a
0.189473659 0.184372053 a
0.282352984 0.272652537 a
0.169230819 0.186688691 a
0.11428576 0.065629363 a
0.097674467 0.021127144 a
0.066666715 0.027452946 a
0.576470613 0.596394837 a
0.189473659 0.166883335 a
0.210810781 0.220552906 a
0.309090942 0.326201499 a
0.012244917 0.06327673 a
0.309090942 0.320218682 a
0.05217392 0.049493406 a
0.257142901 0.260617971 a
0.938461542 0.893296301 a
0.169230819 0.166728824 a
0.189473659 0.259918213 a
0.704347789 0.716860771 a
0.282352984 0.274526626 a
0.150000036 0.133550137 a
0.081818216 0.064234242 a
0.471428603 0.426203012 a
0.576470613 0.576594234 a
0.55384618 0.576847434 a
0.471428603 0.483467519 a
0.434482813 0.401100814 a
0.150000036 0.174201101 a
0.081818216 0.075045012 a
0.097674467 0.410595447 a
0.012244917 0.029108178 a
0.081818216 0.146714985 a
0.257142901 0.248794019 a
0.795348883 0.757786036 a
0.828571439 0.442547113 a
0.309090942 0.320984244 a
0.704347789 0.339025408 a
0.169230819 0.249081716 a
0.257142901 0.258164376 a
0.169230819 0.233174071 a
0.733333349 0.554293811 a
0.081818216 0.067951247 a
0.025000013 0.0378794 a
0.081818216 0.081244469 a
0.189473659 0.15770705 a
0.763636351 0.616936982 a
0.11428576 0.140412986 a
0.51111114 0.475628257 a
0.763636351 0.624103308 a
0.233333379 0.252843797 a
0.309090942 0.313952535 a
0.576470613 0.562326372 a
0.169230819 0.189150453 a
0.400000036 0.437187374 a
0.012244917 0.018659798 a
0.282352984 0.312086225 a
0.150000036 0.076157369 a
0.309090942 0.329316854 a
0.189473659 0.203502595 a
0.309090942 0.231957614 a
0.189473659 0.437010914 a
0.51111114 0.494237661 a
0.471428603 0.528389156 a
0.649999976 0.672798395 a
0.257142901 0.214530975 a
0.733333349 0.337024003 a
0.169230819 0.116065182 a
0.337500006 0.338710964 a
0.131707311 0.162432238 a
0.704347789 0.573759735 a
0.081818216 0.076738194 a
0.763636351 0.728524387 a
0.337500006 0.28790015 a
0.337500006 0.330235839 a
0.704347789 0.443957269 a
0.025000013 0.038732603 a
0.795348883 0.572877467 a
0.828571439 0.641028464 a
0.150000036 0.105516516 a
0.05217392 0.047790479 a
0.704347789 0.817969203 a
0.434482813 0.437122494 a
0.169230819 0.16556564 a
0.025000013 0.025821496 a
0.210810781 0.169407964 a
0.097674467 0.125457466 a
0.150000036 0.146448791 a
0.309090942 0.367904723 a
0.210810781 0.211913586 a
0.210810781 0.226530656 a
0.210810781 0.470345169 a
0.704347789 0.548638642 a
0.150000036 0.120345622 a
0.233333379 0.234464735 a
0.599999964 0.593840957 a
0.55384618 0.566693485 a
0.282352984 0.299097031 a
0.900000036 0.723521769 a
0.05217392 0.042964365 a
0.704347789 0.655059457 a
0.337500006 0.289491117 a
0.233333379 0.2560803 a
0.233333379 0.172870547 a
0.05217392 0.020752957 a
0.309090942 0.301554978 a
0.257142901 0.239620894 a
0.233333379 0.184198499 a
0.189473659 0.134538725 a
0.150000036 0.134912163 a
0.081818216 0.038777452 a
0.795348883 0.44397065 a
0.704347789 0.801538825 a
0.012244917 0.021287287 a
0.337500006 0.403011471 a
0.624489844 0.618228495 a
0.189473659 0.186733812 a
0.012244917 0.272376031 a
0.012244917 0.151853189 a
0.649999976 0.472942829 a
0.210810781 0.24787651 a
0.081818216 0.069050938 a
0.11428576 0.087775722 a
0.169230819 0.274686903 a
0.11428576 0.204415679 a
0.624489844 0.279121548 a
0.309090942 0.265578419 a
0.081818216 0.042079262 a
0.434482813 0.408808887 a
0.434482813 0.378206134 a
0.367741913 0.345480442 a
0.012244917 0.013313053 a
0.900000036 0.851820052 a
0.282352984 0.276808769 a
0.150000036 0.159692675 a
0.150000036 0.108891018 a
0.081818216 0.068734057 a
0.097674467 0.104537629 a
0.55384618 0.511740863 a
0.081818216 0.156818867 a
0.189473659 0.314374179 a
0.576470613 0.399234265 a
0.169230819 0.213370889 a
0.131707311 0.112818234 a
0.189473659 0.158453554 a
0.081818216 0.118863799 a
0.337500006 0.348320484 a
0.131707311 0.123565331 a
0.131707311 0.194352269 a
0.649999976 0.442818373 a
0.282352984 0.287041873 a
0.05217392 0.031944003 a
0.131707311 0.113164827 a
0.025000013 0.278748274 a
0.169230819 0.156983882 a
0.309090942 0.307199031 a
0.150000036 0.093472041 a
0.210810781 0.185974777 a
0.131707311 0.092516571 a
0.337500006 0.337619364 a
0.367741913 0.411270469 a
0.012244917 0.124704376 a
0.097674467 0.023481244 a
0.131707311 0.249459162 a
0.169230819 0.206452146 a
0.05217392 0.031569187 a
0.337500006 0.357037306 a
0.11428576 0.104501352 a
0.097674467 0.328928977 a
0.210810781 0.192557022 a
0.169230819 0.230980307 a
0.066666715 0.108687505 a
0.025000013 0.058336347 a
0.169230819 0.150340959 a
0.733333349 0.570823848 a
0.624489844 0.156056613 a
0.649999976 0.678855062 a
0.081818216 0.06666021 a
0.471428603 0.497549325 a
0.257142901 0.259844691 a
0.309090942 0.246634766 a
0.189473659 0.159795716 a
0.257142901 0.255916238 a
0.097674467 0.485111028 a
0.233333379 0.202850774 a
0.210810781 0.192272723 a
0.367741913 0.290912807 a
0.233333379 0.230437621 a
0.05217392 0.13160935 a
0.081818216 0.073691502 a
0.081818216 0.083481193 a
0.763636351 0.240642056 a
0.05217392 0.060709082 a
0.081818216 0.534929752 a
0.081818216 0.243140504 a
0.233333379 0.249777511 a
0.150000036 0.142622471 a
0.282352984 0.286524594 a
0.081818216 0.355671585 a
0.367741913 0.329189748 a
0.169230819 0.204005018 a
0.233333379 0.324452668 a
0.704347789 0.319873571 a
0.131707311 0.078105472 a
0.704347789 0.766866744 a
0.081818216 0.160267726 a
0.131707311 0.189803272 a
0.51111114 0.507810533 a
0.704347789 0.686609566 a
0.097674467 0.091779254 a
0.169230819 0.118820831 a
0.282352984 0.246685341 a
0.257142901 0.234452516 a
0.309090942 0.298903435 a
0.282352984 0.256858945 a
0.337500006 0.326721579 a
0.649999976 0.653993487 a
0.097674467 0.199828655 a
0.210810781 0.176566258 a
0.150000036 0.194271132 a
0.257142901 0.222288743 a
0.097674467 0.103849493 a
0.400000036 0.322037607 a
0.704347789 0.562003136 a
0.097674467 0.071203165 a
0.624489844 0.412961572 a
0.704347789 0.604853213 a
0.434482813 0.446614921 a
0.150000036 0.129812673 a
0.210810781 0.17804496 a
0.367741913 0.348248065 a
0.097674467 0.099438988 a
0.081818216 0.048216678 a
0.169230819 0.198621854 a
0.169230819 0.166600168 a
0.012244917 0.023618117 a
0.367741913 0.370037764 a
0.282352984 0.291023165 a
0.233333379 0.232384801 a
0.400000036 0.42108044 a
0.169230819 0.123940833 a
0.210810781 0.171201423 a
0.434482813 0.448449343 a
0.012244917 0.133623302 a
0.257142901 0.218273625 a
0.400000036 0.385964721 a
0.097674467 0.087688535 a
0.189473659 0.148196012 a
0.400000036 0.395721734 a
0.51111114 0.533679426 a
0.05217392 0.083529428 a
0.763636351 0.603945136 a
0.624489844 0.507656217 a
0.434482813 0.432705909 a
0.189473659 0.17294988 a
0.150000036 0.124341413 a
0.150000036 0.118504129 a
0.097674467 0.071131758 a
0.012244917 0.009534691 a
0.189473659 0.149673373 a
0.233333379 0.217654452 a
0.51111114 0.528174281 a
0.189473659 0.250998944 a
0.400000036 0.410192788 a
0.012244917 0.060543746 a
0.704347789 0.582592368 a
0.471428603 0.511328995 a
0.282352984 0.313984573 a
0.704347789 0.648547888 a
0.150000036 0.080411933 a
0.367741913 0.381212741 a
0.309090942 0.2654742 a
0.257142901 0.251402766 a
0.169230819 0.168849453 a
0.400000036 0.360244542 a
0.938461542 0.822812259 a
0.367741913 0.385450751 a
0.169230819 0.153023213 a
0.169230819 0.266707987 a
0.233333379 0.210043713 a
0.257142901 0.24675402 a
0.11428576 0.099430844 a
0.169230819 0.103977792 a
0.900000036 0.876655161 a
0.282352984 0.236685008 a
0.05217392 0.120124377 a
0.704347789 0.342500329 a
0.05217392 0.392934889 a
0.704347789 0.582724154 a
0.733333349 0.595019221 a
0.066666715 0.255534768 a
0.131707311 0.091501802 a
0.012244917 0.058144793 a
0.012244917 0.024022477 a
0.337500006 0.358523995 a
0.012244917 0.024792222 a
0.400000036 0.398160934 a
0.434482813 0.434887707 a
0.337500006 0.34656468 a
0.097674467 0.086056024 a
0.169230819 0.193952918 a
0.11428576 0.09345337 a
0.025000013 0.230130345 a
0.097674467 0.112844147 a
0.257142901 0.202232599 a
0.576470613 0.286929786 a
0.309090942 0.322047383 a
0.012244917 0.023494247 a
0.282352984 0.265134931 a
0.081818216 0.066785604 a
0.169230819 0.124137491 a
0.210810781 0.46280238 a
0.257142901 0.239548087 a
0.131707311 0.091885298 a
0.233333379 0.217638344 a
0.131707311 0.143837571 a
0.282352984 0.251848578 a
0.282352984 0.252038866 a
0.150000036 0.156251922 a
0.257142901 0.236832812 a
0.257142901 0.238803491 a
0.257142901 0.25678277 a
0.025000013 0.033666514 a
0.189473659 0.302715927 a
0.624489844 0.231479838 a
0.189473659 0.190653712 a
0.11428576 0.055496827 a
0.11428576 0.07036382 a
0.012244917 0.06239868 a
0.150000036 0.090922229 a
0.704347789 0.647193134 a
0.097674467 0.13587974 a
0.169230819 0.141573787 a
0.066666715 0.040118389 a
0.763636351 0.264575034 a
0.863414526 0.380545497 a
0.337500006 0.360531032 a
0.025000013 0.147524774 a
0.012244917 0.075136416 a
0.097674467 0.044377297 a
0.150000036 0.111107036 a
0.081818216 0.062171392 a
0.012244917 0.036324378 a
0.51111114 0.533230782 a
0.51111114 0.493980914 a
0.337500006 0.399258584 a
0.012244917 0.040670466 a
0.257142901 0.238527209 a
0.081818216 0.069924615 a
0.233333379 0.222372934 a
0.576470613 0.593169153 a
0.210810781 0.227294669 a
0.05217392 0.090536743 a
0.337500006 0.264304996 a
0.150000036 0.098737746 a
0.169230819 0.144056365 a
0.189473659 0.252527148 a
0.012244917 0.044650201 a
0.828571439 0.752818465 a
0.233333379 0.217921972 a
0.150000036 0.108144246 a
0.169230819 0.197300822 a
0.210810781 0.214551672 a
0.763636351 0.422286242 a
0.828571439 0.574717104 a
0.257142901 0.272452474 a
0.367741913 0.373679101 a
0.367741913 0.361628771 a
0.795348883 0.718357623 a
0.11428576 0.213603973 a
0.169230819 0.189935341 a
0.150000036 0.126076415 a
0.081818216 0.11609792 a
0.576470613 0.405244768 a
0.863414526 0.712495804 a
0.150000036 0.14893496 a
0.210810781 0.127600968 a
0.282352984 0.274360687 a
0.576470613 0.461967736 a
0.309090942 0.333375931 a
0.337500006 0.348072946 a
0.189473659 0.168291092 a
0.210810781 0.179531604 a
0.097674467 0.097640656 a
0.55384618 0.518150449 a
0.763636351 0.398819983 a
0.081818216 0.067498729 a
0.11428576 0.097596139 a
0.704347789 0.651569366 a
0.367741913 0.366227299 a
0.367741913 0.383504033 a
0.150000036 0.06511075 a
0.233333379 0.208574921 a
0.169230819 0.151468724 a
0.282352984 0.274586946 a
0.649999976 0.628244102 a
0.05217392 0.027720552 a
0.11428576 0.117935911 a
0.210810781 0.233878627 a
0.51111114 0.513365209 a
0.309090942 0.281911254 a
0.400000036 0.414793223 a
0.150000036 0.105192266 a
0.51111114 0.501592815 a
0.233333379 0.241634265 a
0.066666715 0.054383032 a
0.649999976 0.245571315 a
0.337500006 0.269132733 a
0.169230819 0.157081276 a
0.337500006 0.320107341 a
0.169230819 0.256521434 a
0.012244917 0.089162707 a
0.210810781 0.184418783 a
0.081818216 0.082270123 a
0.367741913 0.321901113 a
0.863414526 0.162079439 a
0.282352984 0.288043141 a
0.11428576 0.105880216 a
0.131707311 0.127251446 a
0.309090942 0.256753981 a
0.097674467 0.136897355 a
0.233333379 0.263356924 a
0.309090942 0.246772245 a
0.704347789 0.648823619 a
0.210810781 0.231528208 a
0.309090942 0.301468283 a
0.233333379 0.275460839 a
0.51111114 0.510670125 a
0.337500006 0.327341557 a
0.210810781 0.150697544 a
0.367741913 0.352536261 a
0.337500006 0.354520202 a
0.763636351 0.35803768 a
0.704347789 0.765344739 a
0.081818216 0.091939524 a
0.210810781 0.367064416 a
0.131707311 0.071430095 a
0.257142901 0.289497018 a
0.434482813 0.442698836 a
0.400000036 0.402820528 a
0.025000013 0.160227537 a
0.367741913 0.358448237 a
0.012244917 0.013269716 a
0.131707311 0.071084008 a
0.309090942 0.256692708 a
0.863414526 0.624177933 a
0.434482813 0.396035969 a
0.131707311 0.356415778 a
0.704347789 0.358424038 a
0.434482813 0.427636415 a
0.150000036 0.158956662 a
0.189473659 0.227453277 a
0.05217392 0.525939465 a
0.233333379 0.230698273 a
0.012244917 0.009884413 a
0.576470613 0.54593873 a
0.169230819 0.089040801 a
0.763636351 0.728526235 a
0.05217392 0.08784999 a
0.081818216 0.033802506 a
0.150000036 0.147968903 a
0.05217392 0.103100866 a
0.257142901 0.25190407 a
0.309090942 0.264143884 a
0.367741913 0.368900329 a
0.471428603 0.466359973 a
0.367741913 0.404708236 a
0.367741913 0.381516844 a
0.169230819 0.159604222 a
0.05217392 0.019879097 a
0.150000036 0.144409299 a
0.400000036 0.398892015 a
0.257142901 0.246528074 a
0.012244917 0.048117034 a
0.282352984 0.291460693 a
0.282352984 0.23899135 a
0.471428603 0.514988363 a
0.012244917 0.02155783 a
0.131707311 0.212197512 a
0.763636351 0.693613708 a
0.081818216 0.116062045 a
0.210810781 0.218493983 a
0.257142901 0.204898626 a
0.233333379 0.201094687 a
0.05217392 0.068059579 a
0.471428603 0.484541714 a
0.05217392 0.024264619 a
0.210810781 0.533189416 a
0.150000036 0.129022703 a
0.012244917 0.029993156 a
0.131707311 0.166621998 a
0.189473659 0.168436304 a
0.51111114 0.39739418 a
0.233333379 0.170293346 a
0.471428603 0.466359913 a
0.012244917 0.024619505 a
0.624489844 0.236489102 a
0.257142901 0.234357968 a
0.05217392 0.035393428 a
0.434482813 0.454137206 a
0.189473659 0.176227927 a
0.081818216 0.103639364 a
0.150000036 0.072540008 a
0.282352984 0.261701912 a
0.081818216 0.154041186 a
0.400000036 0.419804275 a
0.210810781 0.084218398 a
0.337500006 0.271677613 a
0.599999964 0.578028738 a
0.309090942 0.304051936 a
0.257142901 0.195137963 a
0.309090942 0.356246084 a
0.012244917 0.021049533 a
0.169230819 0.1733962 a
0.012244917 0.073014066 a
0.081818216 0.08354871 a
0.097674467 0.1170469 a
0.309090942 0.3152183 a
0.05217392 0.031791057 a
0.863414526 0.787101567 a
0.169230819 0.306615651 a
0.210810781 0.376587868 a
0.131707311 0.1568387 a
0.795348883 0.565082908 a
0.189473659 0.152409852 a
0.367741913 0.37145406 a
0.624489844 0.593314946 a
0.282352984 0.283877641 a
0.471428603 0.504025459 a
0.081818216 0.049372282 a
0.189473659 0.254672676 a
0.233333379 0.184296295 a
0.400000036 0.365228921 a
0.012244917 0.030136909 a
0.309090942 0.283660769 a
0.150000036 0.135532692 a
0.367741913 0.350700647 a
0.257142901 0.227282107 a
0.233333379 0.221037582 a
0.097674467 0.06605956 a
0.367741913 0.35973984 a
0.434482813 0.455188751 a
0.150000036 0.10417223 a
0.169230819 0.145326644 a
0.210810781 0.219684392 a
0.11428576 0.095218495 a
0.233333379 0.233864307 a
0.210810781 0.136250108 a
0.257142901 0.221817359 a
0.282352984 0.267421782 a
0.081818216 0.060270645 a
0.012244917 0.008759015 a
0.012244917 0.192333534 a
0.11428576 0.162947416 a
0.081818216 0.065930642 a
0.150000036 0.239381403 a
0.309090942 0.244327351 a
0.337500006 0.312907249 a
0.11428576 0.089350723 a
0.05217392 0.029183201 a
0.51111114 0.317028403 a
0.189473659 0.208273947 a
0.169230819 0.124617793 a
0.434482813 0.452399552 a
0.210810781 0.183981493 a
0.257142901 0.236806154 a
0.309090942 0.266236246 a
0.309090942 0.365572631 a
0.012244917 0.008804332 a
0.097674467 0.041355208 a
0.05217392 0.112744413 a
0.189473659 0.230476826 a
0.012244917 0.018418998 a
0.434482813 0.385765076 a
0.309090942 0.327683002 a
0.210810781 0.161761582 a
0.400000036 0.4007245 a
0.189473659 0.182000384 a
0.576470613 0.374949872 a
0.624489844 0.217102095 a
0.434482813 0.447142512 a
0.169230819 0.335251331 a
0.189473659 0.174876332 a
0.150000036 0.088988021 a
0.282352984 0.297945857 a
0.257142901 0.228857502 a
0.05217392 0.504812419 a
0.169230819 0.128032237 a
0.150000036 0.28570655 a
0.649999976 0.365463138 a
0.471428603 0.479079306 a
0.169230819 0.156195939 a
0.309090942 0.310885489 a
0.233333379 0.241299301 a
0.05217392 0.05128818 a
0.337500006 0.303757608 a
0.169230819 0.17459096 a
0.012244917 0.142222762 a
0.081818216 0.096801206 a
0.367741913 0.353476912 a
0.367741913 0.372849554 a
0.233333379 0.30269289 a
0.189473659 0.162632406 a
0.763636351 0.646686673 a
0.012244917 0.020939006 a
0.189473659 0.163517267 a
0.169230819 0.190841332 a
0.150000036 0.124480136 a
0.863414526 0.664896488 a
0.150000036 0.142373234 a
0.400000036 0.40500173 a
0.05217392 0.497778744 a
0.081818216 0.073297717 a
0.233333379 0.27983892 a
0.828571439 0.625546455 a
0.900000036 0.651180625 a
0.097674467 0.098064646 a
0.11428576 0.347562701 a
0.097674467 0.109700389 a
0.169230819 0.146930799 a
0.282352984 0.302360356 a
0.066666715 0.033107091 a
0.081818216 0.168141395 a
0.233333379 0.23573184 a
0.257142901 0.258852452 a
0.434482813 0.440107852 a
0.05217392 0.073872223 a
0.900000036 0.739628434 a
0.938461542 0.521346807 a
0.066666715 0.117776528 a
0.763636351 0.238300815 a
0.367741913 0.350700587 a
0.081818216 0.033512145 a
0.081818216 0.085870147 a
0.900000036 0.564043641 a
0.150000036 0.131326586 a
0.169230819 0.199789539 a
0.169230819 0.163782984 a
0.210810781 0.195320278 a
0.11428576 0.052085195 a
0.233333379 0.2215707 a
0.169230819 0.146898612 a
0.704347789 0.621098459 a
0.282352984 0.26224646 a
0.309090942 0.273096889 a
0.367741913 0.39788565 a
0.282352984 0.255723506 a
0.938461542 0.696246326 a
0.150000036 0.133577302 a
0.337500006 0.394799113 a
0.309090942 0.307198972 a
0.367741913 0.420593083 a
0.097674467 0.11243666 a
0.131707311 0.090027228 a
0.733333349 0.5146842 a
0.257142901 0.261885434 a
0.150000036 0.200216144 a
0.11428576 0.098499209 a
0.337500006 0.384765923 a
0.233333379 0.206773356 a
0.081818216 0.16032359 a
0.081818216 0.033379707 a
0.150000036 0.141860798 a
0.150000036 0.120045714 a
0.434482813 0.408466816 a
0.257142901 0.20361875 a
0.210810781 0.194295958 a
0.978947282 0.723655045 a
0.012244917 0.024102781 a
0.309090942 0.321952015 a
0.210810781 0.181294814 a
0.400000036 0.451295763 a
0.150000036 0.129016131 a
0.097674467 0.102388531 a
0.210810781 0.188555077 a
0.282352984 0.288701594 a
0.55384618 0.54338187 a
0.51111114 0.260771036 a
0.189473659 0.179257452 a
0.189473659 0.16953972 a
0.282352984 0.242648304 a
0.400000036 0.448576659 a
0.150000036 0.103347272 a
0.169230819 0.185451835 a
0.150000036 0.131393254 a
0.012244917 0.147431344 a
0.081818216 0.061052289 a
0.337500006 0.337847859 a
0.576470613 0.802303135 a
0.097674467 0.057925675 a
0.624489844 0.163279817 a
0.233333379 0.232476458 a
0.828571439 0.531144559 a
0.131707311 0.113801979 a
0.097674467 0.091147333 a
0.233333379 0.225769535 a
0.081818216 0.035944942 a
0.025000013 0.035951633 a
0.400000036 0.368975371 a
0.51111114 0.509642601 a
0.189473659 0.240610138 a
0.367741913 0.342931896 a
0.169230819 0.130318597 a
0.863414526 0.483617395 a
0.189473659 0.118958421 a
0.763636351 0.727235377 a
0.400000036 0.418569893 a
0.233333379 0.243332535 a
0.704347789 0.657923818 a
0.11428576 0.1625067 a
0.189473659 0.161344141 a
0.233333379 0.261359483 a
0.150000036 0.094440937 a
0.189473659 0.173645288 a
0.012244917 0.034150258 a
0.337500006 0.325338036 a
0.257142901 0.237588629 a
0.282352984 0.277238727 a
0.282352984 0.296557128 a
0.097674467 0.145745456 a
0.210810781 0.235157952 a
0.169230819 0.234087661 a
0.471428603 0.516442358 a
0.309090942 0.344938338 a
0.150000036 0.105059668 a
0.282352984 0.230708718 a
0.257142901 0.273614585 a
0.210810781 0.123265274 a
0.150000036 0.155109555 a
0.131707311 0.264463514 a
0.169230819 0.161110863 a
0.576470613 0.511674821 a
0.097674467 0.062039353 a
0.471428603 0.442357332 a
0.210810781 0.176913798 a
0.649999976 0.601281643 a
0.097674467 0.081919231 a
0.282352984 0.27107051 a
0.150000036 0.161364466 a
0.257142901 0.186634347 a
0.624489844 0.099577539 a
0.131707311 0.119570293 a
0.169230819 0.1508656 a
0.763636351 0.627594054 a
0.828571439 0.351289928 a
0.257142901 0.201821551 a
0.012244917 0.070536301 a
0.081818216 0.071325734 a
0.233333379 0.221631393 a
0.097674467 0.33993575 a
0.081818216 0.072822452 a
0.150000036 0.115720794 a
0.081818216 0.080819041 a
0.51111114 0.580986142 a
0.400000036 0.40198651 a
0.900000036 0.699201882 a
0.150000036 0.149717599 a
0.012244917 0.131581053 a
0.012244917 0.292572767 a
0.189473659 0.148196012 a
0.367741913 0.389543176 a
0.863414526 0.731100798 a
0.169230819 0.179409191 a
0.367741913 0.368900269 a
0.150000036 0.131529287 a
0.131707311 0.083080672 a
0.081818216 0.095071249 a
0.282352984 0.257469714 a
0.337500006 0.328786224 a
0.282352984 0.296916693 a
0.189473659 0.163617253 a
0.282352984 0.24929218 a
0.012244917 0.027916078 a
0.05217392 0.054485198 a
0.257142901 0.214343756 a
0.012244917 0.102073148 a
0.400000036 0.39236781 a
0.189473659 0.111117326 a
0.169230819 0.124003358 a
0.11428576 0.064480662 a
0.400000036 0.392769873 a
0.189473659 0.162174523 a
0.150000036 0.079960667 a
0.282352984 0.248391464 a
0.131707311 0.118297175 a
0.131707311 0.114859156 a
0.434482813 0.436932296 a
0.05217392 0.024036953 a
0.309090942 0.297815323 a
0.131707311 0.110889606 a
0.189473659 0.197680265 a
0.189473659 0.10875728 a
0.210810781 0.113011099 a
0.012244917 0.242211625 a
0.763636351 0.394815326 a
0.863414526 0.731632531 a
0.012244917 0.026077174 a
0.11428576 0.06086177 a
0.131707311 0.102452293 a
0.025000013 0.210028797 a
0.081818216 0.327239215 a
0.097674467 0.041554503 a
0.169230819 0.164420888 a
0.169230819 0.215523914 a
0.938461542 0.769919395 a
0.309090942 0.254467309 a
0.257142901 0.141621068 a
0.210810781 0.192152336 a
0.233333379 0.25011313 a
0.624489844 0.607147634 a
0.189473659 0.281529963 a
0.05217392 0.036155432 a
0.097674467 0.088678442 a
0.210810781 0.216749728 a
0.795348883 0.422999084 a
0.649999976 0.480074793 a
0.210810781 0.27162084 a
0.150000036 0.229337603 a
0.097674467 0.074711464 a
0.05217392 0.078217618 a
0.367741913 0.304182112 a
0.704347789 0.703306973 a
0.282352984 0.248949111 a
0.257142901 0.227299109 a
0.704347789 0.671455204 a
0.282352984 0.288591146 a
0.257142901 0.24117507 a
0.471428603 0.474180937 a
0.624489844 0.414305151 a
0.599999964 0.610600948 a
0.097674467 0.082540184 a
0.210810781 0.215176359 a
0.169230819 0.119674772 a
0.189473659 0.213447288 a
0.576470613 0.488442779 a
0.131707311 0.144824058 a
0.097674467 0.07143452 a
0.309090942 0.258822918 a
0.309090942 0.325900972 a
0.05217392 0.035883483 a
0.649999976 0.521352708 a
0.233333379 0.244378939 a
0.282352984 0.227932975 a
0.081818216 0.085512042 a
0.11428576 0.221708998 a
0.367741913 0.334265351 a
0.900000036 0.949560046 a
0.400000036 0.407106876 a
0.257142901 0.229118317 a
0.434482813 0.407794714 a
0.150000036 0.133636028 a
0.097674467 0.06011356 a
0.150000036 0.115039937 a
0.400000036 0.385009885 a
0.233333379 0.329525113 a
0.257142901 0.217802286 a
0.11428576 0.115935594 a
0.169230819 0.208289891 a
0.233333379 0.217340529 a
0.257142901 0.240337521 a
0.169230819 0.128738567 a
0.169230819 0.334628135 a
0.189473659 0.177560821 a
0.169230819 0.169329062 a
0.189473659 0.164897904 a
0.367741913 0.355636388 a
0.097674467 0.077728406 a
0.900000036 0.839885771 a
0.337500006 0.381742895 a
0.131707311 0.122152373 a
0.400000036 0.406049401 a
0.55384618 0.541280389 a
0.150000036 0.071661972 a
0.624489844 0.287875354 a
0.131707311 0.084964767 a
0.150000036 0.106180169 a
0.400000036 0.416316777 a
0.169230819 0.132992268 a
0.169230819 0.179448694 a
0.097674467 0.154590517 a
0.081818216 0.190966815 a
0.257142901 0.179262742 a
0.012244917 0.019455306 a
0.189473659 0.251164138 a
0.05217392 0.045855165 a
0.337500006 0.35809356 a
0.55384618 0.566729069 a
0.233333379 0.196684942 a
0.150000036 0.090365253 a
0.282352984 0.260836363 a
0.599999964 0.652374446 a
0.233333379 0.259494692 a
0.150000036 0.122882552 a
0.081818216 0.146944955 a
0.400000036 0.407547504 a
0.097674467 0.148685142 a
0.233333379 0.191078857 a
0.337500006 0.321347833 a
0.097674467 0.066446185 a
0.097674467 0.021259369 a
0.795348883 0.5596084 a
0.012244917 0.389533073 a
0.233333379 0.219729364 a
0.05217392 0.148925722 a
0.012244917 0.052920021 a
0.11428576 0.091675326 a
0.233333379 0.240537375 a
0.131707311 0.232824117 a
0.169230819 0.553924382 a
0.863414526 0.817821681 a
0.367741913 0.336878568 a
0.11428576 0.098417565 a
0.282352984 0.269404143 a
0.624489844 0.293403506 a
0.210810781 0.185493648 a
0.210810781 0.213541418 a
0.55384618 0.536246955 a
0.900000036 0.78566587 a
0.434482813 0.44560951 a
0.11428576 0.220525265 a
0.066666715 0.035728473 a
0.131707311 0.10661979 a
0.169230819 0.237358764 a
0.131707311 0.256206185 a
0.309090942 0.306400418 a
0.025000013 0.114397332 a
0.189473659 0.130165488 a
0.233333379 0.253848553 a
0.012244917 0.095846765 a
0.012244917 0.029895155 a
0.282352984 0.202170014 a
0.599999964 0.607329011 a
0.150000036 0.193601429 a
0.150000036 0.166493773 a
0.11428576 0.118152387 a
0.150000036 0.147880018 a
0.025000013 0.128876463 a
0.337500006 0.359963 a
0.066666715 0.057529036 a
0.233333379 0.274761736 a
0.081818216 0.43864277 a
0.763636351 0.770243347 a
0.763636351 0.511418402 a
0.05217392 0.136244819 a
0.55384618 0.520665467 a
0.704347789 0.745889664 a
0.012244917 0.030636048 a
0.05217392 0.099574506 a
0.337500006 0.290900946 a
0.210810781 0.201341793 a
0.081818216 0.09845762 a
0.704347789 0.717578769 a
0.150000036 0.138761923 a
0.282352984 0.268964022 a
0.649999976 0.665993869 a
0.150000036 0.116811648 a
0.081818216 0.037961841 a
0.282352984 0.281462401 a
0.066666715 0.05065589 a
0.05217392 0.044494387 a
0.233333379 0.150204629 a
0.012244917 0.025985233 a
0.51111114 0.536322474 a
0.150000036 0.113592423 a
0.05217392 0.091912374 a
0.169230819 0.181306854 a
0.471428603 0.48715508 a
0.189473659 0.481282175 a
0.169230819 0.232763067 a
0.05217392 0.050455973 a
0.05217392 0.040307008 a
0.309090942 0.321432054 a
0.282352984 0.262886286 a
0.150000036 0.177666828 a
0.210810781 0.184908867 a
0.081818216 0.055441026 a
0.169230819 0.142419428 a
0.081818216 0.066200808 a
0.233333379 0.275025874 a
0.081818216 0.362101883 a
0.649999976 0.41159147 a
0.11428576 0.052755229 a
0.704347789 0.618256152 a
0.150000036 0.074845374 a
0.367741913 0.347282022 a
0.624489844 0.427099735 a
0.210810781 0.157590538 a
0.978947282 0.782948732 a
0.282352984 0.256139487 a
0.169230819 0.211765409 a
0.434482813 0.433469206 a
0.131707311 0.110730797 a
0.367741913 0.434133023 a
0.025000013 0.152077585 a
0.309090942 0.237968668 a
0.131707311 0.103312328 a
0.11428576 0.103129797 a
0.900000036 0.635844648 a
0.189473659 0.173847988 a
0.763636351 0.719331861 a
0.097674467 0.125504091 a
0.704347789 0.729619801 a
0.599999964 0.609557629 a
0.097674467 0.080461681 a
0.257142901 0.250907689 a
0.233333379 0.236592695 a
0.150000036 0.147715926 a
0.257142901 0.196551442 a
0.081818216 0.280373573 a
0.081818216 0.340583146 a
0.081818216 0.074637495 a
0.097674467 0.060605045 a
0.097674467 0.048927207 a
0.210810781 0.174925029 a
0.169230819 0.166456059 a
0.066666715 0.050841562 a
0.795348883 0.540130913 a
0.150000036 0.261167586 a
0.012244917 0.165858492 a
0.081818216 0.057352055 a
0.704347789 0.421438515 a
0.309090942 0.222835869 a
0.210810781 0.193825811 a
0.624489844 0.390900075 a
0.150000036 0.141041875 a
0.367741913 0.297570705 a
0.649999976 0.409407169 a
0.150000036 0.117216744 a
0.150000036 0.132768899 a
0.233333379 0.224296466 a
0.081818216 0.060806304 a
0.131707311 0.127480507 a
0.05217392 0.025245527 a
0.097674467 0.317772031 a
0.012244917 0.040007405 a
0.257142901 0.236000091 a
0.210810781 0.151270375 a
0.012244917 0.015504762 a
0.624489844 0.26347813 a
0.367741913 0.38797006 a
0.081818216 0.484633178 a
0.257142901 0.190962091 a
0.05217392 0.039872222 a
0.337500006 0.305013269 a
0.210810781 0.210596293 a
0.097674467 0.088929147 a
0.150000036 0.146486923 a
0.434482813 0.441136628 a
0.282352984 0.268247843 a
0.938461542 0.701660514 a
0.257142901 0.201086193 a
0.11428576 0.115300022 a
0.131707311 0.175217718 a
0.282352984 0.290776312 a
0.150000036 0.151328191 a
0.309090942 0.243305773 a
0.210810781 0.128919736 a
0.081818216 0.053605583 a
0.081818216 0.060485799 a
0.649999976 0.43057704 a
0.210810781 0.37816304 a
0.233333379 0.275054663 a
0.576470613 0.619103432 a
0.210810781 0.205079675 a
0.11428576 0.103952691 a
0.367741913 0.371048242 a
0.081818216 0.077484503 a
0.233333379 0.278387427 a
0.081818216 0.043365851 a
0.189473659 0.182231173 a
0.210810781 0.213233903 a
0.189473659 0.169413462 a
0.938461542 0.758416772 a
0.210810781 0.153519154 a
0.624489844 0.337328136 a
0.081818216 0.0711013 a
0.012244917 0.086424604 a
0.210810781 0.189242065 a
0.131707311 0.089029431 a
0.081818216 0.064315215 a
0.150000036 0.14873302 a
0.282352984 0.31085816 a
0.704347789 0.66797483 a
0.51111114 0.326045394 a
0.150000036 0.173294559 a
0.400000036 0.372029483 a
0.795348883 0.827961504 a
0.576470613 0.628556013 a
0.233333379 0.236989707 a
0.704347789 0.664510906 a
0.282352984 0.230978534 a
0.097674467 0.355055124 a
0.367741913 0.307986051 a
0.169230819 0.144160569 a
0.11428576 0.489068747 a
0.210810781 0.243852079 a
0.11428576 0.101857141 a
0.704347789 0.775685966 a
0.012244917 0.18596895 a
0.471428603 0.449189723 a
0.131707311 0.169834748 a
0.624489844 0.457247704 a
0.367741913 0.34983477 a
0.05217392 0.33570084 a
0.150000036 0.174739853 a
0.233333379 0.201812387 a
0.282352984 0.289157391 a
0.337500006 0.327341229 a
0.081818216 0.050284512 a
0.11428576 0.062322617 a
0.189473659 0.166992679 a
0.978947282 0.646974683 a
0.51111114 0.492650002 a
0.150000036 0.090182841 a
0.012244917 0.158327118 a
0.05217392 0.033134248 a
0.733333349 0.499845445 a
0.233333379 0.207494467 a
0.11428576 0.091651827 a
0.400000036 0.389843524 a
0.624489844 0.191096097 a
0.649999976 0.67198956 a
0.11428576 0.069192007 a
0.210810781 0.222225428 a
0.309090942 0.294309497 a
0.210810781 0.20871067 a
0.05217392 0.047264054 a
0.471428603 0.468254656 a
0.733333349 0.672913253 a
0.189473659 0.123213343 a
0.066666715 0.052988302 a
0.624489844 0.585487783 a
0.233333379 0.151031137 a
0.131707311 0.138959631 a
0.012244917 0.049545757 a
0.624489844 0.197920188 a
0.05217392 0.164961606 a
0.081818216 0.085908785 a
0.763636351 0.343306452 a
0.081818216 0.052601032 a
0.337500006 0.351957679 a
0.05217392 0.057948403 a
0.169230819 0.217588916 a
0.097674467 0.064540714 a
0.938461542 0.678119838 a
0.51111114 0.516851783 a
0.081818216 0.083437622 a
0.025000013 0.227803335 a
0.233333379 0.146343514 a
0.081818216 0.105110221 a
0.233333379 0.19714883 a
0.309090942 0.277655184 a
0.097674467 0.074409112 a
0.05217392 0.027838634 a
0.150000036 0.378212661 a
0.169230819 0.182612434 a
0.169230819 0.137022004 a
0.233333379 0.260906309 a
0.337500006 0.323705137 a
0.233333379 0.228968918 a
0.169230819 0.125289187 a
0.649999976 0.62896955 a
0.11428576 0.104501754 a
0.257142901 0.269584805 a
0.05217392 0.028546762 a
0.257142901 0.229790911 a
0.081818216 0.309687704 a
0.210810781 0.158076227 a
0.471428603 0.421726078 a
0.131707311 0.290439337 a
0.649999976 0.274348289 a
0.257142901 0.239026383 a
0.05217392 0.502541602 a
0.11428576 0.207471028 a
0.337500006 0.352662504 a
0.733333349 0.827424228 a
0.863414526 0.608504951 a
0.434482813 0.428537697 a
0.150000036 0.1269425 a
0.097674467 0.100590616 a
0.309090942 0.292315513 a
0.400000036 0.280359507 a
0.233333379 0.192038298 a
0.233333379 0.135071784 a
0.066666715 0.11861518 a
0.081818216 0.0616281 a
0.189473659 0.185771853 a
0.400000036 0.287136436 a
0.337500006 0.332741827 a
0.282352984 0.246055678 a
0.282352984 0.30374667 a
0.097674467 0.137358129 a
0.704347789 0.767416775 a
0.900000036 0.810908377 a
0.169230819 0.386909366 a
0.337500006 0.289000392 a
0.169230819 0.294068754 a
0.337500006 0.31462726 a
0.337500006 0.334357828 a
0.309090942 0.302529871 a
0.210810781 0.174232259 a
0.257142901 0.195685312 a
0.081818216 0.087489672 a
0.131707311 0.068022385 a
0.081818216 0.240641952 a
0.066666715 0.073967278 a
0.434482813 0.392749578 a
0.763636351 0.778067887 a
0.400000036 0.442163914 a
0.400000036 0.437593639 a
0.081818216 0.066555128 a
0.257142901 0.238458082 a
0.189473659 0.216133684 a
0.131707311 0.07998272 a
0.624489844 0.563297391 a
0.066666715 0.041678559 a
0.367741913 0.343747824 a
0.150000036 0.134966418 a
0.576470613 0.134117335 a
0.150000036 0.112232968 a
0.012244917 0.056630604 a
0.233333379 0.25400877 a
0.11428576 0.087829366 a
0.337500006 0.280695945 a
0.150000036 0.141449943 a
0.938461542 0.474135756 a
0.309090942 0.316542178 a
0.189473659 0.211609781 a
0.257142901 0.196160063 a
0.704347789 0.665150523 a
0.51111114 0.54093051 a
0.367741913 0.313549042 a
0.210810781 0.158191621 a
0.257142901 0.237024099 a
0.210810781 0.411180556 a
0.169230819 0.207038775 a
0.367741913 0.387325555 a
0.150000036 0.148813799 a
0.233333379 0.317973524 a
0.05217392 0.124746896 a
0.434482813 0.442852795 a
0.400000036 0.409709215 a
0.309090942 0.260075301 a
0.150000036 0.150759056 a
0.900000036 0.846631527 a
0.150000036 0.08538451 a
0.367741913 0.290362954 a
0.097674467 0.087903097 a
0.05217392 0.05870055 a
0.131707311 0.122794956 a
0.233333379 0.246136218 a
0.309090942 0.271117836 a
0.05217392 0.05441726 a
0.282352984 0.177374318 a
0.150000036 0.134871721 a
0.097674467 0.074802212 a
0.704347789 0.708968878 a
0.763636351 0.775626361 a
0.012244917 0.035098735 a
0.233333379 0.218765765 a
0.150000036 0.105181769 a
0.233333379 0.208273485 a
0.081818216 0.129286274 a
0.282352984 0.314443558 a
0.938461542 0.590722859 a
0.795348883 0.565534055 a
0.150000036 0.137768269 a
0.367741913 0.393176079 a
0.257142901 0.24521257 a
0.337500006 0.395893008 a
0.55384618 0.527164996 a
0.11428576 0.084553324 a
0.150000036 0.12456388 a
0.169230819 0.145032719 a
0.576470613 0.710336149 a
0.081818216 0.043601464 a
0.763636351 0.359166622 a
0.012244917 0.172446325 a
0.189473659 0.16039516 a
0.257142901 0.268158346 a
0.081818216 0.088423282 a
0.978947282 0.811063886 a
0.233333379 0.156466931 a
0.05217392 0.140169725 a
0.471428603 0.450045556 a
0.097674467 0.310318977 a
0.11428576 0.105602168 a
0.367741913 0.393680543 a
0.282352984 0.264725834 a
0.51111114 0.506834209 a
0.131707311 0.14582397 a
0.150000036 0.116491362 a
0.012244917 0.042756826 a
0.367741913 0.394312233 a
0.233333379 0.226585314 a
0.210810781 0.301267385 a
0.066666715 0.085801192 a
0.169230819 0.162431598 a
0.066666715 0.043297023 a
0.400000036 0.419681758 a
0.55384618 0.52519238 a
0.11428576 0.068442695 a
0.097674467 0.102785036 a
0.11428576 0.158310562 a
0.704347789 0.688032091 a
0.012244917 0.035409436 a
0.704347789 0.740154982 a
0.169230819 0.228556007 a
0.150000036 0.120643415 a
0.150000036 0.077336766 a
0.05217392 0.097569555 a
0.169230819 0.525447786 a
0.400000036 0.210192531 a
0.400000036 0.40214327 a
0.189473659 0.129333079 a
0.169230819 0.157407269 a
0.471428603 0.483438373 a
0.337500006 0.309933513 a
0.309090942 0.301928639 a
0.210810781 0.176434293 a
0.367741913 0.322005123 a
0.233333379 0.266267598 a
0.434482813 0.435245663 a
0.337500006 0.299970001 a
0.624489844 0.572326541 a
0.210810781 0.20371443 a
0.150000036 0.173528761 a
0.150000036 0.159640223 a
0.257142901 0.209111825 a
0.081818216 0.322938532 a
0.169230819 0.359701902 a
0.233333379 0.23804225 a
0.189473659 0.643294275 a
0.150000036 0.17088142 a
0.189473659 0.162914738 a
0.012244917 0.03255707 a
0.257142901 0.230402634 a
0.210810781 0.168102622 a
0.233333379 0.213632271 a
0.624489844 0.182784691 a
0.189473659 0.142394543 a
0.704347789 0.19694753 a
0.900000036 0.730147481 a
0.097674467 0.095560536 a
0.434482813 0.454319298 a
0.51111114 0.523084819 a
0.763636351 0.14415659 a
0.257142901 0.258065253 a
0.05217392 0.034325931 a
0.150000036 0.253056616 a
0.257142901 0.249207303 a
0.649999976 0.416810155 a
0.257142901 0.23998864 a
0.367741913 0.616949618 a
0.012244917 0.034443937 a
0.233333379 0.235836715 a
0.150000036 0.093209542 a
0.169230819 0.170912594 a
0.309090942 0.320780516 a
0.337500006 0.278422266 a
0.150000036 0.132367492 a
0.097674467 0.147783771 a
0.025000013 0.235108972 a
0.150000036 0.173932821 a
0.189473659 0.158796251 a
0.400000036 0.429410994 a
0.11428576 0.117974527 a
0.233333379 0.19741264 a
0.763636351 0.36494118 a
0.434482813 0.453823984 a
0.11428576 0.062744901 a
0.066666715 0.049607109 a
0.55384618 0.531339228 a
0.150000036 0.116069935 a
0.599999964 0.640432 a
0.150000036 0.138934508 a
0.097674467 0.077335902 a
0.189473659 0.205362275 a
0.795348883 0.404805124 a
0.012244917 0.120231286 a
0.471428603 0.476603895 a
0.081818216 0.137765914 a
0.55384618 0.53715843 a
0.599999964 0.570432127 a
0.012244917 0.135908991 a
0.434482813 0.459727585 a
0.131707311 0.087022163 a
0.189473659 0.162911639 a
0.863414526 0.79708904 a
0.257142901 0.250709474 a
0.169230819 0.245681435 a
0.704347789 0.62927562 a
0.05217392 0.083150707 a
0.189473659 0.19018589 a
0.282352984 0.248985544 a
0.131707311 0.436402291 a
0.763636351 0.435986191 a
0.189473659 0.143141434 a
0.233333379 0.23750177 a
0.012244917 0.02348466 a
0.938461542 0.815905809 a
0.025000013 0.033202317 a
0.210810781 0.203596905 a
0.11428576 0.083051272 a
0.081818216 0.547818899 a
0.012244917 0.02177532 a
0.337500006 0.352394879 a
0.150000036 0.109783173 a
0.081818216 0.175341219 a
0.649999976 0.813795328 a
0.51111114 0.511713386 a
0.189473659 0.194490209 a
0.210810781 0.198739022 a
0.400000036 0.353487819 a
0.081818216 0.24172008 a
0.189473659 0.149176389 a
0.097674467 0.10300044 a
0.150000036 0.145350382 a
0.733333349 0.206217125 a
0.169230819 0.163720503 a
0.367741913 0.392780125 a
0.367741913 0.398062795 a
0.233333379 0.312291831 a
0.337500006 0.326768875 a
0.097674467 0.262595206 a
0.282352984 0.163825288 a
0.704347789 0.428940386 a
0.169230819 0.141865715 a
0.081818216 0.148014545 a
0.367741913 0.30812943 a
0.189473659 0.245452717 a
0.189473659 0.179755718 a
0.282352984 0.291326582 a
0.11428576 0.071016125 a
0.11428576 0.117094778 a
0.11428576 0.204610541 a
0.599999964 0.574395001 a
0.257142901 0.179584637 a
0.150000036 0.130002245 a
0.150000036 0.09084931 a
0.938461542 0.684054315 a
0.066666715 0.200264677 a
0.066666715 0.020854468 a
0.367741913 0.393405974 a
0.150000036 0.1268785 a
0.131707311 0.081495501 a
0.210810781 0.149526715 a
0.150000036 0.327834129 a
0.704347789 0.703738868 a
0.257142901 0.203790084 a
0.233333379 0.237015367 a
0.150000036 0.156754389 a
0.900000036 0.818805873 a
0.05217392 0.045130488 a
0.649999976 0.619513392 a
0.309090942 0.242659763 a
0.795348883 0.606545925 a
0.012244917 0.1560193 a
0.11428576 0.103152044 a
0.150000036 0.175383613 a
0.081818216 0.033935826 a
0.367741913 0.398237258 a
0.309090942 0.348877579 a
0.233333379 0.197021812 a
0.081818216 0.106978357 a
0.169230819 0.141551331 a
0.081818216 0.064130262 a
0.233333379 0.208841413 a
0.434482813 0.458324254 a
0.169230819 0.14513661 a
0.05217392 0.450843066 a
0.434482813 0.381707966 a
0.189473659 0.177509815 a
0.233333379 0.210176036 a
0.434482813 0.444639087 a
0.257142901 0.209394678 a
0.169230819 0.24357149 a
0.257142901 0.218659699 a
0.025000013 0.033214536 a
0.978947282 0.760878921 a
0.309090942 0.200060785 a
0.05217392 0.122509331 a
0.169230819 0.192691416 a
0.131707311 0.109719329 a
0.337500006 0.334235132 a
0.150000036 0.137914196 a
0.150000036 0.188521028 a
0.309090942 0.315317422 a
0.081818216 0.079484016 a
0.257142901 0.289981395 a
0.081818216 0.075568222 a
0.309090942 0.26785484 a
0.763636351 0.607474566 a
0.649999976 0.655744553 a
0.400000036 0.423637986 a
0.733333349 0.694075525 a
0.012244917 0.075470842 a
0.169230819 0.153912053 a
0.233333379 0.186300024 a
0.828571439 0.481256008 a
0.05217392 0.081413642 a
0.066666715 0.028555054 a
0.309090942 0.317986757 a
0.471428603 0.501510084 a
0.097674467 0.113546878 a
0.282352984 0.251990616 a
0.704347789 0.629122436 a
0.309090942 0.365572542 a
0.938461542 0.448955208 a
0.11428576 0.133393854 a
0.131707311 0.180488765 a
0.828571439 0.553222895 a
0.11428576 0.10707695 a
0.189473659 0.122190662 a
0.081818216 0.380788028 a
0.097674467 0.063626781 a
0.51111114 0.198038936 a
0.576470613 0.50910902 a
0.189473659 0.175192684 a
0.066666715 0.281233698 a
0.150000036 0.184517622 a
0.150000036 0.159424752 a
0.900000036 0.838051736 a
0.367741913 0.34374103 a
0.150000036 0.123322532 a
0.066666715 0.089167207 a
0.131707311 0.144739553 a
0.704347789 0.553967893 a
0.337500006 0.325726777 a
0.081818216 0.066336252 a
0.081818216 0.063488156 a
0.05217392 0.089913398 a
0.282352984 0.279154271 a
0.309090942 0.335293084 a
0.337500006 0.340472192 a
0.257142901 0.1998813 a
0.282352984 0.255402833 a
0.150000036 0.155091271 a
0.131707311 0.112209402 a
0.257142901 0.216508374 a
0.233333379 0.192132428 a
0.257142901 0.227531835 a
0.367741913 0.344875842 a
0.210810781 0.198742419 a
0.081818216 0.104265153 a
0.11428576 0.152009681 a
0.400000036 0.412853241 a
0.066666715 0.06964989 a
0.210810781 0.135534555 a
0.131707311 0.13448967 a
0.05217392 0.040871523 a
0.150000036 0.123793982 a
0.169230819 0.124692664 a
0.150000036 0.168956921 a
0.309090942 0.339183033 a
0.131707311 0.147868454 a
0.704347789 0.700697482 a
0.05217392 0.020161435 a
0.367741913 0.416722775 a
0.367741913 0.331461221 a
0.471428603 0.46187669 a
0.081818216 0.124418594 a
0.081818216 0.054188915 a
0.189473659 0.135156065 a
0.097674467 0.111316778 a
0.11428576 0.29126513 a
0.097674467 0.085146487 a
0.189473659 0.154529139 a
0.169230819 0.115109459 a
0.704347789 0.680682778 a
0.025000013 0.040024862 a
0.400000036 0.409263313 a
0.471428603 0.466312259 a
0.400000036 0.381937355 a
0.012244917 0.198976457 a
0.367741913 0.366395146 a
0.938461542 0.514037848 a
0.081818216 0.048911929 a
0.257142901 0.224932417 a
0.210810781 0.200021744 a
0.05217392 0.518214524 a
0.938461542 0.714290559 a
0.337500006 0.35764873 a
0.471428603 0.491639107 a
0.131707311 0.201091304 a
0.400000036 0.40803799 a
0.150000036 0.154363647 a
0.081818216 0.118219942 a
0.210810781 0.192782074 a
0.51111114 0.118336029 a
0.05217392 0.30633837 a
0.11428576 0.068001404 a
0.131707311 0.101529032 a
0.367741913 0.341533214 a
0.012244917 0.054036841 a
0.337500006 0.31391111 a
0.257142901 0.258154482 a
0.189473659 0.174642056 a
0.624489844 0.328416795 a
0.05217392 0.377696782 a
0.337500006 0.295026273 a
0.400000036 0.392055333 a
0.367741913 0.370581478 a
0.367741913 0.392729402 a
0.169230819 0.308437914 a
0.012244917 0.00927372 a
0.081818216 0.129975736 a
0.081818216 0.095669262 a
0.233333379 0.230481848 a
0.150000036 0.122589737 a
0.150000036 0.154901773 a
0.11428576 0.071731962 a
0.025000013 0.038948022 a
0.150000036 0.12869446 a
0.233333379 0.238549948 a
0.51111114 0.483201832 a
0.169230819 0.162498593 a
0.05217392 0.068309642 a
0.169230819 0.161034033 a
0.337500006 0.371682018 a
0.081818216 0.325619549 a
0.282352984 0.297945797 a
0.367741913 0.338260472 a
0.704347789 0.608740389 a
0.066666715 0.405547976 a
0.434482813 0.457591712 a
0.081818216 0.068276085 a
0.189473659 0.138189599 a
0.400000036 0.429065138 a
0.471428603 0.46061036 a
0.576470613 0.63600862 a
0.081818216 0.054865725 a
0.081818216 0.094326511 a
0.257142901 0.235075206 a
0.11428576 0.119202271 a
0.763636351 0.76262486 a
0.097674467 0.077056155 a
0.150000036 0.138534725 a
0.169230819 0.164388344 a
0.131707311 0.373835444 a
0.081818216 0.532687068 a
0.081818216 0.063124903 a
0.233333379 0.299392998 a
0.012244917 0.026421502 a
0.081818216 0.02951524 a
0.978947282 0.737802088 a
0.282352984 0.264500111 a
0.169230819 0.20048815 a
0.704347789 0.440872133 a
0.081818216 0.228731126 a
0.150000036 0.125950187 a
0.257142901 0.254955858 a
0.210810781 0.222980514 a
0.337500006 0.328872442 a
0.257142901 0.280640811 a
0.066666715 0.139719442 a
0.576470613 0.176106066 a
0.150000036 0.112246029 a
0.367741913 0.306281 a
0.210810781 0.188171789 a
0.097674467 0.056885704 a
0.51111114 0.530979753 a
0.131707311 0.123879686 a
0.282352984 0.322331876 a
0.257142901 0.201168746 a
0.900000036 0.73404026 a
0.257142901 0.275493532 a
0.097674467 0.162786186 a
0.05217392 0.045448419 a
0.11428576 0.184153259 a
0.309090942 0.275743425 a
0.05217392 0.028756047 a
0.012244917 0.025561715 a
0.900000036 0.656913936 a
0.169230819 0.1866806 a
0.150000036 0.153972045 a
0.131707311 0.139419124 a
0.150000036 0.100141101 a
0.097674467 0.043837123 a
0.257142901 0.315100014 a
0.337500006 0.334873974 a
0.169230819 0.123983756 a
0.471428603 0.472370833 a
0.150000036 0.128615826 a
0.210810781 0.203205556 a
0.097674467 0.095286839 a
0.05217392 0.112907961 a
0.471428603 0.462279856 a
0.576470613 0.580085993 a
0.012244917 0.083812639 a
0.434482813 0.474106014 a
0.081818216 0.061099645 a
0.282352984 0.257379055 a
0.05217392 0.025170738 a
0.704347789 0.614678621 a
0.081818216 0.073196173 a
0.169230819 0.184044898 a
0.081818216 0.095425114 a
0.081818216 0.258681953 a
0.066666715 0.059998889 a
0.081818216 0.058930892 a
0.649999976 0.467096776 a
0.05217392 0.054311953 a
0.649999976 0.597608328 a
0.150000036 0.179355949 a
0.704347789 0.726527929 a
0.282352984 0.31066972 a
0.210810781 0.211017862 a
0.189473659 0.222260565 a
0.282352984 0.359717876 a
0.309090942 0.307611912 a
0.978947282 0.870991886 a
0.150000036 0.140405938 a
0.210810781 0.187773451 a
0.367741913 0.328969002 a
0.150000036 0.141058058 a
0.189473659 0.130602345 a
0.400000036 0.413336486 a
0.081818216 0.457373917 a
0.863414526 0.853575587 a
0.624489844 0.584718406 a
0.066666715 0.091133513 a
0.012244917 0.043769479 a
0.309090942 0.233435303 a
0.012244917 0.018163783 a
0.576470613 0.468533874 a
0.649999976 0.51049614 a
0.097674467 0.101918496 a
0.210810781 0.187476233 a
0.066666715 0.040629793 a
0.05217392 0.069704287 a
0.257142901 0.208762079 a
0.938461542 0.70010668 a
0.131707311 0.058411714 a
0.400000036 0.40214318 a
0.131707311 0.104036853 a
0.150000036 0.137811452 a
0.938461542 0.850452721 a
0.150000036 0.142877519 a
0.131707311 0.156000018 a
0.257142901 0.22132197 a
0.05217392 0.091527477 a
0.704347789 0.772028625 a
0.189473659 0.160747468 a
0.012244917 0.023603499 a
0.150000036 0.120101094 a
0.900000036 0.795378566 a
0.337500006 0.390956163 a
0.210810781 0.264137059 a
0.097674467 0.078256577 a
0.081818216 0.064304769 a
0.51111114 0.498529255 a
0.599999964 0.583938181 a
0.210810781 0.209548563 a
0.210810781 0.182287902 a
0.471428603 0.473770142 a
0.763636351 0.597583592 a
0.900000036 0.693881392 a
0.978947282 0.74608916 a
0.150000036 0.143965557 a
0.210810781 0.180408493 a
0.169230819 0.148646161 a
0.282352984 0.248739988 a
0.131707311 0.105122879 a
0.257142901 0.249916315 a
0.233333379 0.290369719 a
0.309090942 0.322877496 a
0.169230819 0.118086927 a
0.012244917 0.027573396 a
0.131707311 0.090408728 a
0.169230819 0.140402481 a
0.169230819 0.146100417 a
0.51111114 0.503341079 a
0.169230819 0.229495183 a
0.978947282 0.769026458 a
0.012244917 0.042241033 a
0.081818216 0.480156124 a
0.704347789 0.430966437 a
0.900000036 0.78135097 a
0.131707311 0.069854714 a
0.11428576 0.263453424 a
0.210810781 0.472967267 a
0.169230819 0.191973686 a
0.828571439 0.833239377 a
0.900000036 0.823410332 a
0.169230819 0.155937463 a
0.900000036 0.848648608 a
0.012244917 0.204340637 a
0.150000036 0.173783168 a
0.863414526 0.534456849 a
0.337500006 0.287600875 a
0.51111114 0.511686325 a
0.55384618 0.532255054 a
0.081818216 0.011473317 a
0.282352984 0.276867032 a
0.012244917 0.040460791 a
0.624489844 0.143070161 a
0.097674467 0.081275545 a
0.11428576 0.082962312 a
0.233333379 0.198178142 a
0.189473659 0.168068394 a
0.05217392 0.192902386 a
0.169230819 0.395606875 a
0.189473659 0.185667396 a
0.012244917 0.096583799 a
0.367741913 0.37422812 a
0.704347789 0.733617246 a
0.309090942 0.343931228 a
0.576470613 0.515746832 a
0.081818216 0.063387491 a
0.097674467 0.055003479 a
0.169230819 0.22963056 a
0.309090942 0.292987496 a
0.097674467 0.066932462 a
0.471428603 0.49752897 a
0.400000036 0.369526118 a
0.189473659 0.245166495 a
0.189473659 0.16151239 a
0.337500006 0.33616671 a
0.012244917 0.04588693 a
0.081818216 0.210221708 a
0.367741913 0.353824377 a
0.576470613 0.3824296 a
0.189473659 0.183794051 a
0.150000036 0.111672848 a
0.169230819 0.217925906 a
0.576470613 0.479551584 a
0.282352984 0.279600352 a
0.55384618 0.522174358 a
0.11428576 0.105769083 a
0.282352984 0.28081131 a
0.367741913 0.363139927 a
0.704347789 0.707982481 a
0.189473659 0.238243073 a
0.189473659 0.224383414 a
0.131707311 0.08738675 a
0.210810781 0.193396702 a
0.400000036 0.419812709 a
0.012244917 0.014127454 a
0.233333379 0.220005617 a
0.434482813 0.406560183 a
0.828571439 0.519417167 a
0.337500006 0.288653076 a
0.210810781 0.171375543 a
0.282352984 0.287564933 a
0.05217392 0.054388404 a
0.189473659 0.183995053 a
0.51111114 0.519414961 a
0.309090942 0.247821227 a
0.189473659 0.169490367 a
0.400000036 0.325471282 a
0.367741913 0.314656138 a
0.081818216 0.046644241 a
0.150000036 0.162864476 a
0.434482813 0.442852795 a
0.131707311 0.12586394 a
0.131707311 0.115187854 a
0.097674467 0.085209295 a
0.150000036 0.117955454 a
0.649999976 0.48808524 a
0.189473659 0.15065527 a
0.210810781 0.271269292 a
0.150000036 0.079943165 a
0.025000013 0.389856249 a
0.05217392 0.035234071 a
0.169230819 0.608026981 a
0.210810781 0.194970891 a
0.097674467 0.048609357 a
0.309090942 0.331839204 a
0.131707311 0.102711968 a
0.210810781 0.25295946 a
0.025000013 0.045976751 a
0.309090942 0.287546933 a
0.233333379 0.251157671 a
0.763636351 0.456831753 a
0.282352984 0.268821031 a
0.189473659 0.162940159 a
0.233333379 0.158104271 a
0.434482813 0.423234612 a
0.012244917 0.05533747 a
0.257142901 0.237500131 a
0.066666715 0.09569709 a
0.210810781 0.212242484 a
0.576470613 0.434974521 a
0.309090942 0.291648746 a
0.51111114 0.528401136 a
0.012244917 0.022409562 a
0.097674467 0.069139823 a
0.169230819 0.258826464 a
0.257142901 0.205472276 a
0.233333379 0.2233814 a
0.081818216 0.088062003 a
0.51111114 0.485704035 a
0.012244917 0.159855515 a
0.210810781 0.217134893 a
0.282352984 0.269768745 a
0.081818216 0.067228109 a
0.05217392 0.048341949 a
0.233333379 0.246098563 a
0.282352984 0.296273857 a
0.576470613 0.607005239 a
0.624489844 0.181379631 a
0.282352984 0.289797544 a
0.471428603 0.461600155 a
0.733333349 0.7719661 a
0.576470613 0.248188809 a
0.097674467 0.146173432 a
0.337500006 0.34921059 a
0.097674467 0.084847361 a
0.400000036 0.412198067 a
0.55384618 0.522383273 a
0.233333379 0.198780254 a
0.257142901 0.231207058 a
0.257142901 0.224398658 a
0.097674467 0.178025395 a
0.081818216 0.069023632 a
0.131707311 0.085374936 a
0.210810781 0.252355218 a
0.150000036 0.154136658 a
0.282352984 0.319558382 a
0.434482813 0.4666695 a
0.704347789 0.806130588 a
0.367741913 0.336053342 a
0.434482813 0.42366904 a
0.081818216 0.159062222 a
0.012244917 0.473926216 a
0.309090942 0.276578218 a
0.55384618 0.57189399 a
0.150000036 0.138006628 a
0.233333379 0.219750226 a
0.081818216 0.086010858 a
0.05217392 0.019574828 a
0.233333379 0.192864329 a
0.189473659 0.169574559 a
0.434482813 0.451535851 a
0.131707311 0.123351261 a
0.066666715 0.066321246 a
0.704347789 0.61526835 a
0.282352984 0.302360445 a
0.282352984 0.315356433 a
0.169230819 0.179680586 a
0.210810781 0.1750568 a
0.210810781 0.194386214 a
0.169230819 0.163713485 a
0.012244917 0.130902693 a
0.210810781 0.217631802 a
0.337500006 0.334212184 a
0.081818216 0.04474286 a
0.282352984 0.256993115 a
0.081818216 0.285359055 a
0.097674467 0.093179189 a
0.257142901 0.191091806 a
0.649999976 0.653834283 a
0.169230819 0.142302498 a
0.337500006 0.308551699 a
0.828571439 0.810124099 a
0.763636351 0.563470006 a
0.05217392 0.037042066 a
0.795348883 0.711508572 a
0.763636351 0.37217319 a
0.282352984 0.262682766 a
0.150000036 0.326505512 a
0.400000036 0.435499638 a
0.337500006 0.295967042 a
0.257142901 0.226639658 a
0.081818216 0.03518369 a
0.282352984 0.294630826 a
0.131707311 0.28761965 a
0.081818216 0.093879245 a
0.978947282 0.886092663 a
0.081818216 0.081956215 a
0.434482813 0.397425592 a
0.282352984 0.283409387 a
0.189473659 0.101141304 a
0.131707311 0.134022042 a
0.097674467 0.068044685 a
0.131707311 0.207430556 a
0.11428576 0.105431557 a
0.210810781 0.195174962 a
0.576470613 0.413693368 a
0.066666715 0.036536042 a
0.097674467 0.011721036 a
0.169230819 0.153215066 a
0.733333349 0.437404573 a
0.081818216 0.097107314 a
0.189473659 0.248801515 a
0.257142901 0.221501052 a
0.11428576 0.083463259 a
0.828571439 0.804998994 a
0.150000036 0.109905079 a
0.081818216 0.051549714 a
0.257142901 0.263709158 a
0.210810781 0.20694828 a
0.51111114 0.463560641 a
0.169230819 0.115048356 a
0.05217392 0.033069745 a
0.210810781 0.227488413 a
0.624489844 0.183491722 a
0.012244917 0.01119617 a
0.150000036 0.166057304 a
0.05217392 0.048148133 a
0.282352984 0.287029535 a
0.012244917 0.1071622 a
0.257142901 0.242337123 a
0.012244917 0.15547213 a
0.282352984 0.272381067 a
0.51111114 0.243373424 a
0.131707311 0.470359087 a
0.576470613 0.647691846 a
0.900000036 0.850243032 a
0.081818216 0.063352324 a
0.309090942 0.291055888 a
0.189473659 0.173847973 a
0.189473659 0.227970332 a
0.55384618 0.56205076 a
0.081818216 0.094406597 a
0.624489844 0.537528753 a
0.066666715 0.089662373 a
0.309090942 0.289211541 a
0.233333379 0.287101477 a
0.025000013 0.227803335 a
0.11428576 0.090692595 a
0.012244917 0.09109538 a
0.337500006 0.346363008 a
0.282352984 0.208628416 a
0.210810781 0.22549893 a
0.900000036 0.761608541 a
0.066666715 0.12713559 a
0.131707311 0.170156434 a
0.257142901 0.226450577 a
0.282352984 0.299004525 a
0.434482813 0.478975385 a
0.434482813 0.453991711 a
0.097674467 0.083734408 a
0.012244917 0.076278768 a
0.282352984 0.22154434 a
0.233333379 0.289127439 a
0.05217392 0.056347497 a
0.900000036 0.782908201 a
0.257142901 0.243465513 a
0.066666715 0.013689123 a
0.624489844 0.435525358 a
0.400000036 0.44342792 a
0.150000036 0.139308959 a
0.233333379 0.181460723 a
0.434482813 0.43318373 a
0.169230819 0.099406205 a
0.309090942 0.345648319 a
0.05217392 0.030845072 a
0.309090942 0.197591424 a
0.51111114 0.269959301 a
0.309090942 0.289664596 a
0.337500006 0.287381738 a
0.337500006 0.258392423 a
0.169230819 0.228629291 a
0.097674467 0.149726599 a
0.599999964 0.528205156 a
0.150000036 0.14299491 a
0.257142901 0.221108064 a
0.257142901 0.209540859 a
0.081818216 0.084026165 a
0.863414526 0.486424416 a
0.649999976 0.22780326 a
0.11428576 0.108240083 a
0.150000036 0.116304629 a
0.012244917 0.02863007 a
0.309090942 0.349154115 a
0.081818216 0.139095485 a
0.309090942 0.263794124 a
0.081818216 0.064402848 a
0.624489844 0.578443348 a
0.257142901 0.264809459 a
0.282352984 0.259501785 a
0.131707311 0.123804845 a
0.169230819 0.13537997 a
0.097674467 0.087903082 a
0.189473659 0.215225399 a
0.367741913 0.335701615 a
0.704347789 0.789930761 a
0.282352984 0.296021253 a
0.150000036 0.15077889 a
0.081818216 0.042079378 a
0.257142901 0.169779122 a
0.150000036 0.135532752 a
0.097674467 0.076557949 a
0.257142901 0.23738423 a
0.081818216 0.094232976 a
0.169230819 0.166456148 a
0.282352984 0.254683226 a
0.081818216 0.313320726 a
0.51111114 0.526520133 a
0.400000036 0.413026512 a
0.367741913 0.329304844 a
0.131707311 0.309931874 a
0.367741913 0.355563462 a
0.309090942 0.268370807 a
0.150000036 0.093918942 a
0.05217392 0.054670356 a
0.55384618 0.503194451 a
0.233333379 0.237465709 a
0.012244917 0.092592426 a
0.434482813 0.443305373 a
0.471428603 0.483004063 a
0.150000036 0.098298699 a
0.233333379 0.185705259 a
0.257142901 0.255028456 a
0.169230819 0.143363327 a
0.282352984 0.226483196 a
0.282352984 0.199876189 a
0.05217392 0.06561587 a
0.337500006 0.38312313 a
0.309090942 0.283710092 a
0.367741913 0.362362266 a
0.733333349 0.680510521 a
0.367741913 0.385371149 a
0.210810781 0.222478807 a
0.169230819 0.159212768 a
0.081818216 0.022867672 a
0.012244917 0.159044117 a
0.11428576 0.23416476 a
0.081818216 0.071011454 a
0.05217392 0.06381572 a
0.337500006 0.412723809 a
0.257142901 0.219296709 a
0.337500006 0.286965579 a
0.150000036 0.12789996 a
0.257142901 0.240740895 a
0.337500006 0.311063141 a
0.169230819 0.291145623 a
0.233333379 0.221843243 a
0.081818216 0.357405573 a
0.11428576 0.101896495 a
0.012244917 0.101527967 a
0.795348883 0.584769189 a
0.189473659 0.154559761 a
0.012244917 0.03491047 a
0.081818216 0.337582022 a
0.05217392 0.030441465 a
0.131707311 0.140605003 a
0.400000036 0.382144302 a
0.471428603 0.460001767 a
0.150000036 0.139516294 a
0.733333349 0.576526225 a
0.257142901 0.216819331 a
0.012244917 0.02126714 a
0.210810781 0.208698586 a
0.150000036 0.14643538 a
0.066666715 0.067645095 a
0.131707311 0.143092245 a
0.169230819 0.519538879 a
0.233333379 0.169675469 a
0.150000036 0.137201488 a
0.097674467 0.042108476 a
0.150000036 0.145670518 a
0.012244917 0.008613328 a
0.189473659 0.154517755 a
0.400000036 0.409653634 a
0.233333379 0.214367956 a
0.624489844 0.482941568 a
0.233333379 0.217207924 a
0.11428576 0.184058592 a
0.282352984 0.261250675 a
0.367741913 0.3691881 a
0.863414526 0.661272287 a
0.097674467 0.26148206 a
0.189473659 0.211955011 a
0.066666715 0.037373956 a
0.624489844 0.158097282 a
0.367741913 0.358798414 a
0.05217392 0.043978635 a
0.55384618 0.585315108 a
0.337500006 0.361706674 a
0.150000036 0.117470711 a
0.434482813 0.473475277 a
0.189473659 0.11345654 a
0.081818216 0.039249573 a
0.189473659 0.229970217 a
0.828571439 0.749311805 a
0.763636351 0.538281918 a
0.169230819 0.206806093 a
0.282352984 0.245826408 a
0.576470613 0.468822747 a
0.081818216 0.093612701 a
0.189473659 0.193249196 a
0.210810781 0.187410071 a
0.337500006 0.294450641 a
0.081818216 0.079018094 a
0.367741913 0.358653039 a
0.131707311 0.129486874 a
0.863414526 0.629016757 a
0.169230819 0.140049726 a
0.649999976 0.313058943 a
0.097674467 0.010455427 a
0.097674467 0.121282853 a
0.097674467 0.075525157 a
0.169230819 0.218825996 a
0.081818216 0.090987325 a
0.400000036 0.367422163 a
0.012244917 0.034332104 a
0.282352984 0.277456135 a
0.131707311 0.101273246 a
0.081818216 0.072072089 a
0.337500006 0.289864182 a
0.150000036 0.137892261 a
0.210810781 0.217350662 a
0.434482813 0.426997304 a
0.150000036 0.119251169 a
    };
\end{axis}
\end{tikzpicture}


==> figures/scatter_plane.tex <==
% Credit: https://tex.stackexchange.com/questions/77861/how-to-plot-a-scatterplot-in-pgfplots
\begin{tikzpicture}[scale=0.9]
\begin{axis}[scatter/classes={a={mark=x, ultra thin, mark size = 0.5, draw=black, opacity=1}}, scale=0.5, minor y tick num = 5, area style, minor x tick num = 5, xlabel= Normalized CC, ylabel= Predicted CC, title=\baseplane]
\addplot [color=red, domain=0:1, mark=none, line width=1pt] {1*\x};  % Ideal line
\addplot[scatter,only marks, scatter src=explicit symbolic]%
table[meta=label] {
x y label
0.282352984 0.283492714 a
0.012244917 0.019184066 a
0.189473659 0.189718992 a
0.081818216 0.077229612 a
0.012244917 0.010425046 a
0.169230819 0.168510541 a
0.11428576 0.114704527 a
0.367741913 0.368301898 a
0.081818216 0.078372657 a
0.05217392 0.051633816 a
0.131707311 0.133114204 a
0.210810781 0.212083831 a
0.05217392 0.052011054 a
0.282352984 0.281427294 a
0.05217392 0.050826415 a
0.900000036 0.877734423 a
0.210810781 0.210068896 a
0.434482813 0.43149066 a
0.150000036 0.146277785 a
0.210810781 0.209336549 a
0.169230819 0.170076609 a
0.066666715 0.06826815 a
0.434482813 0.433986306 a
0.471428603 0.467498511 a
0.233333379 0.235117957 a
0.169230819 0.166071206 a
0.081818216 0.078809373 a
0.233333379 0.23413907 a
0.400000036 0.399525434 a
0.169230819 0.170280412 a
0.11428576 0.111841232 a
0.282352984 0.276741982 a
0.169230819 0.166347474 a
0.337500006 0.338387012 a
0.337500006 0.335638195 a
0.11428576 0.116052717 a
0.066666715 0.065613054 a
0.624489844 0.628226817 a
0.309090942 0.312582433 a
0.131707311 0.130060941 a
0.282352984 0.283296347 a
0.189473659 0.187538311 a
0.704347789 0.705534279 a
0.337500006 0.339025557 a
0.828571439 0.830977619 a
0.012244917 0.016289009 a
0.150000036 0.150890544 a
0.189473659 0.191596255 a
0.05217392 0.050545145 a
0.795348883 0.797690809 a
0.704347789 0.697506785 a
0.233333379 0.234311804 a
0.400000036 0.401810676 a
0.400000036 0.401130378 a
0.337500006 0.33419475 a
0.257142901 0.259440094 a
0.11428576 0.112972423 a
0.257142901 0.256668627 a
0.012244917 0.029908463 a
0.649999976 0.64978534 a
0.012244917 0.02247997 a
0.097674467 0.093905978 a
0.282352984 0.282617182 a
0.828571439 0.832060635 a
0.337500006 0.335783124 a
0.081818216 0.08051835 a
0.169230819 0.166914895 a
0.189473659 0.188289016 a
0.309090942 0.309790522 a
0.257142901 0.256728381 a
0.233333379 0.231107995 a
0.05217392 0.054900836 a
0.471428603 0.468162656 a
0.210810781 0.212303847 a
0.169230819 0.168425158 a
0.189473659 0.191618606 a
0.210810781 0.209932983 a
0.081818216 0.082618557 a
0.471428603 0.469886631 a
0.282352984 0.284240514 a
0.828571439 0.833592772 a
0.169230819 0.167985648 a
0.05217392 0.054551844 a
0.11428576 0.114727087 a
0.704347789 0.707104504 a
0.05217392 0.051684879 a
0.257142901 0.258110136 a
0.257142901 0.260933995 a
0.763636351 0.766016304 a
0.169230819 0.168683648 a
0.337500006 0.337252796 a
0.05217392 0.049515393 a
0.233333379 0.235767379 a
0.189473659 0.190342963 a
0.367741913 0.367757797 a
0.11428576 0.11366722 a
0.11428576 0.111263461 a
0.282352984 0.279169291 a
0.05217392 0.051347483 a
0.282352984 0.284245253 a
0.169230819 0.169125915 a
0.282352984 0.281931102 a
0.025000013 0.032997318 a
0.599999964 0.596820891 a
0.097674467 0.092240594 a
0.081818216 0.074464232 a
0.150000036 0.150932953 a
0.169230819 0.166547105 a
0.081818216 0.077245817 a
0.55384618 0.550458908 a
0.863414526 0.863833725 a
0.938461542 0.930269778 a
0.257142901 0.25781703 a
0.309090942 0.308767676 a
0.763636351 0.762805462 a
0.257142901 0.259012371 a
0.081818216 0.081577867 a
0.169230819 0.16830124 a
0.55384618 0.551425099 a
0.131707311 0.133455411 a
0.189473659 0.188939422 a
0.282352984 0.276742011 a
0.282352984 0.283141762 a
0.081818216 0.079039104 a
0.576470613 0.583733916 a
0.150000036 0.150012821 a
0.337500006 0.334487051 a
0.400000036 0.401860952 a
0.233333379 0.232152119 a
0.11428576 0.111610554 a
0.066666715 0.063282624 a
0.309090942 0.308779389 a
0.150000036 0.146985069 a
0.576470613 0.579497039 a
0.189473659 0.187538594 a
0.066666715 0.065472491 a
0.210810781 0.210970134 a
0.309090942 0.309093982 a
0.169230819 0.168796405 a
0.11428576 0.114409514 a
0.11428576 0.113455385 a
0.733333349 0.739575982 a
0.763636351 0.770234048 a
0.081818216 0.078858122 a
0.150000036 0.149175957 a
0.400000036 0.401462615 a
0.367741913 0.368761212 a
0.012244917 0.019795446 a
0.282352984 0.283534825 a
0.257142901 0.257206619 a
0.081818216 0.079355024 a
0.012244917 0.025548536 a
0.863414526 0.861991584 a
0.210810781 0.209507689 a
0.434482813 0.435718149 a
0.012244917 0.014143296 a
0.367741913 0.367051065 a
0.763636351 0.761622965 a
0.863414526 0.866866648 a
0.169230819 0.170176834 a
0.150000036 0.15009062 a
0.081818216 0.078914307 a
0.400000036 0.401911855 a
0.828571439 0.826207578 a
0.05217392 0.053522095 a
0.012244917 0.014657689 a
0.210810781 0.210576802 a
0.169230819 0.164614201 a
0.131707311 0.130063966 a
0.169230819 0.167151123 a
0.282352984 0.276593089 a
0.097674467 0.096160263 a
0.337500006 0.337293327 a
0.367741913 0.365581751 a
0.150000036 0.148693621 a
0.05217392 0.051909626 a
0.900000036 0.902962387 a
0.210810781 0.210759595 a
0.434482813 0.434446126 a
0.210810781 0.212355569 a
0.150000036 0.151228562 a
0.233333379 0.236560911 a
0.189473659 0.187307477 a
0.257142901 0.25755921 a
0.337500006 0.336192787 a
0.150000036 0.145790756 a
0.150000036 0.151109129 a
0.704347789 0.707845271 a
0.51111114 0.516063094 a
0.012244917 0.016264226 a
0.434482813 0.434341788 a
0.763636351 0.764719963 a
0.624489844 0.630580604 a
0.863414526 0.864763677 a
0.733333349 0.73433578 a
0.624489844 0.632452548 a
0.282352984 0.280456275 a
0.763636351 0.765766561 a
0.081818216 0.084893577 a
0.11428576 0.108098723 a
0.012244917 0.017257189 a
0.257142901 0.256573558 a
0.210810781 0.210051537 a
0.900000036 0.904104412 a
0.150000036 0.149069518 a
0.189473659 0.191055223 a
0.189473659 0.188090682 a
0.210810781 0.20866403 a
0.097674467 0.093194671 a
0.012244917 0.017240329 a
0.434482813 0.434806406 a
0.282352984 0.283000737 a
0.097674467 0.097385794 a
0.025000013 0.012994986 a
0.081818216 0.089645989 a
0.025000013 0.03248908 a
0.081818216 0.078237198 a
0.282352984 0.281077951 a
0.081818216 0.078928903 a
0.189473659 0.189993307 a
0.282352984 0.28386116 a
0.05217392 0.046604734 a
0.704347789 0.711301267 a
0.05217392 0.051533155 a
0.309090942 0.309816152 a
0.169230819 0.167449385 a
0.097674467 0.097832777 a
0.150000036 0.151878923 a
0.367741913 0.367840797 a
0.05217392 0.053680584 a
0.210810781 0.212188616 a
0.189473659 0.189143255 a
0.210810781 0.214171439 a
0.367741913 0.367455721 a
0.150000036 0.147681355 a
0.704347789 0.714435458 a
0.233333379 0.2359429 a
0.150000036 0.151014239 a
0.150000036 0.149245247 a
0.05217392 0.051439978 a
0.624489844 0.628228962 a
0.012244917 0.01998822 a
0.624489844 0.627926767 a
0.55384618 0.552196324 a
0.257142901 0.25440231 a
0.400000036 0.401608348 a
0.05217392 0.045634869 a
0.257142901 0.256792605 a
0.257142901 0.256805688 a
0.367741913 0.369236052 a
0.400000036 0.399720877 a
0.150000036 0.147039935 a
0.012244917 0.021932736 a
0.097674467 0.091391668 a
0.012244917 0.016937088 a
0.900000036 0.905959725 a
0.337500006 0.336446881 a
0.576470613 0.573511064 a
0.795348883 0.792890429 a
0.282352984 0.279119819 a
0.309090942 0.308474213 a
0.863414526 0.870977223 a
0.150000036 0.150957808 a
0.150000036 0.151441425 a
0.097674467 0.091850489 a
0.337500006 0.331396699 a
0.11428576 0.108818464 a
0.309090942 0.307599217 a
0.150000036 0.148700103 a
0.282352984 0.279087633 a
0.012244917 0.015369628 a
0.210810781 0.212605268 a
0.733333349 0.732293069 a
0.337500006 0.339287668 a
0.337500006 0.340190828 a
0.210810781 0.211323068 a
0.131707311 0.128182814 a
0.150000036 0.151037931 a
0.012244917 0.019754197 a
0.337500006 0.338455081 a
0.704347789 0.693985641 a
0.624489844 0.629205585 a
0.337500006 0.336430728 a
0.337500006 0.33818984 a
0.210810781 0.210890621 a
0.434482813 0.432936192 a
0.081818216 0.078461669 a
0.400000036 0.402342081 a
0.367741913 0.369428217 a
0.05217392 0.051765043 a
0.257142901 0.259357452 a
0.337500006 0.337245852 a
0.900000036 0.925915956 a
0.150000036 0.148043141 a
0.05217392 0.0523961 a
0.05217392 0.049063466 a
0.169230819 0.16559051 a
0.704347789 0.706511736 a
0.066666715 0.060788374 a
0.704347789 0.706255257 a
0.233333379 0.235815659 a
0.576470613 0.570333302 a
0.05217392 0.053940944 a
0.282352984 0.278022498 a
0.210810781 0.207956716 a
0.150000036 0.146081775 a
0.097674467 0.098946057 a
0.066666715 0.070984125 a
0.131707311 0.126042753 a
0.282352984 0.282573372 a
0.11428576 0.115115054 a
0.150000036 0.146628603 a
0.11428576 0.112350717 a
0.210810781 0.211315513 a
0.233333379 0.233769268 a
0.05217392 0.051225457 a
0.012244917 0.014803019 a
0.233333379 0.233340085 a
0.599999964 0.599741459 a
0.282352984 0.279150069 a
0.05217392 0.05082415 a
0.337500006 0.33912909 a
0.367741913 0.368553281 a
0.11428576 0.111713611 a
0.309090942 0.309607774 a
0.257142901 0.256915063 a
0.150000036 0.152092382 a
0.012244917 0.017629106 a
0.309090942 0.310724616 a
0.763636351 0.762529671 a
0.257142901 0.257616252 a
0.025000013 0.023348562 a
0.150000036 0.146851212 a
0.11428576 0.113356762 a
0.938461542 0.947395682 a
0.189473659 0.186985955 a
0.400000036 0.397623092 a
0.938461542 0.94291985 a
0.400000036 0.400487721 a
0.131707311 0.126299322 a
0.11428576 0.114292391 a
0.189473659 0.18852447 a
0.097674467 0.093552656 a
0.576470613 0.583889484 a
0.169230819 0.167365015 a
0.210810781 0.207157001 a
0.189473659 0.187055454 a
0.763636351 0.767062962 a
0.189473659 0.188972026 a
0.367741913 0.366432846 a
0.066666715 0.067708902 a
0.900000036 0.902563632 a
0.367741913 0.367881775 a
0.189473659 0.190699071 a
0.233333379 0.232366785 a
0.400000036 0.401181072 a
0.081818216 0.076249614 a
0.05217392 0.048881028 a
0.400000036 0.400339752 a
0.081818216 0.082030639 a
0.131707311 0.133445501 a
0.828571439 0.832531452 a
0.471428603 0.470229745 a
0.131707311 0.131299332 a
0.150000036 0.151741311 a
0.081818216 0.077230595 a
0.210810781 0.212067455 a
0.169230819 0.168174759 a
0.169230819 0.168605849 a
0.704347789 0.706525207 a
0.012244917 0.019071059 a
0.471428603 0.472333968 a
0.097674467 0.093169242 a
0.081818216 0.083084956 a
0.210810781 0.212168038 a
0.337500006 0.336331844 a
0.863414526 0.867024064 a
0.257142901 0.257003218 a
0.189473659 0.190213203 a
0.233333379 0.234997422 a
0.150000036 0.151146322 a
0.025000013 0.026891308 a
0.081818216 0.082320057 a
0.51111114 0.50900811 a
0.012244917 0.012757134 a
0.704347789 0.70742625 a
0.169230819 0.170269996 a
0.150000036 0.150712177 a
0.189473659 0.190269068 a
0.863414526 0.862891018 a
0.210810781 0.209562466 a
0.649999976 0.65858984 a
0.309090942 0.307352573 a
0.795348883 0.794843853 a
0.649999976 0.658342779 a
0.649999976 0.64586097 a
0.367741913 0.368744045 a
0.309090942 0.308411837 a
0.400000036 0.396124274 a
0.05217392 0.058783706 a
0.704347789 0.711099923 a
0.828571439 0.833037019 a
0.210810781 0.212217152 a
0.097674467 0.092342816 a
0.210810781 0.212148279 a
0.05217392 0.044016145 a
0.704347789 0.711016893 a
0.012244917 0.022724884 a
0.51111114 0.518859804 a
0.309090942 0.308346301 a
0.189473659 0.186004296 a
0.763636351 0.769902229 a
0.233333379 0.236093879 a
0.763636351 0.759940743 a
0.097674467 0.096018076 a
0.131707311 0.128363132 a
0.210810781 0.210814849 a
0.900000036 0.905102372 a
0.282352984 0.281174093 a
0.400000036 0.400859654 a
0.210810781 0.208644435 a
0.938461542 0.942368388 a
0.282352984 0.282127261 a
0.081818216 0.08269304 a
0.51111114 0.511802077 a
0.025000013 0.024302885 a
0.150000036 0.14763473 a
0.169230819 0.167526484 a
0.400000036 0.399214268 a
0.11428576 0.1130227 a
0.576470613 0.585730493 a
0.012244917 0.017815067 a
0.081818216 0.077584483 a
0.150000036 0.152130753 a
0.05217392 0.050344955 a
0.233333379 0.235958979 a
0.900000036 0.899869442 a
0.400000036 0.399762213 a
0.189473659 0.186525851 a
0.337500006 0.337382644 a
0.649999976 0.647136629 a
0.012244917 0.011370271 a
0.599999964 0.599965036 a
0.576470613 0.580280542 a
0.189473659 0.188777715 a
0.012244917 0.022548614 a
0.337500006 0.337315589 a
0.150000036 0.150077358 a
0.210810781 0.216501266 a
0.05217392 0.051545899 a
0.257142901 0.257862061 a
0.05217392 0.046168674 a
0.400000036 0.398605794 a
0.169230819 0.169240028 a
0.257142901 0.258268982 a
0.210810781 0.207719356 a
0.11428576 0.11701721 a
0.434482813 0.432707518 a
0.257142901 0.256096542 a
0.233333379 0.231376529 a
0.150000036 0.150987729 a
0.309090942 0.309280306 a
0.169230819 0.168391302 a
0.978947282 0.967808425 a
0.189473659 0.190583169 a
0.05217392 0.052091315 a
0.169230819 0.1665418 a
0.210810781 0.210673764 a
0.471428603 0.470859289 a
0.169230819 0.165859342 a
0.131707311 0.12987259 a
0.081818216 0.076029614 a
0.309090942 0.310266405 a
0.649999976 0.651173413 a
0.189473659 0.190571383 a
0.210810781 0.210305482 a
0.081818216 0.082708411 a
0.233333379 0.227983475 a
0.025000013 0.033046581 a
0.257142901 0.259655535 a
0.282352984 0.284686655 a
0.081818216 0.081224464 a
0.282352984 0.282936156 a
0.131707311 0.131088749 a
0.081818216 0.082832165 a
0.150000036 0.146835506 a
0.081818216 0.079256155 a
0.367741913 0.369527817 a
0.704347789 0.710340917 a
0.309090942 0.308961391 a
0.169230819 0.167576551 a
0.233333379 0.234608948 a
0.434482813 0.432035148 a
0.624489844 0.625496984 a
0.05217392 0.051745255 a
0.309090942 0.308628231 a
0.400000036 0.398405075 a
0.131707311 0.129594624 a
0.257142901 0.258378208 a
0.210810781 0.212405354 a
0.210810781 0.211668804 a
0.733333349 0.734562457 a
0.233333379 0.226856723 a
0.012244917 0.013690121 a
0.169230819 0.166031986 a
0.257142901 0.258197874 a
0.05217392 0.054625671 a
0.189473659 0.189714044 a
0.150000036 0.147326276 a
0.434482813 0.433062732 a
0.576470613 0.581447303 a
0.624489844 0.628164709 a
0.649999976 0.648713827 a
0.210810781 0.211432859 a
0.434482813 0.432713747 a
0.169230819 0.16499956 a
0.081818216 0.083060272 a
0.282352984 0.283610314 a
0.189473659 0.187792048 a
0.938461542 0.94850409 a
0.434482813 0.434167892 a
0.704347789 0.699239969 a
0.097674467 0.095010422 a
0.169230819 0.170204327 a
0.210810781 0.210785776 a
0.282352984 0.277602375 a
0.233333379 0.233114019 a
0.081818216 0.077763513 a
0.400000036 0.399792373 a
0.400000036 0.399252892 a
0.131707311 0.132374212 a
0.434482813 0.434340984 a
0.828571439 0.833215356 a
0.097674467 0.095914863 a
0.599999964 0.596404016 a
0.367741913 0.368409514 a
0.257142901 0.257213801 a
0.012244917 0.016242847 a
0.081818216 0.084749237 a
0.257142901 0.258657753 a
0.150000036 0.150939628 a
0.649999976 0.648826659 a
0.649999976 0.65998584 a
0.012244917 0.024449257 a
0.282352984 0.278854251 a
0.649999976 0.649628222 a
0.51111114 0.507447839 a
0.282352984 0.280394852 a
0.169230819 0.167771414 a
0.169230819 0.167896047 a
0.169230819 0.166286632 a
0.05217392 0.040145714 a
0.169230819 0.15914835 a
0.169230819 0.16851452 a
0.081818216 0.079069167 a
0.012244917 0.024707649 a
0.763636351 0.765355527 a
0.309090942 0.309908628 a
0.51111114 0.508652627 a
0.649999976 0.649465263 a
0.257142901 0.254915535 a
0.189473659 0.189243913 a
0.05217392 0.051768545 a
0.097674467 0.091568179 a
0.367741913 0.366120964 a
0.189473659 0.190244853 a
0.763636351 0.769680202 a
0.189473659 0.188193515 a
0.189473659 0.192126527 a
0.400000036 0.398841381 a
0.763636351 0.761969984 a
0.257142901 0.255143493 a
0.05217392 0.051463172 a
0.05217392 0.05164424 a
0.257142901 0.25461024 a
0.081818216 0.090281367 a
0.257142901 0.248895451 a
0.400000036 0.399866313 a
0.337500006 0.33773154 a
0.081818216 0.07890334 a
0.012244917 0.027793599 a
0.150000036 0.151704997 a
0.733333349 0.732271969 a
0.233333379 0.235782117 a
0.309090942 0.310367316 a
0.081818216 0.078539416 a
0.337500006 0.331388056 a
0.233333379 0.234098896 a
0.012244917 0.016802654 a
0.704347789 0.711213946 a
0.210810781 0.21101284 a
0.150000036 0.151835099 a
0.012244917 0.020330364 a
0.257142901 0.257331401 a
0.282352984 0.28219375 a
0.649999976 0.647702217 a
0.05217392 0.051393762 a
0.233333379 0.232912228 a
0.210810781 0.210499793 a
0.367741913 0.360548079 a
0.233333379 0.235813424 a
0.189473659 0.19000794 a
0.210810781 0.209552571 a
0.763636351 0.765008271 a
0.828571439 0.831471443 a
0.978947282 0.9615646 a
0.400000036 0.399430901 a
0.131707311 0.134146139 a
0.471428603 0.471594334 a
0.367741913 0.370111018 a
0.599999964 0.599992156 a
0.066666715 0.065170221 a
0.150000036 0.148345262 a
0.367741913 0.369386822 a
0.150000036 0.150378153 a
0.210810781 0.212424293 a
0.131707311 0.133519799 a
0.131707311 0.131955937 a
0.257142901 0.25191173 a
0.169230819 0.165748104 a
0.11428576 0.111942127 a
0.081818216 0.078726262 a
0.471428603 0.472046763 a
0.081818216 0.08258687 a
0.367741913 0.367426932 a
0.210810781 0.211936593 a
0.11428576 0.089485213 a
0.11428576 0.108739413 a
0.131707311 0.128375113 a
0.012244917 0.014863279 a
0.282352984 0.28147918 a
0.309090942 0.312616557 a
0.337500006 0.336681068 a
0.704347789 0.708192587 a
0.434482813 0.434483916 a
0.081818216 0.081995435 a
0.081818216 0.08240699 a
0.05217392 0.061072286 a
0.337500006 0.337759435 a
0.097674467 0.097803302 a
0.282352984 0.284463316 a
0.169230819 0.170295626 a
0.576470613 0.577753603 a
0.282352984 0.284603864 a
0.938461542 0.942054927 a
0.649999976 0.650715351 a
0.169230819 0.167812437 a
0.081818216 0.071763963 a
0.795348883 0.793227017 a
0.012244917 0.011276095 a
0.11428576 0.110982843 a
0.131707311 0.131875187 a
0.337500006 0.339336246 a
0.150000036 0.147511929 a
0.309090942 0.308739811 a
0.763636351 0.76221329 a
0.233333379 0.225651845 a
0.066666715 0.070149668 a
0.05217392 0.051938228 a
0.704347789 0.711058974 a
0.233333379 0.23308225 a
0.097674467 0.097037673 a
0.081818216 0.083266802 a
0.012244917 0.013680274 a
0.05217392 0.05296319 a
0.189473659 0.18533574 a
0.012244917 0.013267081 a
0.150000036 0.147451416 a
0.097674467 0.093743406 a
0.189473659 0.192943066 a
0.210810781 0.212394089 a
0.400000036 0.402001351 a
0.367741913 0.3679232 a
0.282352984 0.284023166 a
0.51111114 0.508269191 a
0.309090942 0.308777004 a
0.210810781 0.211529508 a
0.097674467 0.096534811 a
0.400000036 0.399866253 a
0.978947282 0.975154996 a
0.066666715 0.056385823 a
0.704347789 0.709496319 a
0.309090942 0.307608068 a
0.189473659 0.186934173 a
0.400000036 0.400150418 a
0.097674467 0.092064239 a
0.169230819 0.16553472 a
0.282352984 0.282407016 a
0.434482813 0.435020298 a
0.081818216 0.078857347 a
0.576470613 0.578008354 a
0.649999976 0.658774316 a
0.282352984 0.283075631 a
0.282352984 0.280294001 a
0.400000036 0.399853945 a
0.257142901 0.270469904 a
0.05217392 0.050071012 a
0.11428576 0.1036871 a
0.309090942 0.311058819 a
0.150000036 0.150336102 a
0.367741913 0.370284438 a
0.210810781 0.213220626 a
0.576470613 0.584012449 a
0.012244917 0.015639575 a
0.471428603 0.470786572 a
0.169230819 0.170772284 a
0.025000013 0.02522669 a
0.210810781 0.210940167 a
0.400000036 0.400151342 a
0.704347789 0.714705586 a
0.150000036 0.145806059 a
0.233333379 0.230035678 a
0.150000036 0.151045501 a
0.169230819 0.168802425 a
0.257142901 0.258845299 a
0.210810781 0.211038664 a
0.081818216 0.084289238 a
0.367741913 0.36815396 a
0.210810781 0.213158309 a
0.337500006 0.336058259 a
0.233333379 0.234494731 a
0.131707311 0.126526043 a
0.400000036 0.400645673 a
0.704347789 0.708232582 a
0.012244917 0.013159026 a
0.189473659 0.18737638 a
0.131707311 0.126132429 a
0.400000036 0.399404347 a
0.309090942 0.308956385 a
0.081818216 0.081971422 a
0.189473659 0.183768362 a
0.704347789 0.706833959 a
0.795348883 0.79812634 a
0.012244917 0.017810795 a
0.150000036 0.147679567 a
0.210810781 0.212455586 a
0.624489844 0.633171737 a
0.131707311 0.130937383 a
0.257142901 0.255828112 a
0.150000036 0.147936016 a
0.05217392 0.055927873 a
0.012244917 0.025819287 a
0.704347789 0.694292903 a
0.189473659 0.18890892 a
0.189473659 0.187456489 a
0.233333379 0.23456502 a
0.150000036 0.149642423 a
0.169230819 0.168848336 a
0.257142901 0.260100186 a
0.05217392 0.052156944 a
0.012244917 0.015489404 a
0.081818216 0.082209066 a
0.257142901 0.258212745 a
0.150000036 0.151314571 a
0.150000036 0.14625594 a
0.257142901 0.258571357 a
0.233333379 0.230622873 a
0.131707311 0.129024938 a
0.434482813 0.436010391 a
0.367741913 0.367823631 a
0.210810781 0.209886655 a
0.150000036 0.147102416 a
0.309090942 0.313636273 a
0.599999964 0.598069131 a
0.257142901 0.252999306 a
0.081818216 0.082319297 a
0.51111114 0.50928092 a
0.257142901 0.258426368 a
0.51111114 0.51541394 a
0.05217392 0.043253321 a
0.081818216 0.085339814 a
0.233333379 0.227692425 a
0.471428603 0.470378399 a
0.097674467 0.093132146 a
0.081818216 0.079160117 a
0.05217392 0.051603455 a
0.081818216 0.078774229 a
0.169230819 0.167684332 a
0.05217392 0.050990477 a
0.012244917 0.021828882 a
0.233333379 0.236047313 a
0.938461542 0.937563539 a
0.189473659 0.186204001 a
0.131707311 0.131881833 a
0.081818216 0.082838595 a
0.097674467 0.092860334 a
0.169230819 0.168637529 a
0.282352984 0.284168005 a
0.150000036 0.144669324 a
0.150000036 0.149064645 a
0.012244917 0.02526913 a
0.51111114 0.511341512 a
0.066666715 0.071520731 a
0.863414526 0.86440742 a
0.55384618 0.551509678 a
0.367741913 0.365757495 a
0.012244917 0.020609152 a
0.131707311 0.130279049 a
0.233333379 0.236371532 a
0.012244917 0.011876679 a
0.131707311 0.129587531 a
0.257142901 0.258410752 a
0.828571439 0.830986023 a
0.11428576 0.113509782 a
0.704347789 0.707011461 a
0.309090942 0.310614139 a
0.05217392 0.051970262 a
0.210810781 0.208359495 a
0.081818216 0.078653805 a
0.150000036 0.150836661 a
0.309090942 0.309242606 a
0.066666715 0.062712677 a
0.400000036 0.398753643 a
0.337500006 0.337858945 a
0.012244917 0.008339473 a
0.55384618 0.551509678 a
0.025000013 0.023109246 a
0.649999976 0.655483603 a
0.367741913 0.36873579 a
0.081818216 0.080103964 a
0.233333379 0.232414529 a
0.282352984 0.284011841 a
0.081818216 0.083054647 a
0.233333379 0.235441938 a
0.367741913 0.368797392 a
0.150000036 0.152036905 a
0.704347789 0.706984699 a
0.150000036 0.150884941 a
0.012244917 0.013358064 a
0.131707311 0.133631617 a
0.150000036 0.147190824 a
0.282352984 0.280294001 a
0.624489844 0.629088104 a
0.210810781 0.21192953 a
0.434482813 0.43614912 a
0.233333379 0.235276267 a
0.938461542 0.943844616 a
0.150000036 0.151319399 a
0.131707311 0.127993464 a
0.11428576 0.110333987 a
0.400000036 0.401750445 a
0.11428576 0.113465026 a
0.763636351 0.761765838 a
0.150000036 0.151155844 a
0.704347789 0.707188666 a
0.081818216 0.08027558 a
0.189473659 0.187475592 a
0.150000036 0.151788726 a
0.210810781 0.211367205 a
0.257142901 0.256399333 a
0.210810781 0.211385742 a
0.337500006 0.337588161 a
0.150000036 0.151381284 a
0.066666715 0.065888621 a
0.189473659 0.186960861 a
0.11428576 0.114187144 a
0.282352984 0.278407902 a
0.51111114 0.508356452 a
0.189473659 0.1873537 a
0.863414526 0.866922855 a
0.169230819 0.165552557 a
0.081818216 0.079859205 a
0.169230819 0.167968944 a
0.210810781 0.210363418 a
0.012244917 0.01767695 a
0.282352984 0.288401335 a
0.081818216 0.082401052 a
0.05217392 0.050941728 a
0.337500006 0.338295817 a
0.624489844 0.631756186 a
0.51111114 0.510688841 a
0.309090942 0.308756202 a
0.189473659 0.185809165 a
0.150000036 0.151870236 a
0.169230819 0.168790072 a
0.210810781 0.210624173 a
0.012244917 0.020342201 a
0.012244917 0.006040679 a
0.367741913 0.367603689 a
0.400000036 0.400419533 a
0.05217392 0.045551404 a
0.649999976 0.653153837 a
0.210810781 0.2006782 a
0.131707311 0.129425645 a
0.282352984 0.27909103 a
0.025000013 0.022648275 a
0.210810781 0.212468296 a
0.828571439 0.830060005 a
0.309090942 0.306877166 a
0.05217392 0.054828633 a
0.066666715 0.063674003 a
0.097674467 0.093258858 a
0.012244917 0.019404262 a
0.169230819 0.165123299 a
0.097674467 0.085263208 a
0.337500006 0.338405669 a
0.309090942 0.308811605 a
0.337500006 0.337861508 a
0.150000036 0.145976052 a
0.150000036 0.148807853 a
0.257142901 0.258690536 a
0.066666715 0.065483958 a
0.210810781 0.205732912 a
0.150000036 0.146656334 a
0.150000036 0.146714628 a
0.282352984 0.284058213 a
0.131707311 0.137792811 a
0.233333379 0.235178724 a
0.150000036 0.148196265 a
0.257142901 0.255618364 a
0.337500006 0.339287668 a
0.012244917 0.013294402 a
0.367741913 0.366579026 a
0.081818216 0.083328247 a
0.11428576 0.113352358 a
0.434482813 0.434574842 a
0.704347789 0.705813229 a
0.025000013 0.035062727 a
0.233333379 0.2342235 a
0.795348883 0.79120779 a
0.337500006 0.339409947 a
0.169230819 0.167512923 a
0.066666715 0.06721627 a
0.257142901 0.257752031 a
0.189473659 0.187334359 a
0.210810781 0.211021468 a
0.11428576 0.115165092 a
0.337500006 0.337738901 a
0.131707311 0.131277055 a
0.05217392 0.051620018 a
0.51111114 0.508232653 a
0.55384618 0.552308202 a
0.05217392 0.054069702 a
0.11428576 0.116555326 a
0.624489844 0.632155836 a
0.210810781 0.212663487 a
0.169230819 0.168679416 a
0.210810781 0.20782578 a
0.282352984 0.283147961 a
0.066666715 0.059630256 a
0.367741913 0.36736694 a
0.025000013 0.030706799 a
0.337500006 0.335589767 a
0.210810781 0.209059596 a
0.066666715 0.067543082 a
0.081818216 0.075570166 a
0.309090942 0.308062941 a
0.131707311 0.131744295 a
0.097674467 0.096597962 a
0.189473659 0.189322159 a
0.337500006 0.339686006 a
0.257142901 0.260096818 a
0.367741913 0.368433863 a
0.189473659 0.186142981 a
0.367741913 0.371750683 a
0.169230819 0.167151287 a
0.081818216 0.081036471 a
0.282352984 0.282948732 a
0.097674467 0.0944857 a
0.576470613 0.577956676 a
0.576470613 0.584715426 a
0.257142901 0.256936342 a
0.400000036 0.398798108 a
0.189473659 0.18967545 a
0.150000036 0.148834631 a
0.763636351 0.763512909 a
0.828571439 0.840396047 a
0.210810781 0.212084949 a
0.169230819 0.16650489 a
0.150000036 0.148707375 a
0.624489844 0.627607465 a
0.150000036 0.150457427 a
0.131707311 0.131978512 a
0.05217392 0.052734762 a
0.337500006 0.335569382 a
0.704347789 0.705536246 a
0.367741913 0.367603332 a
0.733333349 0.740526199 a
0.257142901 0.25597325 a
0.11428576 0.10938362 a
0.978947282 0.976248324 a
0.309090942 0.306568116 a
0.081818216 0.080643252 a
0.309090942 0.311355323 a
0.233333379 0.232938007 a
0.763636351 0.767501712 a
0.599999964 0.598218679 a
0.131707311 0.131242231 a
0.150000036 0.149782985 a
0.097674467 0.095565289 a
0.337500006 0.337856829 a
0.150000036 0.151938826 a
0.309090942 0.30908668 a
0.05217392 0.050649885 a
0.150000036 0.15127413 a
0.257142901 0.258434623 a
0.233333379 0.23505263 a
0.282352984 0.280072331 a
0.169230819 0.169304952 a
0.210810781 0.211153924 a
0.309090942 0.310301661 a
0.400000036 0.400434732 a
0.400000036 0.402103066 a
0.150000036 0.160987228 a
0.169230819 0.168816417 a
0.081818216 0.081943408 a
0.795348883 0.791750073 a
0.400000036 0.396780789 a
0.012244917 0.020349553 a
0.257142901 0.258752435 a
0.081818216 0.079232112 a
0.081818216 0.081994221 a
0.169230819 0.170782834 a
0.599999964 0.594835162 a
0.282352984 0.285108984 a
0.189473659 0.188768119 a
0.434482813 0.433928996 a
0.795348883 0.801246166 a
0.337500006 0.338871539 a
0.282352984 0.282218516 a
0.025000013 0.032472786 a
0.131707311 0.126319736 a
0.097674467 0.09444695 a
0.599999964 0.598174274 a
0.169230819 0.167319953 a
0.081818216 0.079130322 a
0.097674467 0.082370065 a
0.012244917 0.013697199 a
0.150000036 0.147173867 a
0.257142901 0.256106228 a
0.282352984 0.280195475 a
0.05217392 0.051803254 a
0.081818216 0.081909582 a
0.081818216 0.078828782 a
0.367741913 0.36712718 a
0.863414526 0.866785944 a
0.257142901 0.255861819 a
0.400000036 0.401592195 a
0.900000036 0.903306663 a
0.367741913 0.367767662 a
0.282352984 0.282373488 a
0.282352984 0.281067401 a
0.012244917 0.021545328 a
0.795348883 0.787469387 a
0.763636351 0.76257956 a
0.05217392 0.052123133 a
0.434482813 0.434084743 a
0.257142901 0.256179959 a
0.337500006 0.33680743 a
0.257142901 0.255518138 a
0.434482813 0.434974521 a
0.169230819 0.168829039 a
0.169230819 0.170058236 a
0.081818216 0.078198552 a
0.11428576 0.110154122 a
0.189473659 0.190615699 a
0.233333379 0.234404296 a
0.210810781 0.208614543 a
0.189473659 0.190447628 a
0.097674467 0.092874259 a
0.400000036 0.405615389 a
0.434482813 0.432304144 a
0.309090942 0.308341801 a
0.131707311 0.131075606 a
0.150000036 0.148497164 a
0.282352984 0.281280607 a
0.189473659 0.191712916 a
0.337500006 0.338123083 a
0.012244917 0.025144104 a
0.081818216 0.083103009 a
0.189473659 0.192119434 a
0.282352984 0.281348914 a
0.189473659 0.187307447 a
0.081818216 0.078874059 a
0.210810781 0.208574772 a
0.081818216 0.082795456 a
0.434482813 0.432944 a
0.233333379 0.232353806 a
0.169230819 0.16707769 a
0.169230819 0.169259042 a
0.900000036 0.899793863 a
0.337500006 0.339239359 a
0.11428576 0.112530492 a
0.131707311 0.129667863 a
0.624489844 0.623167455 a
0.012244917 0.016921148 a
0.169230819 0.168571666 a
0.081818216 0.083047897 a
0.097674467 0.092060655 a
0.257142901 0.256945193 a
0.169230819 0.167790145 a
0.131707311 0.13156426 a
0.210810781 0.208934322 a
0.081818216 0.078656822 a
0.066666715 0.065266997 a
0.210810781 0.212796494 a
0.233333379 0.229692698 a
0.131707311 0.130040795 a
0.763636351 0.762441158 a
0.05217392 0.02402265 a
0.012244917 0.025727842 a
0.05217392 0.052404787 a
0.704347789 0.709586561 a
0.337500006 0.337560266 a
0.900000036 0.926927149 a
0.434482813 0.434245467 a
0.081818216 0.090095423 a
0.55384618 0.550288022 a
0.282352984 0.278762341 a
0.081818216 0.069851898 a
0.210810781 0.210956812 a
0.210810781 0.210099533 a
0.309090942 0.306302845 a
0.649999976 0.651120365 a
0.150000036 0.151480794 a
0.210810781 0.210488275 a
0.233333379 0.230364829 a
0.012244917 0.018196963 a
0.400000036 0.400228351 a
0.131707311 0.12672317 a
0.189473659 0.187632963 a
0.097674467 0.088952266 a
0.257142901 0.257802784 a
0.337500006 0.336260021 a
0.150000036 0.147815213 a
0.081818216 0.081073254 a
0.066666715 0.06657178 a
0.150000036 0.14904739 a
0.309090942 0.308400869 a
0.863414526 0.866556883 a
0.471428603 0.469808757 a
0.11428576 0.114235051 a
0.081818216 0.078910016 a
0.210810781 0.211519092 a
0.11428576 0.113945827 a
0.978947282 0.978015125 a
0.11428576 0.111572206 a
0.066666715 0.068533629 a
0.763636351 0.766168416 a
0.400000036 0.401433408 a
0.012244917 0.007047116 a
0.189473659 0.190013349 a
0.309090942 0.307942778 a
0.599999964 0.597701788 a
0.649999976 0.651536167 a
0.795348883 0.795711458 a
0.11428576 0.113896124 a
0.097674467 0.095095783 a
0.763636351 0.76088506 a
0.257142901 0.257059008 a
0.282352984 0.282356024 a
0.150000036 0.152512267 a
0.233333379 0.228619218 a
0.066666715 0.062686406 a
0.337500006 0.337641269 a
0.309090942 0.309315681 a
0.55384618 0.549966514 a
0.337500006 0.338418126 a
0.081818216 0.079752348 a
0.066666715 0.080205545 a
0.434482813 0.4355928 a
0.257142901 0.256682396 a
0.210810781 0.210272506 a
0.400000036 0.398986429 a
0.337500006 0.336149812 a
0.233333379 0.235891357 a
0.189473659 0.185223624 a
0.150000036 0.149876237 a
0.11428576 0.113357015 a
0.081818216 0.081849754 a
0.763636351 0.772141039 a
0.131707311 0.130538017 a
0.233333379 0.23601453 a
0.51111114 0.512208343 a
0.257142901 0.258111209 a
0.081818216 0.079376467 a
0.025000013 0.02946393 a
0.309090942 0.307663739 a
0.233333379 0.227830723 a
0.169230819 0.166153789 a
0.471428603 0.473107368 a
0.169230819 0.169109479 a
0.189473659 0.18893756 a
0.282352984 0.284094214 a
0.05217392 0.052443966 a
0.233333379 0.23452577 a
0.624489844 0.623307884 a
0.210810781 0.210067019 a
0.309090942 0.309870571 a
0.150000036 0.146942094 a
0.337500006 0.339793801 a
0.257142901 0.255791634 a
0.763636351 0.762100518 a
0.257142901 0.254901737 a
0.05217392 0.05210156 a
0.11428576 0.109961532 a
0.097674467 0.092452213 a
0.012244917 0.025064981 a
0.150000036 0.149798691 a
0.624489844 0.630176544 a
0.150000036 0.148894921 a
0.189473659 0.190772742 a
0.012244917 0.016540591 a
0.599999964 0.598069072 a
0.012244917 0.015404361 a
0.282352984 0.283703774 a
0.471428603 0.470128804 a
0.012244917 0.01293571 a
0.210810781 0.2096944 a
0.309090942 0.307486147 a
0.11428576 0.112265125 a
0.624489844 0.6276564 a
0.150000036 0.150792897 a
0.282352984 0.283145487 a
0.210810781 0.211477607 a
0.210810781 0.208511263 a
0.795348883 0.778314471 a
0.097674467 0.093439177 a
0.012244917 0.015142784 a
0.51111114 0.510160565 a
0.282352984 0.277361721 a
0.257142901 0.252632797 a
0.210810781 0.209458947 a
0.282352984 0.278925598 a
0.150000036 0.152372524 a
0.150000036 0.151072875 a
0.012244917 0.015162638 a
0.863414526 0.867088854 a
0.337500006 0.33435908 a
0.131707311 0.12543571 a
0.938461542 0.929969311 a
0.012244917 0.013965636 a
0.081818216 0.082606778 a
0.150000036 0.151791885 a
0.210810781 0.211136803 a
0.257142901 0.255572081 a
0.097674467 0.096969634 a
0.257142901 0.26067847 a
0.012244917 0.024999041 a
0.400000036 0.399252832 a
0.233333379 0.234066263 a
0.367741913 0.3684268 a
0.400000036 0.394756645 a
0.150000036 0.151419908 a
0.169230819 0.170000136 a
0.233333379 0.234805107 a
0.257142901 0.257909477 a
0.309090942 0.308386773 a
0.367741913 0.367661059 a
0.11428576 0.110079587 a
0.081818216 0.078366593 a
0.337500006 0.330971867 a
0.337500006 0.33726418 a
0.624489844 0.630642295 a
0.169230819 0.170539185 a
0.367741913 0.370378822 a
0.863414526 0.862788856 a
0.309090942 0.308355778 a
0.169230819 0.167510018 a
0.150000036 0.149721727 a
0.257142901 0.257793278 a
0.150000036 0.151304871 a
0.282352984 0.279380679 a
0.131707311 0.130038604 a
0.150000036 0.151401907 a
0.097674467 0.094226487 a
0.05217392 0.051969122 a
0.257142901 0.253723204 a
0.795348883 0.790064692 a
0.282352984 0.28477627 a
0.081818216 0.078390069 a
0.257142901 0.258509278 a
0.282352984 0.277589291 a
0.169230819 0.166141078 a
0.337500006 0.334728837 a
0.309090942 0.309855342 a
0.828571439 0.832328796 a
0.012244917 0.025650941 a
0.309090942 0.307748437 a
0.763636351 0.765331566 a
0.233333379 0.230240449 a
0.367741913 0.368635595 a
0.169230819 0.168705299 a
0.097674467 0.096956886 a
0.081818216 0.078734286 a
0.367741913 0.368782729 a
0.704347789 0.71091789 a
0.05217392 0.051826391 a
0.150000036 0.153016269 a
0.233333379 0.233641416 a
0.169230819 0.168923944 a
0.863414526 0.866306424 a
0.367741913 0.369151771 a
0.471428603 0.472553641 a
0.012244917 0.015109476 a
0.066666715 0.067053184 a
0.233333379 0.230390131 a
0.189473659 0.185432777 a
0.150000036 0.147137359 a
0.189473659 0.190928653 a
0.05217392 0.05273848 a
0.169230819 0.167076558 a
0.081818216 0.081148595 a
0.900000036 0.899822712 a
0.081818216 0.081315093 a
0.081818216 0.078119293 a
0.189473659 0.189018101 a
0.11428576 0.114137888 a
0.367741913 0.361747414 a
0.828571439 0.832374334 a
0.169230819 0.166576311 a
0.257142901 0.256175905 a
0.189473659 0.191764891 a
0.066666715 0.066852264 a
0.282352984 0.281320691 a
0.150000036 0.147209838 a
0.367741913 0.368831813 a
0.012244917 0.011935845 a
0.309090942 0.309601635 a
0.828571439 0.831102312 a
0.081818216 0.080826662 a
0.733333349 0.73639673 a
0.233333379 0.228086367 a
0.150000036 0.148280889 a
0.05217392 0.051636498 a
0.210810781 0.212054968 a
0.282352984 0.283408999 a
0.081818216 0.07922823 a
0.233333379 0.233072773 a
0.05217392 0.050565492 a
0.169230819 0.168457016 a
0.471428603 0.471499085 a
0.763636351 0.762030661 a
0.210810781 0.213213637 a
0.309090942 0.304907054 a
0.05217392 0.051985618 a
0.978947282 0.977892816 a
0.097674467 0.092848748 a
0.233333379 0.236781821 a
0.233333379 0.229757443 a
0.11428576 0.113526359 a
0.169230819 0.164921746 a
0.576470613 0.572338223 a
0.169230819 0.170959294 a
0.863414526 0.863467753 a
0.282352984 0.283307463 a
0.624489844 0.62702477 a
0.169230819 0.165310025 a
0.471428603 0.47114867 a
0.210810781 0.210259899 a
0.081818216 0.084649093 a
0.081818216 0.082935721 a
0.337500006 0.339332342 a
0.257142901 0.258156687 a
0.233333379 0.233411044 a
0.131707311 0.131228641 a
0.233333379 0.234402418 a
0.081818216 0.077510767 a
0.189473659 0.185997292 a
0.081818216 0.078984387 a
0.763636351 0.764268577 a
0.649999976 0.653489232 a
0.150000036 0.148333415 a
0.51111114 0.508139431 a
0.210810781 0.212137431 a
0.309090942 0.30889222 a
0.210810781 0.208276019 a
0.169230819 0.168219164 a
0.337500006 0.337247223 a
0.081818216 0.078613728 a
0.025000013 0.02235375 a
0.169230819 0.167614743 a
0.131707311 0.131978914 a
0.012244917 0.020847291 a
0.434482813 0.433818012 a
0.337500006 0.335019916 a
0.081818216 0.080540493 a
0.012244917 0.011917656 a
0.309090942 0.310392171 a
0.704347789 0.701110184 a
0.282352984 0.278258979 a
0.012244917 0.015912976 a
0.131707311 0.131144583 a
0.11428576 0.112533391 a
0.795348883 0.80085367 a
0.282352984 0.283955723 a
0.863414526 0.867984474 a
0.097674467 0.095486477 a
0.081818216 0.081724748 a
0.05217392 0.051711366 a
0.649999976 0.656392872 a
0.025000013 0.032893855 a
0.131707311 0.132358462 a
0.081818216 0.078461386 a
0.257142901 0.259261876 a
0.169230819 0.164453954 a
0.233333379 0.230082497 a
0.233333379 0.236188158 a
0.081818216 0.07908053 a
0.367741913 0.367503554 a
0.150000036 0.149451092 a
0.131707311 0.131019667 a
0.150000036 0.152296945 a
0.257142901 0.258929372 a
0.257142901 0.258048803 a
0.131707311 0.12909402 a
0.189473659 0.186998323 a
0.257142901 0.258683085 a
0.400000036 0.399655491 a
0.189473659 0.186438456 a
0.05217392 0.051886797 a
0.150000036 0.150264844 a
0.097674467 0.092358395 a
0.257142901 0.257315516 a
0.11428576 0.112904362 a
0.367741913 0.370104671 a
0.081818216 0.082724363 a
0.210810781 0.211839572 a
0.367741913 0.366394222 a
0.081818216 0.082241543 a
0.257142901 0.25697735 a
0.434482813 0.432471395 a
0.337500006 0.33922559 a
0.51111114 0.507740617 a
0.025000013 0.021970155 a
0.210810781 0.205992848 a
0.309090942 0.308045715 a
0.012244917 0.017199054 a
0.938461542 0.943947673 a
0.828571439 0.831821322 a
0.081818216 0.082021102 a
0.150000036 0.148611054 a
0.900000036 0.918054581 a
0.257142901 0.260774732 a
0.066666715 0.065696694 a
0.400000036 0.399142116 a
0.150000036 0.151248336 a
0.081818216 0.078848906 a
0.05217392 0.051599827 a
0.131707311 0.13478592 a
0.066666715 0.067219779 a
0.012244917 0.026025755 a
0.081818216 0.081449091 a
0.189473659 0.190198421 a
0.131707311 0.126962692 a
0.189473659 0.186815307 a
0.097674467 0.094748273 a
0.210810781 0.213736132 a
0.131707311 0.128113091 a
0.169230819 0.167102754 a
0.282352984 0.280666888 a
0.51111114 0.507703543 a
0.012244917 0.015754633 a
0.257142901 0.257113606 a
0.189473659 0.185924113 a
0.150000036 0.150863633 a
0.150000036 0.151768714 a
0.066666715 0.06745296 a
0.081818216 0.077876225 a
0.189473659 0.186144993 a
0.257142901 0.258796126 a
0.863414526 0.863498747 a
0.081818216 0.082628503 a
0.282352984 0.283423156 a
0.150000036 0.146894157 a
0.257142901 0.261480361 a
0.169230819 0.167722389 a
0.210810781 0.211635709 a
0.150000036 0.152170852 a
0.081818216 0.082057118 a
0.704347789 0.706904948 a
0.210810781 0.209978998 a
0.012244917 0.02312918 a
0.309090942 0.30852735 a
0.066666715 0.065724492 a
0.337500006 0.337888777 a
0.282352984 0.282977015 a
0.795348883 0.799458146 a
0.51111114 0.509571612 a
0.337500006 0.339187473 a
0.150000036 0.149659619 a
0.05217392 0.051364485 a
0.257142901 0.258372039 a
0.189473659 0.184822083 a
0.05217392 0.048951507 a
0.066666715 0.065600865 a
0.131707311 0.129852176 a
0.400000036 0.40058431 a
0.233333379 0.234373122 a
0.257142901 0.255310893 a
0.337500006 0.338721424 a
0.257142901 0.257528901 a
0.066666715 0.067748807 a
0.150000036 0.151295394 a
0.257142901 0.255962014 a
0.081818216 0.082335509 a
0.704347789 0.707273424 a
0.210810781 0.211419627 a
0.150000036 0.149677351 a
0.576470613 0.577915668 a
0.012244917 0.02474523 a
0.131707311 0.1277242 a
0.367741913 0.367143631 a
0.257142901 0.258617312 a
0.55384618 0.549978435 a
0.624489844 0.630385578 a
0.282352984 0.279898286 a
0.257142901 0.25776729 a
0.434482813 0.433578819 a
0.337500006 0.337643027 a
0.233333379 0.235711113 a
0.763636351 0.764255047 a
0.599999964 0.593646526 a
0.337500006 0.335862607 a
0.763636351 0.770030737 a
0.210810781 0.211619645 a
0.05217392 0.050672676 a
0.233333379 0.23599939 a
0.649999976 0.647703409 a
0.282352984 0.283177346 a
0.624489844 0.628923893 a
0.169230819 0.165587261 a
0.11428576 0.109023087 a
0.05217392 0.051301278 a
0.169230819 0.168230802 a
0.169230819 0.168881148 a
0.189473659 0.185747057 a
0.012244917 0.025507404 a
0.210810781 0.210673213 a
0.434482813 0.433808357 a
0.900000036 0.894478798 a
0.11428576 0.108578153 a
0.210810781 0.207549796 a
0.150000036 0.147610709 a
0.081818216 0.079100557 a
0.282352984 0.277034789 a
0.434482813 0.435011059 a
0.576470613 0.577670038 a
0.097674467 0.093695641 a
0.150000036 0.14688915 a
0.131707311 0.131959885 a
0.05217392 0.042361937 a
0.097674467 0.095243752 a
0.05217392 0.05089397 a
0.233333379 0.228983223 a
0.599999964 0.595143735 a
0.763636351 0.764994442 a
0.257142901 0.2560049 a
0.282352984 0.284159541 a
0.763636351 0.772119701 a
0.05217392 0.054636236 a
0.649999976 0.65882808 a
0.282352984 0.283810586 a
0.05217392 0.04887668 a
0.012244917 0.01800511 a
0.337500006 0.338014901 a
0.081818216 0.083097503 a
0.337500006 0.337577879 a
0.150000036 0.152859479 a
0.704347789 0.708861351 a
0.05217392 0.049718317 a
0.367741913 0.367790997 a
0.11428576 0.112810276 a
0.309090942 0.306094885 a
0.05217392 0.05075248 a
0.131707311 0.125987455 a
0.309090942 0.308045685 a
0.081818216 0.077660918 a
0.012244917 0.013180965 a
0.763636351 0.768161118 a
0.257142901 0.256344408 a
0.900000036 0.902634561 a
0.337500006 0.335258216 a
0.434482813 0.432561725 a
0.150000036 0.146259472 a
0.795348883 0.788559079 a
0.081818216 0.082622916 a
0.210810781 0.212751076 a
0.131707311 0.125869185 a
0.05217392 0.054276839 a
0.233333379 0.233388722 a
0.400000036 0.40073809 a
0.282352984 0.284348577 a
0.11428576 0.114492238 a
0.337500006 0.337372094 a
0.150000036 0.151227906 a
0.434482813 0.433991969 a
0.599999964 0.598069191 a
0.189473659 0.186356947 a
0.282352984 0.284523875 a
0.863414526 0.872866094 a
0.097674467 0.095171027 a
0.233333379 0.230054706 a
0.097674467 0.092300661 a
0.189473659 0.189828411 a
0.189473659 0.186322674 a
0.169230819 0.168613061 a
0.282352984 0.283170998 a
0.11428576 0.114791095 a
0.210810781 0.210818544 a
0.150000036 0.151463643 a
0.704347789 0.706151128 a
0.097674467 0.093637504 a
0.434482813 0.431250185 a
0.210810781 0.211155921 a
0.097674467 0.097130343 a
0.189473659 0.190130159 a
0.337500006 0.33833912 a
0.081818216 0.078996107 a
0.097674467 0.090624571 a
0.704347789 0.71092695 a
0.169230819 0.169335559 a
0.233333379 0.234121755 a
0.169230819 0.165439665 a
0.978947282 0.963801026 a
0.131707311 0.129416317 a
0.257142901 0.259451389 a
0.097674467 0.093550086 a
0.025000013 0.021567943 a
0.081818216 0.079980977 a
0.189473659 0.187546387 a
0.210810781 0.211333886 a
0.169230819 0.171533376 a
0.624489844 0.628886044 a
0.189473659 0.188217983 a
0.131707311 0.126369253 a
0.704347789 0.708265185 a
0.257142901 0.25752151 a
0.704347789 0.71140033 a
0.400000036 0.402315795 a
0.012244917 0.01626087 a
0.131707311 0.132289991 a
0.337500006 0.336239785 a
0.210810781 0.213276356 a
0.400000036 0.400824368 a
0.11428576 0.115025811 a
0.282352984 0.284476459 a
0.097674467 0.095310621 a
0.400000036 0.401911914 a
0.081818216 0.076732449 a
0.097674467 0.094242826 a
0.081818216 0.079165056 a
0.131707311 0.128077418 a
0.081818216 0.080037311 a
0.434482813 0.434961855 a
0.169230819 0.1677984 a
0.169230819 0.170514256 a
0.210810781 0.206808805 a
0.309090942 0.311128348 a
0.233333379 0.232793152 a
0.05217392 0.054222468 a
0.081818216 0.078282468 a
0.150000036 0.148342028 a
0.434482813 0.433454514 a
0.257142901 0.259599596 a
0.210810781 0.207651556 a
0.471428603 0.471106917 a
0.257142901 0.256598294 a
0.51111114 0.504793882 a
0.150000036 0.147881299 a
0.097674467 0.093020365 a
0.337500006 0.336329758 a
0.257142901 0.255653411 a
0.081818216 0.085209928 a
0.471428603 0.470948964 a
0.257142901 0.255519241 a
0.169230819 0.167767137 a
0.233333379 0.227019101 a
0.210810781 0.211949661 a
0.400000036 0.401290625 a
0.400000036 0.399535 a
0.257142901 0.257170379 a
0.257142901 0.257361948 a
0.210810781 0.212613165 a
0.309090942 0.307334125 a
0.763636351 0.770070553 a
0.233333379 0.234126642 a
0.599999964 0.59598732 a
0.150000036 0.15407674 a
0.649999976 0.649897337 a
0.434482813 0.435091794 a
0.210810781 0.212489501 a
0.081818216 0.077641591 a
0.282352984 0.285224259 a
0.704347789 0.708791733 a
0.624489844 0.633428037 a
0.05217392 0.050635774 a
0.257142901 0.259436965 a
0.51111114 0.517451763 a
0.282352984 0.280968636 a
0.05217392 0.052264918 a
0.704347789 0.710671902 a
0.081818216 0.07851126 a
0.169230819 0.171007499 a
0.169230819 0.16799131 a
0.367741913 0.366533995 a
0.704347789 0.714494646 a
0.189473659 0.188037127 a
0.081818216 0.07860218 a
0.257142901 0.257795274 a
0.233333379 0.227891728 a
0.367741913 0.367640913 a
0.282352984 0.2848216 a
0.434482813 0.434190542 a
0.309090942 0.309806854 a
0.210810781 0.21205999 a
0.081818216 0.070900686 a
0.309090942 0.308812797 a
0.012244917 0.014445042 a
0.081818216 0.078668542 a
0.150000036 0.147684991 a
0.189473659 0.187496051 a
0.189473659 0.19028309 a
0.257142901 0.255742848 a
0.066666715 0.065633722 a
0.169230819 0.165960327 a
0.189473659 0.188830793 a
0.282352984 0.282894462 a
0.169230819 0.16520071 a
0.11428576 0.109767273 a
0.097674467 0.097380318 a
0.066666715 0.064464137 a
0.576470613 0.574900627 a
0.189473659 0.187674358 a
0.210810781 0.211241692 a
0.309090942 0.311938941 a
0.012244917 0.009314297 a
0.309090942 0.307924718 a
0.05217392 0.058067497 a
0.257142901 0.258509308 a
0.938461542 0.94785887 a
0.169230819 0.168346807 a
0.189473659 0.186738566 a
0.704347789 0.702499092 a
0.282352984 0.284889579 a
0.150000036 0.147026509 a
0.081818216 0.080685012 a
0.471428603 0.47088632 a
0.576470613 0.576701522 a
0.55384618 0.551264107 a
0.471428603 0.470195413 a
0.434482813 0.434927464 a
0.150000036 0.15170224 a
0.081818216 0.079970278 a
0.097674467 0.097798169 a
0.012244917 0.019236404 a
0.081818216 0.080329232 a
0.257142901 0.258288443 a
0.795348883 0.792684495 a
0.828571439 0.831969321 a
0.309090942 0.307812959 a
0.704347789 0.70489043 a
0.169230819 0.168269858 a
0.257142901 0.258544952 a
0.169230819 0.168429434 a
0.733333349 0.73892206 a
0.081818216 0.078748584 a
0.025000013 0.027351843 a
0.081818216 0.078352302 a
0.189473659 0.185169712 a
0.763636351 0.766090214 a
0.11428576 0.112963624 a
0.51111114 0.511121869 a
0.763636351 0.773003697 a
0.233333379 0.234697327 a
0.309090942 0.304657012 a
0.576470613 0.585705996 a
0.169230819 0.170105442 a
0.400000036 0.399862021 a
0.012244917 0.006485006 a
0.282352984 0.282965034 a
0.150000036 0.149248928 a
0.309090942 0.309904635 a
0.189473659 0.186108634 a
0.309090942 0.313005209 a
0.189473659 0.190452635 a
0.51111114 0.511167467 a
0.471428603 0.468162656 a
0.649999976 0.64576298 a
0.257142901 0.261097789 a
0.733333349 0.740390539 a
0.169230819 0.168833271 a
0.337500006 0.338165343 a
0.131707311 0.130766645 a
0.704347789 0.703959167 a
0.081818216 0.082696915 a
0.763636351 0.765445232 a
0.337500006 0.339121908 a
0.337500006 0.335837483 a
0.704347789 0.709713519 a
0.025000013 0.033155404 a
0.795348883 0.798763692 a
0.828571439 0.83121717 a
0.150000036 0.149646685 a
0.05217392 0.052000389 a
0.704347789 0.705925405 a
0.434482813 0.433729738 a
0.169230819 0.168251023 a
0.025000013 0.033183038 a
0.210810781 0.210838929 a
0.097674467 0.095328711 a
0.150000036 0.15155828 a
0.309090942 0.308978021 a
0.210810781 0.212084979 a
0.210810781 0.208219483 a
0.210810781 0.211757392 a
0.704347789 0.710870862 a
0.150000036 0.148729697 a
0.233333379 0.235781565 a
0.599999964 0.592484951 a
0.55384618 0.552769065 a
0.282352984 0.277340919 a
0.900000036 0.899982452 a
0.05217392 0.052009959 a
0.704347789 0.707259476 a
0.337500006 0.332573742 a
0.233333379 0.230494112 a
0.233333379 0.233609319 a
0.05217392 0.051746804 a
0.309090942 0.308037668 a
0.257142901 0.255557418 a
0.233333379 0.23021242 a
0.189473659 0.189774558 a
0.150000036 0.149570674 a
0.081818216 0.079088949 a
0.795348883 0.795675635 a
0.704347789 0.6948331 a
0.012244917 0.024669519 a
0.337500006 0.337904334 a
0.624489844 0.630318582 a
0.189473659 0.186586425 a
0.012244917 0.018403327 a
0.012244917 0.013120494 a
0.649999976 0.660800636 a
0.210810781 0.210663289 a
0.081818216 0.080227479 a
0.11428576 0.109944411 a
0.169230819 0.168875724 a
0.11428576 0.113612697 a
0.624489844 0.628249943 a
0.309090942 0.310860157 a
0.081818216 0.077779561 a
0.434482813 0.434483826 a
0.434482813 0.433086395 a
0.367741913 0.360890985 a
0.012244917 0.024509244 a
0.900000036 0.904325485 a
0.282352984 0.284120739 a
0.150000036 0.146876901 a
0.150000036 0.145522013 a
0.081818216 0.073856048 a
0.097674467 0.096247993 a
0.55384618 0.548107505 a
0.081818216 0.080636144 a
0.189473659 0.192969769 a
0.576470613 0.58211416 a
0.169230819 0.166293427 a
0.131707311 0.131092682 a
0.189473659 0.190129846 a
0.081818216 0.081901193 a
0.337500006 0.337600499 a
0.131707311 0.129242212 a
0.131707311 0.130219296 a
0.649999976 0.659136772 a
0.282352984 0.28112489 a
0.05217392 0.054683391 a
0.131707311 0.127611816 a
0.025000013 0.030430192 a
0.169230819 0.165401921 a
0.309090942 0.310449272 a
0.150000036 0.151034668 a
0.210810781 0.212480813 a
0.131707311 0.128974304 a
0.337500006 0.337475151 a
0.367741913 0.366186887 a
0.012244917 0.01719147 a
0.097674467 0.098222367 a
0.131707311 0.137935191 a
0.169230819 0.168845907 a
0.05217392 0.054725606 a
0.337500006 0.338690281 a
0.11428576 0.111989252 a
0.097674467 0.099833436 a
0.210810781 0.205942869 a
0.169230819 0.167142987 a
0.066666715 0.06319046 a
0.025000013 0.021009082 a
0.169230819 0.167978317 a
0.733333349 0.731669009 a
0.624489844 0.62964797 a
0.649999976 0.650713265 a
0.081818216 0.078622416 a
0.471428603 0.469345897 a
0.257142901 0.256502062 a
0.309090942 0.308166862 a
0.189473659 0.187210739 a
0.257142901 0.25819236 a
0.097674467 0.097830676 a
0.233333379 0.22879222 a
0.210810781 0.211346328 a
0.367741913 0.369775146 a
0.233333379 0.230219573 a
0.05217392 0.055378299 a
0.081818216 0.082866609 a
0.081818216 0.078853086 a
0.763636351 0.769013107 a
0.05217392 0.055107046 a
0.081818216 0.082150944 a
0.081818216 0.082251087 a
0.233333379 0.232386351 a
0.150000036 0.149753556 a
0.282352984 0.275168687 a
0.081818216 0.080691524 a
0.367741913 0.369377583 a
0.169230819 0.169340432 a
0.233333379 0.23307392 a
0.704347789 0.707696974 a
0.131707311 0.130170643 a
0.704347789 0.709476709 a
0.081818216 0.088561036 a
0.131707311 0.129748002 a
0.51111114 0.507520914 a
0.704347789 0.698195279 a
0.097674467 0.094068602 a
0.169230819 0.166385934 a
0.282352984 0.285233974 a
0.257142901 0.255515337 a
0.309090942 0.309179664 a
0.282352984 0.283707201 a
0.337500006 0.337896854 a
0.649999976 0.650567591 a
0.097674467 0.079283237 a
0.210810781 0.211566046 a
0.150000036 0.15141499 a
0.257142901 0.261114001 a
0.097674467 0.096606284 a
0.400000036 0.401029378 a
0.704347789 0.714728594 a
0.097674467 0.091149375 a
0.624489844 0.631644189 a
0.704347789 0.713901103 a
0.434482813 0.435350388 a
0.150000036 0.150645897 a
0.210810781 0.207038954 a
0.367741913 0.36441943 a
0.097674467 0.091494374 a
0.081818216 0.079307094 a
0.169230819 0.166536197 a
0.169230819 0.166488364 a
0.012244917 0.021742212 a
0.367741913 0.366899222 a
0.282352984 0.285535723 a
0.233333379 0.235317171 a
0.400000036 0.40056029 a
0.169230819 0.166404679 a
0.210810781 0.21238032 a
0.434482813 0.432203472 a
0.012244917 0.01505876 a
0.257142901 0.25954017 a
0.400000036 0.400741339 a
0.097674467 0.096528307 a
0.189473659 0.191486508 a
0.400000036 0.398475677 a
0.51111114 0.510380208 a
0.05217392 0.051651549 a
0.763636351 0.765691221 a
0.624489844 0.626561224 a
0.434482813 0.432558596 a
0.189473659 0.188136846 a
0.150000036 0.146905273 a
0.150000036 0.142709538 a
0.097674467 0.0917271 a
0.012244917 0.010509422 a
0.189473659 0.190198392 a
0.233333379 0.23021464 a
0.51111114 0.507853746 a
0.189473659 0.192682102 a
0.400000036 0.400278479 a
0.012244917 0.024058199 a
0.704347789 0.708879352 a
0.471428603 0.47052595 a
0.282352984 0.281365812 a
0.704347789 0.70807749 a
0.150000036 0.150910258 a
0.367741913 0.366797328 a
0.309090942 0.309394389 a
0.257142901 0.258007318 a
0.169230819 0.164874569 a
0.400000036 0.400111943 a
0.938461542 0.94527036 a
0.367741913 0.368092656 a
0.169230819 0.171442702 a
0.169230819 0.171438202 a
0.233333379 0.235136941 a
0.257142901 0.256154835 a
0.11428576 0.114167929 a
0.169230819 0.168411136 a
0.900000036 0.902202249 a
0.282352984 0.278394043 a
0.05217392 0.051975444 a
0.704347789 0.696456969 a
0.05217392 0.051574819 a
0.704347789 0.710606277 a
0.733333349 0.739429533 a
0.066666715 0.069397792 a
0.131707311 0.127568141 a
0.012244917 0.016631044 a
0.012244917 0.019036692 a
0.337500006 0.338208526 a
0.012244917 0.018502643 a
0.400000036 0.40034622 a
0.434482813 0.433619022 a
0.337500006 0.337909311 a
0.097674467 0.095129482 a
0.169230819 0.169692859 a
0.11428576 0.108751848 a
0.025000013 0.024389664 a
0.097674467 0.096529968 a
0.257142901 0.257168353 a
0.576470613 0.578218043 a
0.309090942 0.30830726 a
0.012244917 0.024397688 a
0.282352984 0.281296492 a
0.081818216 0.078813791 a
0.169230819 0.164850146 a
0.210810781 0.213451415 a
0.257142901 0.255317152 a
0.131707311 0.129542336 a
0.233333379 0.234259814 a
0.131707311 0.131545737 a
0.282352984 0.278653741 a
0.282352984 0.281904846 a
0.150000036 0.150769815 a
0.257142901 0.257369518 a
0.257142901 0.255360216 a
0.257142901 0.255811363 a
0.025000013 0.031691309 a
0.189473659 0.183838785 a
0.624489844 0.628588676 a
0.189473659 0.189486593 a
0.11428576 0.119417086 a
0.11428576 0.111010045 a
0.012244917 0.011688557 a
0.150000036 0.150503337 a
0.704347789 0.709949672 a
0.097674467 0.093646593 a
0.169230819 0.165947422 a
0.066666715 0.0512973 a
0.763636351 0.770331144 a
0.863414526 0.871148646 a
0.337500006 0.33754468 a
0.025000013 0.026351608 a
0.012244917 0.033953201 a
0.097674467 0.098590747 a
0.150000036 0.150094494 a
0.081818216 0.078517832 a
0.012244917 0.007055292 a
0.51111114 0.510362625 a
0.51111114 0.50900811 a
0.337500006 0.336431265 a
0.012244917 0.01821718 a
0.257142901 0.258629322 a
0.081818216 0.082509153 a
0.233333379 0.233731404 a
0.576470613 0.585166633 a
0.210810781 0.209422037 a
0.05217392 0.054460831 a
0.337500006 0.338020086 a
0.150000036 0.141062945 a
0.169230819 0.169582739 a
0.189473659 0.192903325 a
0.012244917 0.012953172 a
0.828571439 0.830710769 a
0.233333379 0.230457932 a
0.150000036 0.147384584 a
0.169230819 0.167145118 a
0.210810781 0.209000796 a
0.763636351 0.765609145 a
0.828571439 0.832401633 a
0.257142901 0.258253574 a
0.367741913 0.366775185 a
0.367741913 0.368400723 a
0.795348883 0.795661867 a
0.11428576 0.111564264 a
0.169230819 0.169848666 a
0.150000036 0.147063434 a
0.081818216 0.077516802 a
0.576470613 0.585150182 a
0.863414526 0.870863438 a
0.150000036 0.148938045 a
0.210810781 0.204269573 a
0.282352984 0.283601046 a
0.576470613 0.577050447 a
0.309090942 0.306313157 a
0.337500006 0.337601274 a
0.189473659 0.186626628 a
0.210810781 0.212319016 a
0.097674467 0.10022188 a
0.55384618 0.551253438 a
0.763636351 0.773869693 a
0.081818216 0.078426853 a
0.11428576 0.109150179 a
0.704347789 0.706336439 a
0.367741913 0.36689809 a
0.367741913 0.368302226 a
0.150000036 0.14992407 a
0.233333379 0.231133103 a
0.169230819 0.165602893 a
0.282352984 0.279740512 a
0.649999976 0.647703409 a
0.05217392 0.052079346 a
0.11428576 0.097310632 a
0.210810781 0.206795052 a
0.51111114 0.513029456 a
0.309090942 0.308743089 a
0.400000036 0.399156034 a
0.150000036 0.151263148 a
0.51111114 0.512697935 a
0.233333379 0.236104503 a
0.066666715 0.06737271 a
0.649999976 0.647864938 a
0.337500006 0.337949365 a
0.169230819 0.168833435 a
0.337500006 0.334890157 a
0.169230819 0.167900622 a
0.012244917 0.018090706 a
0.210810781 0.211731106 a
0.081818216 0.080060959 a
0.367741913 0.369145125 a
0.863414526 0.868293166 a
0.282352984 0.28000316 a
0.11428576 0.107286721 a
0.131707311 0.126886085 a
0.309090942 0.308191121 a
0.097674467 0.095418587 a
0.233333379 0.231476113 a
0.309090942 0.307757705 a
0.704347789 0.705468833 a
0.210810781 0.211076751 a
0.309090942 0.308917999 a
0.233333379 0.236576438 a
0.51111114 0.511130452 a
0.337500006 0.334969133 a
0.210810781 0.211776063 a
0.367741913 0.36810112 a
0.337500006 0.336564153 a
0.763636351 0.760343969 a
0.704347789 0.709879339 a
0.081818216 0.083207898 a
0.210810781 0.213428795 a
0.131707311 0.129090428 a
0.257142901 0.257690638 a
0.434482813 0.433093011 a
0.400000036 0.399620265 a
0.025000013 0.030070268 a
0.367741913 0.366951883 a
0.012244917 0.024848592 a
0.131707311 0.128554136 a
0.309090942 0.309005111 a
0.863414526 0.870608151 a
0.434482813 0.431207627 a
0.131707311 0.1288535 a
0.704347789 0.705847859 a
0.434482813 0.433656275 a
0.150000036 0.150332183 a
0.189473659 0.190632194 a
0.05217392 0.051735289 a
0.233333379 0.234118134 a
0.012244917 0.015572526 a
0.576470613 0.58600986 a
0.169230819 0.172692493 a
0.763636351 0.771284103 a
0.05217392 0.051241122 a
0.081818216 0.081934296 a
0.150000036 0.152162656 a
0.05217392 0.048923168 a
0.257142901 0.262961417 a
0.309090942 0.308838069 a
0.367741913 0.36830011 a
0.471428603 0.469668686 a
0.367741913 0.366684645 a
0.367741913 0.367289662 a
0.169230819 0.169118479 a
0.05217392 0.050917838 a
0.150000036 0.151454955 a
0.400000036 0.40212357 a
0.257142901 0.256164193 a
0.012244917 0.024336716 a
0.282352984 0.283759326 a
0.282352984 0.276446939 a
0.471428603 0.472119331 a
0.012244917 0.013980108 a
0.131707311 0.127865627 a
0.763636351 0.768687546 a
0.081818216 0.082068041 a
0.210810781 0.207917169 a
0.257142901 0.256451368 a
0.233333379 0.234349027 a
0.05217392 0.052152995 a
0.471428603 0.469593138 a
0.05217392 0.052126151 a
0.210810781 0.213555396 a
0.150000036 0.151072994 a
0.012244917 0.019087246 a
0.131707311 0.13138023 a
0.189473659 0.18533577 a
0.51111114 0.509662986 a
0.233333379 0.234247997 a
0.471428603 0.469668686 a
0.012244917 0.014275719 a
0.624489844 0.630236387 a
0.257142901 0.255738974 a
0.05217392 0.051405556 a
0.434482813 0.432035148 a
0.189473659 0.190652534 a
0.081818216 0.082825087 a
0.150000036 0.151264951 a
0.282352984 0.284237772 a
0.081818216 0.081453174 a
0.400000036 0.398876697 a
0.210810781 0.210518122 a
0.337500006 0.336912602 a
0.599999964 0.595678151 a
0.309090942 0.308949053 a
0.257142901 0.256565243 a
0.309090942 0.309897095 a
0.012244917 0.017558927 a
0.169230819 0.167771295 a
0.012244917 0.013848767 a
0.081818216 0.082304314 a
0.097674467 0.094392069 a
0.309090942 0.307676792 a
0.05217392 0.052139085 a
0.863414526 0.866289973 a
0.169230819 0.168565929 a
0.210810781 0.215293497 a
0.131707311 0.126521632 a
0.795348883 0.801370978 a
0.189473659 0.189968646 a
0.367741913 0.362224758 a
0.624489844 0.628407598 a
0.282352984 0.283623636 a
0.471428603 0.471741378 a
0.081818216 0.079677403 a
0.189473659 0.186113939 a
0.233333379 0.234042093 a
0.400000036 0.400434494 a
0.012244917 0.019494399 a
0.309090942 0.309726775 a
0.150000036 0.148661837 a
0.367741913 0.365344137 a
0.257142901 0.258804321 a
0.233333379 0.233948469 a
0.097674467 0.096141137 a
0.367741913 0.367207229 a
0.434482813 0.434952319 a
0.150000036 0.148988396 a
0.169230819 0.169358522 a
0.210810781 0.21016258 a
0.11428576 0.114815481 a
0.233333379 0.233160302 a
0.210810781 0.212608889 a
0.257142901 0.257146418 a
0.282352984 0.281207711 a
0.081818216 0.078003444 a
0.012244917 0.011858735 a
0.012244917 0.012850318 a
0.11428576 0.114458896 a
0.081818216 0.078864276 a
0.150000036 0.145693958 a
0.309090942 0.309701979 a
0.337500006 0.339025557 a
0.11428576 0.111614428 a
0.05217392 0.050614364 a
0.51111114 0.513772845 a
0.189473659 0.185524359 a
0.169230819 0.167519748 a
0.434482813 0.433655113 a
0.210810781 0.211474612 a
0.257142901 0.256246865 a
0.309090942 0.31002745 a
0.309090942 0.310917437 a
0.012244917 0.016722681 a
0.097674467 0.092489749 a
0.05217392 0.049339507 a
0.189473659 0.186609402 a
0.012244917 0.023714684 a
0.434482813 0.434738487 a
0.309090942 0.307408303 a
0.210810781 0.211730704 a
0.400000036 0.399571866 a
0.189473659 0.186830267 a
0.576470613 0.576783836 a
0.624489844 0.634600043 a
0.434482813 0.434911251 a
0.169230819 0.168328702 a
0.189473659 0.184729472 a
0.150000036 0.149516642 a
0.282352984 0.284047097 a
0.257142901 0.256126016 a
0.05217392 0.030096866 a
0.169230819 0.165808201 a
0.150000036 0.153334215 a
0.649999976 0.646030307 a
0.471428603 0.471482337 a
0.169230819 0.165758044 a
0.309090942 0.308284044 a
0.233333379 0.234590262 a
0.05217392 0.05367545 a
0.337500006 0.338890016 a
0.169230819 0.165209755 a
0.012244917 0.016020305 a
0.081818216 0.077752084 a
0.367741913 0.369840801 a
0.367741913 0.367331922 a
0.233333379 0.231020615 a
0.189473659 0.188388005 a
0.763636351 0.767090976 a
0.012244917 0.018345354 a
0.189473659 0.185659945 a
0.169230819 0.169163585 a
0.150000036 0.151481166 a
0.863414526 0.863971412 a
0.150000036 0.151462689 a
0.400000036 0.40199843 a
0.05217392 0.044583458 a
0.081818216 0.083433077 a
0.233333379 0.233794093 a
0.828571439 0.832624674 a
0.900000036 0.902341247 a
0.097674467 0.090664111 a
0.11428576 0.11072427 a
0.097674467 0.09300144 a
0.169230819 0.165624216 a
0.282352984 0.277787507 a
0.066666715 0.067706913 a
0.081818216 0.081057206 a
0.233333379 0.22837317 a
0.257142901 0.257559031 a
0.434482813 0.433187127 a
0.05217392 0.048139479 a
0.900000036 0.904522419 a
0.938461542 0.946273446 a
0.066666715 0.061310139 a
0.763636351 0.764817953 a
0.367741913 0.365344137 a
0.081818216 0.078533567 a
0.081818216 0.079202533 a
0.900000036 0.902589679 a
0.150000036 0.150120348 a
0.169230819 0.166845307 a
0.169230819 0.167790443 a
0.210810781 0.209360778 a
0.11428576 0.108338527 a
0.233333379 0.229439571 a
0.169230819 0.165600255 a
0.704347789 0.703640759 a
0.282352984 0.276686728 a
0.309090942 0.308074087 a
0.367741913 0.369330704 a
0.282352984 0.282741934 a
0.938461542 0.947309434 a
0.150000036 0.149593204 a
0.337500006 0.336649776 a
0.309090942 0.310449302 a
0.367741913 0.366000026 a
0.097674467 0.091067709 a
0.131707311 0.129117936 a
0.733333349 0.738362074 a
0.257142901 0.258092076 a
0.150000036 0.148058414 a
0.11428576 0.10831628 a
0.337500006 0.338551372 a
0.233333379 0.234904245 a
0.081818216 0.059887007 a
0.081818216 0.08195693 a
0.150000036 0.151253045 a
0.150000036 0.150610402 a
0.434482813 0.432572395 a
0.257142901 0.255541086 a
0.210810781 0.210970134 a
0.978947282 0.97721523 a
0.012244917 0.022284394 a
0.309090942 0.309021801 a
0.210810781 0.213411972 a
0.400000036 0.400258005 a
0.150000036 0.146235228 a
0.097674467 0.094263665 a
0.210810781 0.213028133 a
0.282352984 0.279530853 a
0.55384618 0.551171899 a
0.51111114 0.51816994 a
0.189473659 0.19072637 a
0.189473659 0.190628484 a
0.282352984 0.283944815 a
0.400000036 0.400855482 a
0.150000036 0.149273172 a
0.169230819 0.164265588 a
0.150000036 0.152686819 a
0.012244917 0.011818526 a
0.081818216 0.08187604 a
0.337500006 0.338888258 a
0.576470613 0.586501479 a
0.097674467 0.095982574 a
0.624489844 0.630516768 a
0.233333379 0.234685868 a
0.828571439 0.830230415 a
0.131707311 0.132341519 a
0.097674467 0.101389684 a
0.233333379 0.234915838 a
0.081818216 0.081992745 a
0.025000013 0.031647898 a
0.400000036 0.401374251 a
0.51111114 0.510638773 a
0.189473659 0.189983174 a
0.367741913 0.36866042 a
0.169230819 0.167436138 a
0.863414526 0.870223284 a
0.189473659 0.187114418 a
0.763636351 0.766343713 a
0.400000036 0.399536282 a
0.233333379 0.234442085 a
0.704347789 0.709863305 a
0.11428576 0.111905627 a
0.189473659 0.188196614 a
0.233333379 0.234375402 a
0.150000036 0.151589885 a
0.189473659 0.190969348 a
0.012244917 0.013660002 a
0.337500006 0.337435246 a
0.257142901 0.257707059 a
0.282352984 0.283670336 a
0.282352984 0.27624315 a
0.097674467 0.093291178 a
0.210810781 0.211959377 a
0.169230819 0.170635685 a
0.471428603 0.461167902 a
0.309090942 0.307423741 a
0.150000036 0.146650001 a
0.282352984 0.283773303 a
0.257142901 0.254475504 a
0.210810781 0.210575566 a
0.150000036 0.147041991 a
0.131707311 0.129694626 a
0.169230819 0.168578416 a
0.576470613 0.578292668 a
0.097674467 0.092043698 a
0.471428603 0.472823411 a
0.210810781 0.209280565 a
0.649999976 0.643457532 a
0.097674467 0.094756246 a
0.282352984 0.283240646 a
0.150000036 0.152406558 a
0.257142901 0.250427246 a
0.624489844 0.626393855 a
0.131707311 0.127383262 a
0.169230819 0.167909339 a
0.763636351 0.764265418 a
0.828571439 0.832044423 a
0.257142901 0.257377625 a
0.012244917 0.01811225 a
0.081818216 0.082822137 a
0.233333379 0.229229659 a
0.097674467 0.098072298 a
0.081818216 0.082722209 a
0.150000036 0.145956606 a
0.081818216 0.079178341 a
0.51111114 0.511104286 a
0.400000036 0.395811677 a
0.900000036 0.901046455 a
0.150000036 0.146735638 a
0.012244917 0.021260243 a
0.012244917 0.011589915 a
0.189473659 0.191486493 a
0.367741913 0.368935138 a
0.863414526 0.870247662 a
0.169230819 0.167785928 a
0.367741913 0.36830011 a
0.150000036 0.152102366 a
0.131707311 0.127777874 a
0.081818216 0.082397386 a
0.282352984 0.28291288 a
0.337500006 0.337990403 a
0.282352984 0.283242702 a
0.189473659 0.186500832 a
0.282352984 0.284114093 a
0.012244917 0.024718493 a
0.05217392 0.054422967 a
0.257142901 0.258162498 a
0.012244917 0.013709928 a
0.400000036 0.398578703 a
0.189473659 0.184449703 a
0.169230819 0.167212203 a
0.11428576 0.111891598 a
0.400000036 0.399932027 a
0.189473659 0.189575911 a
0.150000036 0.148406759 a
0.282352984 0.282811731 a
0.131707311 0.12493024 a
0.131707311 0.132612914 a
0.434482813 0.434880614 a
0.05217392 0.051892661 a
0.309090942 0.309266776 a
0.131707311 0.133363873 a
0.189473659 0.184898913 a
0.189473659 0.192606822 a
0.210810781 0.211037815 a
0.012244917 0.017976813 a
0.763636351 0.771445513 a
0.863414526 0.865299523 a
0.012244917 0.024088923 a
0.11428576 0.110913977 a
0.131707311 0.127307117 a
0.025000013 0.025362339 a
0.081818216 0.082198761 a
0.097674467 0.09555342 a
0.169230819 0.169249877 a
0.169230819 0.16892606 a
0.938461542 0.940741479 a
0.309090942 0.311397761 a
0.257142901 0.256829172 a
0.210810781 0.210638732 a
0.233333379 0.231574103 a
0.624489844 0.62995702 a
0.189473659 0.187327206 a
0.05217392 0.054885559 a
0.097674467 0.092497475 a
0.210810781 0.211605489 a
0.795348883 0.787258983 a
0.649999976 0.656512737 a
0.210810781 0.212247699 a
0.150000036 0.152436495 a
0.097674467 0.091810122 a
0.05217392 0.04497103 a
0.367741913 0.365330637 a
0.704347789 0.709831119 a
0.282352984 0.27955842 a
0.257142901 0.256213307 a
0.704347789 0.694106221 a
0.282352984 0.282285959 a
0.257142901 0.254273921 a
0.471428603 0.470180869 a
0.624489844 0.61257416 a
0.599999964 0.599649549 a
0.097674467 0.094148271 a
0.210810781 0.212305263 a
0.169230819 0.167132452 a
0.189473659 0.191001445 a
0.576470613 0.583009303 a
0.131707311 0.1296909 a
0.097674467 0.097895607 a
0.309090942 0.305973232 a
0.309090942 0.307796508 a
0.05217392 0.055564251 a
0.649999976 0.654800117 a
0.233333379 0.232192859 a
0.282352984 0.279216081 a
0.081818216 0.079862252 a
0.11428576 0.114720613 a
0.367741913 0.368704468 a
0.900000036 0.904250979 a
0.400000036 0.398422778 a
0.257142901 0.255957216 a
0.434482813 0.433271527 a
0.150000036 0.150885701 a
0.097674467 0.092313081 a
0.150000036 0.150810048 a
0.400000036 0.399481148 a
0.233333379 0.229944706 a
0.257142901 0.255182207 a
0.11428576 0.111855909 a
0.169230819 0.169941545 a
0.233333379 0.230130598 a
0.257142901 0.254230678 a
0.169230819 0.16826053 a
0.169230819 0.169482976 a
0.189473659 0.187718362 a
0.169230819 0.168403804 a
0.189473659 0.188472152 a
0.367741913 0.367518842 a
0.097674467 0.094875813 a
0.900000036 0.900946081 a
0.337500006 0.339367628 a
0.131707311 0.127726763 a
0.400000036 0.401334971 a
0.55384618 0.552247524 a
0.150000036 0.150131598 a
0.624489844 0.623233497 a
0.131707311 0.131327748 a
0.150000036 0.147246987 a
0.400000036 0.400930762 a
0.169230819 0.166924626 a
0.169230819 0.169713527 a
0.097674467 0.076399334 a
0.081818216 0.078816332 a
0.257142901 0.25844121 a
0.012244917 0.024543326 a
0.189473659 0.192493841 a
0.05217392 0.054306395 a
0.337500006 0.337824881 a
0.55384618 0.551833987 a
0.233333379 0.233438849 a
0.150000036 0.14944084 a
0.282352984 0.27875039 a
0.599999964 0.594944 a
0.233333379 0.229941905 a
0.150000036 0.1436591 a
0.081818216 0.082330145 a
0.400000036 0.400063604 a
0.097674467 0.097720467 a
0.233333379 0.23348932 a
0.337500006 0.336114645 a
0.097674467 0.094553366 a
0.097674467 0.095467679 a
0.795348883 0.800909102 a
0.012244917 0.021408018 a
0.233333379 0.233154133 a
0.05217392 0.049424641 a
0.012244917 0.013118425 a
0.11428576 0.110091299 a
0.233333379 0.234227791 a
0.131707311 0.128776193 a
0.169230819 0.16901511 a
0.863414526 0.86469841 a
0.367741913 0.367723852 a
0.11428576 0.108994409 a
0.282352984 0.277781546 a
0.624489844 0.62998718 a
0.210810781 0.212486625 a
0.210810781 0.209773093 a
0.55384618 0.551980495 a
0.900000036 0.89943099 a
0.434482813 0.435675204 a
0.11428576 0.111041762 a
0.066666715 0.065513358 a
0.131707311 0.130317062 a
0.169230819 0.169160292 a
0.131707311 0.120247833 a
0.309090942 0.308453381 a
0.025000013 0.035865802 a
0.189473659 0.186632663 a
0.233333379 0.229947895 a
0.012244917 0.01476364 a
0.012244917 0.025094302 a
0.282352984 0.285058975 a
0.599999964 0.59598732 a
0.150000036 0.149497747 a
0.150000036 0.150582001 a
0.11428576 0.114989117 a
0.150000036 0.150810465 a
0.025000013 0.02414667 a
0.337500006 0.337445259 a
0.066666715 0.067486919 a
0.233333379 0.230008483 a
0.081818216 0.079948261 a
0.763636351 0.76873523 a
0.763636351 0.764199734 a
0.05217392 0.048776653 a
0.55384618 0.549183071 a
0.704347789 0.703912854 a
0.012244917 0.025006535 a
0.05217392 0.048496518 a
0.337500006 0.335866928 a
0.210810781 0.212370858 a
0.081818216 0.080709763 a
0.704347789 0.708290219 a
0.150000036 0.151196793 a
0.282352984 0.273508638 a
0.649999976 0.654664755 a
0.150000036 0.15140897 a
0.081818216 0.079403594 a
0.282352984 0.277971387 a
0.066666715 0.067296676 a
0.05217392 0.046654768 a
0.233333379 0.227477461 a
0.012244917 0.025823126 a
0.51111114 0.511401772 a
0.150000036 0.147124663 a
0.05217392 0.052010652 a
0.169230819 0.169843569 a
0.471428603 0.471184462 a
0.189473659 0.187839285 a
0.169230819 0.16957885 a
0.05217392 0.048737232 a
0.05217392 0.051183295 a
0.309090942 0.309005052 a
0.282352984 0.27799508 a
0.150000036 0.152458251 a
0.210810781 0.212646276 a
0.081818216 0.078735858 a
0.169230819 0.169162601 a
0.081818216 0.079855427 a
0.233333379 0.23469916 a
0.081818216 0.080862381 a
0.649999976 0.65746963 a
0.11428576 0.107791312 a
0.704347789 0.707276642 a
0.150000036 0.150348455 a
0.367741913 0.367470533 a
0.624489844 0.633367002 a
0.210810781 0.210503921 a
0.978947282 0.975845158 a
0.282352984 0.28103137 a
0.169230819 0.163829237 a
0.434482813 0.431609064 a
0.131707311 0.130997106 a
0.367741913 0.370458364 a
0.025000013 0.022152217 a
0.309090942 0.304339349 a
0.131707311 0.128348961 a
0.11428576 0.108545452 a
0.900000036 0.899580002 a
0.189473659 0.187312767 a
0.763636351 0.766471267 a
0.097674467 0.096048795 a
0.704347789 0.705853164 a
0.599999964 0.591551125 a
0.097674467 0.093236245 a
0.257142901 0.259333789 a
0.233333379 0.232987374 a
0.150000036 0.152012631 a
0.257142901 0.256215453 a
0.081818216 0.079253465 a
0.081818216 0.081881367 a
0.081818216 0.082145788 a
0.097674467 0.096383184 a
0.097674467 0.094921149 a
0.210810781 0.212236285 a
0.169230819 0.168256819 a
0.066666715 0.067304991 a
0.795348883 0.77013427 a
0.150000036 0.150463283 a
0.012244917 0.016056117 a
0.081818216 0.079456173 a
0.704347789 0.705280423 a
0.309090942 0.306732774 a
0.210810781 0.210866347 a
0.624489844 0.62905997 a
0.150000036 0.151098594 a
0.367741913 0.366414785 a
0.649999976 0.653642893 a
0.150000036 0.151633725 a
0.150000036 0.148838624 a
0.233333379 0.229350671 a
0.081818216 0.078249887 a
0.131707311 0.132356852 a
0.05217392 0.050383512 a
0.097674467 0.097697809 a
0.012244917 0.012019588 a
0.257142901 0.255682319 a
0.210810781 0.206022784 a
0.012244917 0.015692016 a
0.624489844 0.631879568 a
0.367741913 0.368374169 a
0.081818216 0.083939105 a
0.257142901 0.258306056 a
0.05217392 0.053019408 a
0.337500006 0.331904888 a
0.210810781 0.211274996 a
0.097674467 0.092779249 a
0.150000036 0.147240967 a
0.434482813 0.433757842 a
0.282352984 0.284819037 a
0.938461542 0.939842761 a
0.257142901 0.25815472 a
0.11428576 0.109111711 a
0.131707311 0.129118904 a
0.282352984 0.277547717 a
0.150000036 0.150581181 a
0.309090942 0.308877766 a
0.210810781 0.21310693 a
0.081818216 0.081557341 a
0.081818216 0.078497633 a
0.649999976 0.653987944 a
0.210810781 0.213234633 a
0.233333379 0.233802363 a
0.576470613 0.583757579 a
0.210810781 0.211649179 a
0.11428576 0.112450629 a
0.367741913 0.366947412 a
0.081818216 0.081712276 a
0.233333379 0.234921157 a
0.081818216 0.082458019 a
0.189473659 0.188076317 a
0.210810781 0.211880699 a
0.189473659 0.187669978 a
0.938461542 0.935242593 a
0.210810781 0.211441934 a
0.624489844 0.626528978 a
0.081818216 0.082758673 a
0.012244917 0.00604852 a
0.210810781 0.211626098 a
0.131707311 0.130728841 a
0.081818216 0.079378851 a
0.150000036 0.147739857 a
0.282352984 0.281709135 a
0.704347789 0.69934082 a
0.51111114 0.512950897 a
0.150000036 0.146937937 a
0.400000036 0.401225656 a
0.795348883 0.791547418 a
0.576470613 0.579405129 a
0.233333379 0.232993543 a
0.704347789 0.708044708 a
0.282352984 0.283251017 a
0.097674467 0.097933643 a
0.367741913 0.366172403 a
0.169230819 0.167945355 a
0.11428576 0.110777177 a
0.210810781 0.212392971 a
0.11428576 0.114586622 a
0.704347789 0.706836104 a
0.012244917 0.017060863 a
0.471428603 0.472688377 a
0.131707311 0.132829607 a
0.624489844 0.631270528 a
0.367741913 0.366781384 a
0.05217392 0.049963098 a
0.150000036 0.149958745 a
0.233333379 0.227328971 a
0.282352984 0.278621793 a
0.337500006 0.334969074 a
0.081818216 0.082179643 a
0.11428576 0.11484459 a
0.189473659 0.188984185 a
0.978947282 0.97749716 a
0.51111114 0.505004108 a
0.150000036 0.148602337 a
0.012244917 0.004352624 a
0.05217392 0.051620316 a
0.733333349 0.735791445 a
0.233333379 0.23491548 a
0.11428576 0.113471687 a
0.400000036 0.399869114 a
0.624489844 0.628943801 a
0.649999976 0.646743357 a
0.11428576 0.108915746 a
0.210810781 0.211469814 a
0.309090942 0.310585737 a
0.210810781 0.212910801 a
0.05217392 0.051938895 a
0.471428603 0.468802422 a
0.733333349 0.725539446 a
0.189473659 0.190430477 a
0.066666715 0.063807338 a
0.624489844 0.630271733 a
0.233333379 0.234446436 a
0.131707311 0.127732113 a
0.012244917 0.023586849 a
0.624489844 0.633191288 a
0.05217392 0.048896283 a
0.081818216 0.078872658 a
0.763636351 0.760621011 a
0.081818216 0.078299977 a
0.337500006 0.336023837 a
0.05217392 0.054391593 a
0.169230819 0.169181451 a
0.097674467 0.093544364 a
0.938461542 0.942476034 a
0.51111114 0.517164826 a
0.081818216 0.079239264 a
0.025000013 0.020690627 a
0.233333379 0.233707413 a
0.081818216 0.076943196 a
0.233333379 0.225976631 a
0.309090942 0.306350052 a
0.097674467 0.093636878 a
0.05217392 0.051758457 a
0.150000036 0.151722312 a
0.169230819 0.167595074 a
0.169230819 0.169298381 a
0.233333379 0.231475368 a
0.337500006 0.337381452 a
0.233333379 0.230083659 a
0.169230819 0.171124756 a
0.649999976 0.674422741 a
0.11428576 0.110624276 a
0.257142901 0.25800547 a
0.05217392 0.051110297 a
0.257142901 0.257918954 a
0.081818216 0.07411807 a
0.210810781 0.212577119 a
0.471428603 0.472092837 a
0.131707311 0.131459624 a
0.649999976 0.648853004 a
0.257142901 0.257548779 a
0.05217392 0.047407802 a
0.11428576 0.112665012 a
0.337500006 0.335902363 a
0.733333349 0.733488023 a
0.863414526 0.865265787 a
0.434482813 0.434119701 a
0.150000036 0.146770954 a
0.097674467 0.096107289 a
0.309090942 0.307114005 a
0.400000036 0.401111066 a
0.233333379 0.25234732 a
0.233333379 0.23271364 a
0.066666715 0.067709565 a
0.081818216 0.080062807 a
0.189473659 0.183656663 a
0.400000036 0.401209235 a
0.337500006 0.336515307 a
0.282352984 0.283358604 a
0.282352984 0.279670686 a
0.097674467 0.097029611 a
0.704347789 0.705901921 a
0.900000036 0.907042444 a
0.169230819 0.16520524 a
0.337500006 0.326259196 a
0.169230819 0.170975745 a
0.337500006 0.334742427 a
0.337500006 0.335864484 a
0.309090942 0.310732812 a
0.210810781 0.212408841 a
0.257142901 0.251861393 a
0.081818216 0.076688595 a
0.131707311 0.127445593 a
0.081818216 0.086789727 a
0.066666715 0.066739611 a
0.434482813 0.434979737 a
0.763636351 0.76543963 a
0.400000036 0.399669617 a
0.400000036 0.40094617 a
0.081818216 0.078808621 a
0.257142901 0.254957169 a
0.189473659 0.185159817 a
0.131707311 0.130135104 a
0.624489844 0.641944945 a
0.066666715 0.066221796 a
0.367741913 0.367441684 a
0.150000036 0.152821511 a
0.576470613 0.583058596 a
0.150000036 0.147815228 a
0.012244917 0.022859961 a
0.233333379 0.235909238 a
0.11428576 0.111667797 a
0.337500006 0.334728807 a
0.150000036 0.148552552 a
0.938461542 0.949021816 a
0.309090942 0.309074223 a
0.189473659 0.190721363 a
0.257142901 0.259510934 a
0.704347789 0.708033741 a
0.51111114 0.510937214 a
0.367741913 0.367931932 a
0.210810781 0.21275942 a
0.257142901 0.256106496 a
0.210810781 0.212577939 a
0.169230819 0.166010499 a
0.367741913 0.367990017 a
0.150000036 0.148174912 a
0.233333379 0.235077769 a
0.05217392 0.042217359 a
0.434482813 0.431951761 a
0.400000036 0.401911855 a
0.309090942 0.308577687 a
0.150000036 0.148068547 a
0.900000036 0.900152624 a
0.150000036 0.153595611 a
0.367741913 0.367567033 a
0.097674467 0.095908172 a
0.05217392 0.0438089 a
0.131707311 0.134358957 a
0.233333379 0.235918403 a
0.309090942 0.309939206 a
0.05217392 0.054414831 a
0.282352984 0.283269465 a
0.150000036 0.147300705 a
0.097674467 0.094115876 a
0.704347789 0.707768142 a
0.763636351 0.766378164 a
0.012244917 0.008489926 a
0.233333379 0.233092099 a
0.150000036 0.151694909 a
0.233333379 0.235193282 a
0.081818216 0.081206232 a
0.282352984 0.282862574 a
0.938461542 0.951155543 a
0.795348883 0.794106185 a
0.150000036 0.147047445 a
0.367741913 0.36628449 a
0.257142901 0.259032547 a
0.337500006 0.336905032 a
0.55384618 0.552755237 a
0.11428576 0.112181261 a
0.150000036 0.150628865 a
0.169230819 0.16992785 a
0.576470613 0.580358207 a
0.081818216 0.082078584 a
0.763636351 0.762816966 a
0.012244917 0.012254958 a
0.189473659 0.191861361 a
0.257142901 0.257158965 a
0.081818216 0.078420646 a
0.978947282 0.976363182 a
0.233333379 0.230857328 a
0.05217392 0.044377375 a
0.471428603 0.468923479 a
0.097674467 0.09752959 a
0.11428576 0.1141425 a
0.367741913 0.366767108 a
0.282352984 0.28282249 a
0.51111114 0.505957246 a
0.131707311 0.131550282 a
0.150000036 0.150168583 a
0.012244917 0.011231596 a
0.367741913 0.368594706 a
0.233333379 0.233337596 a
0.210810781 0.20579873 a
0.066666715 0.063673727 a
0.169230819 0.168152973 a
0.066666715 0.06530647 a
0.400000036 0.398798108 a
0.55384618 0.551392615 a
0.11428576 0.111737713 a
0.097674467 0.092117332 a
0.11428576 0.112146109 a
0.704347789 0.712193549 a
0.012244917 0.019715616 a
0.704347789 0.710917056 a
0.169230819 0.169788569 a
0.150000036 0.147235334 a
0.150000036 0.15191415 a
0.05217392 0.051551417 a
0.169230819 0.169921726 a
0.400000036 0.397008687 a
0.400000036 0.398794264 a
0.189473659 0.186759382 a
0.169230819 0.168159038 a
0.471428603 0.471358925 a
0.337500006 0.337684274 a
0.309090942 0.307085425 a
0.210810781 0.213149771 a
0.367741913 0.368997633 a
0.233333379 0.231436953 a
0.434482813 0.431651443 a
0.337500006 0.339483798 a
0.624489844 0.631440282 a
0.210810781 0.206720829 a
0.150000036 0.146204084 a
0.150000036 0.152403906 a
0.257142901 0.257883757 a
0.081818216 0.07857617 a
0.169230819 0.167578071 a
0.233333379 0.235258743 a
0.189473659 0.186502635 a
0.150000036 0.151076421 a
0.189473659 0.185970515 a
0.012244917 0.018376693 a
0.257142901 0.255930007 a
0.210810781 0.213129967 a
0.233333379 0.23369512 a
0.624489844 0.636141002 a
0.189473659 0.188976049 a
0.704347789 0.706739426 a
0.900000036 0.90409255 a
0.097674467 0.096617915 a
0.434482813 0.433446139 a
0.51111114 0.506811857 a
0.763636351 0.763434768 a
0.257142901 0.256979167 a
0.05217392 0.054367438 a
0.150000036 0.148655593 a
0.257142901 0.255942851 a
0.649999976 0.659103632 a
0.257142901 0.256041288 a
0.367741913 0.367009372 a
0.012244917 0.014393791 a
0.233333379 0.233866662 a
0.150000036 0.152004987 a
0.169230819 0.169720381 a
0.309090942 0.30740118 a
0.337500006 0.339390576 a
0.150000036 0.147016093 a
0.097674467 0.095735498 a
0.025000013 0.028010422 a
0.150000036 0.152371138 a
0.189473659 0.186106443 a
0.400000036 0.399096549 a
0.11428576 0.1117213 a
0.233333379 0.235050961 a
0.763636351 0.762846351 a
0.434482813 0.43319881 a
0.11428576 0.111893639 a
0.066666715 0.067666456 a
0.55384618 0.556499898 a
0.150000036 0.145118356 a
0.599999964 0.593434155 a
0.150000036 0.146574855 a
0.097674467 0.090087116 a
0.189473659 0.190156952 a
0.795348883 0.789453626 a
0.012244917 0.009838483 a
0.471428603 0.470353037 a
0.081818216 0.078373224 a
0.55384618 0.554194212 a
0.599999964 0.595663607 a
0.012244917 0.019262047 a
0.434482813 0.432554752 a
0.131707311 0.125462204 a
0.189473659 0.185857058 a
0.863414526 0.868145704 a
0.257142901 0.259401023 a
0.169230819 0.168771401 a
0.704347789 0.709149897 a
0.05217392 0.051439978 a
0.189473659 0.187788159 a
0.282352984 0.283441067 a
0.131707311 0.126989618 a
0.763636351 0.771058679 a
0.189473659 0.189422682 a
0.233333379 0.235165834 a
0.012244917 0.024202442 a
0.938461542 0.946460903 a
0.025000013 0.031926256 a
0.210810781 0.20895198 a
0.11428576 0.111326188 a
0.081818216 0.082377248 a
0.012244917 0.021323763 a
0.337500006 0.334208488 a
0.150000036 0.149791643 a
0.081818216 0.084440909 a
0.649999976 0.659803033 a
0.51111114 0.508189559 a
0.189473659 0.183948308 a
0.210810781 0.209345579 a
0.400000036 0.401938736 a
0.081818216 0.077493727 a
0.189473659 0.184381217 a
0.097674467 0.091810755 a
0.150000036 0.150798202 a
0.733333349 0.745036423 a
0.169230819 0.165891245 a
0.367741913 0.367624253 a
0.367741913 0.367171794 a
0.233333379 0.234036818 a
0.337500006 0.340020955 a
0.097674467 0.097333916 a
0.282352984 0.278783232 a
0.704347789 0.709988713 a
0.169230819 0.16714856 a
0.081818216 0.08276391 a
0.367741913 0.367143631 a
0.189473659 0.188854873 a
0.189473659 0.189310342 a
0.282352984 0.281991541 a
0.11428576 0.112752281 a
0.11428576 0.106941372 a
0.11428576 0.113689214 a
0.599999964 0.596271992 a
0.257142901 0.260397226 a
0.150000036 0.151098341 a
0.150000036 0.149200648 a
0.938461542 0.934677303 a
0.066666715 0.066227831 a
0.066666715 0.06213551 a
0.367741913 0.36691156 a
0.150000036 0.151218727 a
0.131707311 0.129217252 a
0.210810781 0.210327849 a
0.150000036 0.154825181 a
0.704347789 0.70269531 a
0.257142901 0.256160378 a
0.233333379 0.23372148 a
0.150000036 0.147672176 a
0.900000036 0.927536666 a
0.05217392 0.052209262 a
0.649999976 0.655669928 a
0.309090942 0.308637351 a
0.795348883 0.794360161 a
0.012244917 0.010055904 a
0.11428576 0.112485781 a
0.150000036 0.151954591 a
0.081818216 0.079091951 a
0.367741913 0.370299906 a
0.309090942 0.308411866 a
0.233333379 0.23358351 a
0.081818216 0.077846058 a
0.169230819 0.168380663 a
0.081818216 0.078516938 a
0.233333379 0.229582489 a
0.434482813 0.433292866 a
0.169230819 0.168439448 a
0.05217392 0.053724296 a
0.434482813 0.434757054 a
0.189473659 0.187819928 a
0.233333379 0.231446907 a
0.434482813 0.434159517 a
0.257142901 0.255447417 a
0.169230819 0.169122621 a
0.257142901 0.257449448 a
0.025000013 0.033171389 a
0.978947282 0.977892816 a
0.309090942 0.301189452 a
0.05217392 0.051613387 a
0.169230819 0.168595195 a
0.131707311 0.126808956 a
0.337500006 0.338760316 a
0.150000036 0.150936097 a
0.150000036 0.147746116 a
0.309090942 0.308810741 a
0.081818216 0.081880942 a
0.257142901 0.259265453 a
0.081818216 0.078474477 a
0.309090942 0.307181001 a
0.763636351 0.764654398 a
0.649999976 0.654837251 a
0.400000036 0.399177194 a
0.733333349 0.740116179 a
0.012244917 0.01252385 a
0.169230819 0.166536704 a
0.233333379 0.232813925 a
0.828571439 0.835010409 a
0.05217392 0.048880007 a
0.066666715 0.066216879 a
0.309090942 0.3083601 a
0.471428603 0.471288741 a
0.097674467 0.093657136 a
0.282352984 0.284673303 a
0.704347789 0.711501241 a
0.309090942 0.310917407 a
0.938461542 0.947031081 a
0.11428576 0.111430958 a
0.131707311 0.126497537 a
0.828571439 0.831047952 a
0.11428576 0.113746911 a
0.189473659 0.189871907 a
0.081818216 0.081749909 a
0.097674467 0.097051382 a
0.51111114 0.51624012 a
0.576470613 0.58583492 a
0.189473659 0.186800152 a
0.066666715 0.06730482 a
0.150000036 0.149883717 a
0.150000036 0.147496492 a
0.900000036 0.928586483 a
0.367741913 0.367866367 a
0.150000036 0.147034019 a
0.066666715 0.063094884 a
0.131707311 0.131512836 a
0.704347789 0.694909096 a
0.337500006 0.337613761 a
0.081818216 0.083630294 a
0.081818216 0.083113655 a
0.05217392 0.057783984 a
0.282352984 0.27992788 a
0.309090942 0.310224712 a
0.337500006 0.336148411 a
0.257142901 0.255172282 a
0.282352984 0.281939775 a
0.150000036 0.150767207 a
0.131707311 0.128592491 a
0.257142901 0.256401151 a
0.233333379 0.234599441 a
0.257142901 0.255637705 a
0.367741913 0.370996356 a
0.210810781 0.21219933 a
0.081818216 0.078421973 a
0.11428576 0.117817923 a
0.400000036 0.400304884 a
0.066666715 0.06579905 a
0.210810781 0.207157001 a
0.131707311 0.133372277 a
0.05217392 0.054349422 a
0.150000036 0.145963997 a
0.169230819 0.165412262 a
0.150000036 0.148565456 a
0.309090942 0.309744507 a
0.131707311 0.130683199 a
0.704347789 0.702982783 a
0.05217392 0.051409256 a
0.367741913 0.36700806 a
0.367741913 0.369452715 a
0.471428603 0.471718401 a
0.081818216 0.081724048 a
0.081818216 0.080522433 a
0.189473659 0.18961288 a
0.097674467 0.094828583 a
0.11428576 0.110466048 a
0.097674467 0.097167924 a
0.189473659 0.192384034 a
0.169230819 0.164924935 a
0.704347789 0.708855569 a
0.025000013 0.020152658 a
0.400000036 0.400231242 a
0.471428603 0.470003754 a
0.400000036 0.400737435 a
0.012244917 0.016280584 a
0.367741913 0.368229628 a
0.938461542 0.938671649 a
0.081818216 0.082550392 a
0.257142901 0.258083314 a
0.210810781 0.209393114 a
0.05217392 0.035065453 a
0.938461542 0.927389622 a
0.337500006 0.336110532 a
0.471428603 0.470589548 a
0.131707311 0.131621689 a
0.400000036 0.39990142 a
0.150000036 0.146674231 a
0.081818216 0.081809558 a
0.210810781 0.208780259 a
0.51111114 0.509684324 a
0.05217392 0.049744748 a
0.11428576 0.111612856 a
0.131707311 0.128584713 a
0.367741913 0.367594838 a
0.012244917 0.013699203 a
0.337500006 0.336228788 a
0.257142901 0.258988112 a
0.189473659 0.185474813 a
0.624489844 0.628121316 a
0.05217392 0.050906293 a
0.337500006 0.336573213 a
0.400000036 0.401079297 a
0.367741913 0.369257927 a
0.367741913 0.368986547 a
0.169230819 0.167720899 a
0.012244917 0.012508703 a
0.081818216 0.082475051 a
0.081818216 0.08977969 a
0.233333379 0.235107303 a
0.150000036 0.147384241 a
0.150000036 0.151124656 a
0.11428576 0.11259722 a
0.025000013 0.032063998 a
0.150000036 0.151322141 a
0.233333379 0.234854698 a
0.51111114 0.506477833 a
0.169230819 0.167160064 a
0.05217392 0.050892707 a
0.169230819 0.171015039 a
0.337500006 0.336635292 a
0.081818216 0.080814123 a
0.282352984 0.284047097 a
0.367741913 0.369543314 a
0.704347789 0.705446661 a
0.066666715 0.067609936 a
0.434482813 0.433605939 a
0.081818216 0.082321785 a
0.189473659 0.190493822 a
0.400000036 0.401539803 a
0.471428603 0.46771422 a
0.576470613 0.58378756 a
0.081818216 0.081861727 a
0.081818216 0.082271673 a
0.257142901 0.257162184 a
0.11428576 0.108056247 a
0.763636351 0.767699301 a
0.097674467 0.092901051 a
0.150000036 0.149379238 a
0.169230819 0.165245205 a
0.131707311 0.130458325 a
0.081818216 0.082684413 a
0.081818216 0.082586899 a
0.233333379 0.233694911 a
0.012244917 0.020479079 a
0.081818216 0.079590157 a
0.978947282 0.975526035 a
0.282352984 0.28309828 a
0.169230819 0.167790443 a
0.704347789 0.70987004 a
0.081818216 0.078366727 a
0.150000036 0.152320966 a
0.257142901 0.256665319 a
0.210810781 0.211604789 a
0.337500006 0.337616712 a
0.257142901 0.255691051 a
0.066666715 0.072276659 a
0.576470613 0.566391587 a
0.150000036 0.150331751 a
0.367741913 0.36775437 a
0.210810781 0.211416751 a
0.097674467 0.095565289 a
0.51111114 0.509719372 a
0.131707311 0.131321356 a
0.282352984 0.281781137 a
0.257142901 0.255784363 a
0.900000036 0.899808347 a
0.257142901 0.256129414 a
0.097674467 0.094366416 a
0.05217392 0.051570691 a
0.11428576 0.111452773 a
0.309090942 0.313565403 a
0.05217392 0.051843051 a
0.012244917 0.015953932 a
0.900000036 0.905746579 a
0.169230819 0.165566936 a
0.150000036 0.151392162 a
0.131707311 0.130428478 a
0.150000036 0.147460788 a
0.097674467 0.091444917 a
0.257142901 0.258446574 a
0.337500006 0.335980207 a
0.169230819 0.166069001 a
0.471428603 0.471134901 a
0.150000036 0.150288835 a
0.210810781 0.212445945 a
0.097674467 0.091718957 a
0.05217392 0.051396251 a
0.471428603 0.473574758 a
0.576470613 0.581016302 a
0.012244917 0.010698294 a
0.434482813 0.433802903 a
0.081818216 0.07923805 a
0.282352984 0.2838687 a
0.05217392 0.052118804 a
0.704347789 0.708693027 a
0.081818216 0.078156926 a
0.169230819 0.168726191 a
0.081818216 0.078411587 a
0.081818216 0.083223246 a
0.066666715 0.065932468 a
0.081818216 0.082141496 a
0.649999976 0.645750403 a
0.05217392 0.052852102 a
0.649999976 0.654215097 a
0.150000036 0.150196955 a
0.704347789 0.711550474 a
0.282352984 0.283986509 a
0.210810781 0.209867433 a
0.189473659 0.190618336 a
0.282352984 0.282613516 a
0.309090942 0.311402231 a
0.978947282 0.957370996 a
0.150000036 0.150566176 a
0.210810781 0.211874694 a
0.367741913 0.365221024 a
0.150000036 0.151389346 a
0.189473659 0.1890122 a
0.400000036 0.400457293 a
0.081818216 0.079455271 a
0.863414526 0.868385136 a
0.624489844 0.625113428 a
0.066666715 0.065194182 a
0.012244917 0.012700344 a
0.309090942 0.309833139 a
0.012244917 0.008429833 a
0.576470613 0.574595094 a
0.649999976 0.654354632 a
0.097674467 0.092098825 a
0.210810781 0.212161213 a
0.066666715 0.06603688 a
0.05217392 0.050132509 a
0.257142901 0.256249428 a
0.938461542 0.945664823 a
0.131707311 0.131173685 a
0.400000036 0.398794234 a
0.131707311 0.130188018 a
0.150000036 0.151146293 a
0.938461542 0.945535243 a
0.150000036 0.143605396 a
0.131707311 0.127564564 a
0.257142901 0.254680127 a
0.05217392 0.051585756 a
0.704347789 0.715009153 a
0.189473659 0.186274797 a
0.012244917 0.015593751 a
0.150000036 0.15010561 a
0.900000036 0.898837805 a
0.337500006 0.337544054 a
0.210810781 0.210468084 a
0.097674467 0.093401961 a
0.081818216 0.081407107 a
0.51111114 0.506473601 a
0.599999964 0.601550341 a
0.210810781 0.211541906 a
0.210810781 0.2070124 a
0.471428603 0.470972508 a
0.763636351 0.76449424 a
0.900000036 0.896363199 a
0.978947282 0.973796606 a
0.150000036 0.145695746 a
0.210810781 0.207317978 a
0.169230819 0.16663821 a
0.282352984 0.281644851 a
0.131707311 0.129953608 a
0.257142901 0.255608112 a
0.233333379 0.234746233 a
0.309090942 0.306239694 a
0.169230819 0.168277264 a
0.012244917 0.021497793 a
0.131707311 0.131077722 a
0.169230819 0.167491034 a
0.169230819 0.165703773 a
0.51111114 0.50696224 a
0.169230819 0.169925779 a
0.978947282 0.978159845 a
0.012244917 0.013867241 a
0.081818216 0.079836428 a
0.704347789 0.71321708 a
0.900000036 0.899556696 a
0.131707311 0.127525613 a
0.11428576 0.110274367 a
0.210810781 0.210235119 a
0.169230819 0.16546607 a
0.828571439 0.834841311 a
0.900000036 0.926489592 a
0.169230819 0.167359293 a
0.900000036 0.899921656 a
0.012244917 0.013542477 a
0.150000036 0.146770313 a
0.863414526 0.862674057 a
0.337500006 0.34050402 a
0.51111114 0.513186157 a
0.55384618 0.547279358 a
0.081818216 0.078556634 a
0.282352984 0.285108984 a
0.012244917 0.020246167 a
0.624489844 0.629989505 a
0.097674467 0.092018455 a
0.11428576 0.111099765 a
0.233333379 0.234378159 a
0.189473659 0.188240871 a
0.05217392 0.050264169 a
0.169230819 0.167581812 a
0.189473659 0.185862944 a
0.012244917 0.013919078 a
0.367741913 0.368185788 a
0.704347789 0.712622046 a
0.309090942 0.308304787 a
0.576470613 0.583048046 a
0.081818216 0.082995385 a
0.097674467 0.095307641 a
0.169230819 0.165805265 a
0.309090942 0.307762146 a
0.097674467 0.092930831 a
0.471428603 0.471293956 a
0.400000036 0.402207911 a
0.189473659 0.190066934 a
0.189473659 0.190912291 a
0.337500006 0.337432593 a
0.012244917 0.008675322 a
0.081818216 0.091150157 a
0.367741913 0.368912607 a
0.576470613 0.574764848 a
0.189473659 0.190325856 a
0.150000036 0.146296188 a
0.169230819 0.170190468 a
0.576470613 0.581099451 a
0.282352984 0.282394081 a
0.55384618 0.555509686 a
0.11428576 0.113385923 a
0.282352984 0.277222246 a
0.367741913 0.367220789 a
0.704347789 0.705290735 a
0.189473659 0.188848674 a
0.189473659 0.195324689 a
0.131707311 0.1315943 a
0.210810781 0.209117919 a
0.400000036 0.400206715 a
0.012244917 0.016322426 a
0.233333379 0.233973131 a
0.434482813 0.433468282 a
0.828571439 0.833142102 a
0.337500006 0.335653275 a
0.210810781 0.212299198 a
0.282352984 0.278340638 a
0.05217392 0.05194661 a
0.189473659 0.190318823 a
0.51111114 0.512418032 a
0.309090942 0.308771163 a
0.189473659 0.188340843 a
0.400000036 0.401232898 a
0.367741913 0.367613435 a
0.081818216 0.079037577 a
0.150000036 0.151017964 a
0.434482813 0.431951731 a
0.131707311 0.130297676 a
0.131707311 0.131632358 a
0.097674467 0.096282735 a
0.150000036 0.147359222 a
0.649999976 0.662714601 a
0.189473659 0.185291156 a
0.210810781 0.212861508 a
0.150000036 0.151102707 a
0.025000013 0.64584142 a
0.05217392 0.051149264 a
0.169230819 0.169261038 a
0.210810781 0.208493203 a
0.097674467 0.094221354 a
0.309090942 0.307214618 a
0.131707311 0.13012284 a
0.210810781 0.211476952 a
0.025000013 0.032370586 a
0.309090942 0.307977557 a
0.233333379 0.233052939 a
0.763636351 0.764707208 a
0.282352984 0.283681989 a
0.189473659 0.190396488 a
0.233333379 0.233522654 a
0.434482813 0.435800672 a
0.012244917 0.016048186 a
0.257142901 0.256826222 a
0.066666715 0.066236883 a
0.210810781 0.210977122 a
0.576470613 0.581135094 a
0.309090942 0.307958752 a
0.51111114 0.510403216 a
0.012244917 0.025775149 a
0.097674467 0.097448573 a
0.169230819 0.167628422 a
0.257142901 0.25699383 a
0.233333379 0.230688319 a
0.081818216 0.078160927 a
0.51111114 0.510702789 a
0.012244917 0.016346306 a
0.210810781 0.211097002 a
0.282352984 0.284542233 a
0.081818216 0.079608865 a
0.05217392 0.055978086 a
0.233333379 0.233760223 a
0.282352984 0.284523904 a
0.576470613 0.582541108 a
0.624489844 0.627479613 a
0.282352984 0.279609859 a
0.471428603 0.468370855 a
0.733333349 0.737524629 a
0.576470613 0.574631393 a
0.097674467 0.098242685 a
0.337500006 0.335109532 a
0.097674467 0.094801024 a
0.400000036 0.398790658 a
0.55384618 0.549451411 a
0.233333379 0.232667938 a
0.257142901 0.256090879 a
0.257142901 0.256643981 a
0.097674467 0.095748149 a
0.081818216 0.079313606 a
0.131707311 0.133384511 a
0.210810781 0.209340021 a
0.150000036 0.147604674 a
0.282352984 0.283394367 a
0.434482813 0.433438987 a
0.704347789 0.703786135 a
0.367741913 0.36822626 a
0.434482813 0.434750021 a
0.081818216 0.082960844 a
0.012244917 0.011694399 a
0.309090942 0.308821619 a
0.55384618 0.552190304 a
0.150000036 0.141517326 a
0.233333379 0.234821647 a
0.081818216 0.079389386 a
0.05217392 0.05182305 a
0.233333379 0.229757443 a
0.189473659 0.189580709 a
0.434482813 0.433407485 a
0.131707311 0.126756251 a
0.066666715 0.069390789 a
0.704347789 0.711039066 a
0.282352984 0.277787536 a
0.282352984 0.280761957 a
0.169230819 0.167183384 a
0.210810781 0.210130885 a
0.210810781 0.207995057 a
0.169230819 0.170476899 a
0.012244917 0.014081186 a
0.210810781 0.213020682 a
0.337500006 0.338673502 a
0.081818216 0.073310964 a
0.282352984 0.280785382 a
0.081818216 0.081167705 a
0.097674467 0.097043671 a
0.257142901 0.255660385 a
0.649999976 0.65691328 a
0.169230819 0.167994931 a
0.337500006 0.337744623 a
0.828571439 0.841269076 a
0.763636351 0.765366077 a
0.05217392 0.048185322 a
0.795348883 0.789263487 a
0.763636351 0.765478253 a
0.282352984 0.285345018 a
0.150000036 0.152939618 a
0.400000036 0.401414871 a
0.337500006 0.334583491 a
0.257142901 0.258242697 a
0.081818216 0.083926491 a
0.282352984 0.282755703 a
0.131707311 0.133151218 a
0.081818216 0.07955616 a
0.978947282 0.977199316 a
0.081818216 0.083284549 a
0.434482813 0.432902813 a
0.282352984 0.282812685 a
0.189473659 0.187188059 a
0.131707311 0.129045412 a
0.097674467 0.09765368 a
0.131707311 0.129853338 a
0.11428576 0.114466026 a
0.210810781 0.212549463 a
0.576470613 0.578813553 a
0.066666715 0.067154869 a
0.097674467 0.094944313 a
0.169230819 0.168035328 a
0.733333349 0.741344273 a
0.081818216 0.083252139 a
0.189473659 0.189618617 a
0.257142901 0.253951609 a
0.11428576 0.115081638 a
0.828571439 0.841151357 a
0.150000036 0.147190437 a
0.081818216 0.079507299 a
0.257142901 0.257545739 a
0.210810781 0.208069906 a
0.51111114 0.510825694 a
0.169230819 0.167650104 a
0.05217392 0.059015989 a
0.210810781 0.211121947 a
0.624489844 0.628477156 a
0.012244917 0.022131188 a
0.150000036 0.147220507 a
0.05217392 0.05184963 a
0.282352984 0.284197927 a
0.012244917 0.009923855 a
0.257142901 0.257548273 a
0.012244917 0.01508716 a
0.282352984 0.282008648 a
0.51111114 0.521066546 a
0.131707311 0.135033682 a
0.576470613 0.576967955 a
0.900000036 0.90090698 a
0.081818216 0.082879327 a
0.309090942 0.309221387 a
0.189473659 0.187312767 a
0.189473659 0.190447628 a
0.55384618 0.554046214 a
0.081818216 0.083163269 a
0.624489844 0.624544799 a
0.066666715 0.073163152 a
0.309090942 0.309599549 a
0.233333379 0.230698779 a
0.025000013 0.02304396 a
0.11428576 0.113863841 a
0.012244917 0.01633504 a
0.337500006 0.337264419 a
0.282352984 0.283222258 a
0.210810781 0.206594288 a
0.900000036 0.901495636 a
0.066666715 0.065901682 a
0.131707311 0.137708679 a
0.257142901 0.259281516 a
0.282352984 0.281570524 a
0.434482813 0.433450073 a
0.434482813 0.435602576 a
0.097674467 0.093733482 a
0.012244917 0.010776634 a
0.282352984 0.280150205 a
0.233333379 0.233259991 a
0.05217392 0.05169189 a
0.900000036 0.910262525 a
0.257142901 0.257307857 a
0.066666715 0.064598136 a
0.624489844 0.62017417 a
0.400000036 0.399713069 a
0.150000036 0.152767345 a
0.233333379 0.234042197 a
0.434482813 0.433511764 a
0.169230819 0.165525213 a
0.309090942 0.30487895 a
0.05217392 0.055026866 a
0.309090942 0.310049504 a
0.51111114 0.508362472 a
0.309090942 0.306613803 a
0.337500006 0.335423499 a
0.337500006 0.33953163 a
0.169230819 0.168856367 a
0.097674467 0.090238884 a
0.599999964 0.595741034 a
0.150000036 0.1469412 a
0.257142901 0.256366253 a
0.257142901 0.259425461 a
0.081818216 0.082743652 a
0.863414526 0.865060985 a
0.649999976 0.646990836 a
0.11428576 0.114261515 a
0.150000036 0.147341132 a
0.012244917 0.024616614 a
0.309090942 0.307068378 a
0.081818216 0.079158381 a
0.309090942 0.310121715 a
0.081818216 0.079336576 a
0.624489844 0.628575861 a
0.257142901 0.255895466 a
0.282352984 0.282420844 a
0.131707311 0.12592259 a
0.169230819 0.164393753 a
0.097674467 0.095908172 a
0.189473659 0.187304586 a
0.367741913 0.369635135 a
0.704347789 0.707542241 a
0.282352984 0.283100694 a
0.150000036 0.150324419 a
0.081818216 0.081555337 a
0.257142901 0.25717333 a
0.150000036 0.148661852 a
0.097674467 0.093398973 a
0.257142901 0.256975919 a
0.081818216 0.078814916 a
0.169230819 0.168256849 a
0.282352984 0.284390599 a
0.081818216 0.087465219 a
0.51111114 0.503028214 a
0.400000036 0.400561363 a
0.367741913 0.366817802 a
0.131707311 0.132045522 a
0.367741913 0.369106561 a
0.309090942 0.309135079 a
0.150000036 0.151288867 a
0.05217392 0.051552571 a
0.55384618 0.546661437 a
0.233333379 0.233388722 a
0.012244917 0.020748466 a
0.434482813 0.43688482 a
0.471428603 0.470981926 a
0.150000036 0.150417209 a
0.233333379 0.234342381 a
0.257142901 0.257016927 a
0.169230819 0.165599525 a
0.282352984 0.283409476 a
0.282352984 0.27897954 a
0.05217392 0.053458337 a
0.337500006 0.336560011 a
0.309090942 0.303249896 a
0.367741913 0.370384336 a
0.733333349 0.737284243 a
0.367741913 0.367655665 a
0.210810781 0.212001845 a
0.169230819 0.169393644 a
0.081818216 0.081996657 a
0.012244917 0.013762047 a
0.11428576 0.105182976 a
0.081818216 0.078862369 a
0.05217392 0.051664338 a
0.337500006 0.337580949 a
0.257142901 0.259398878 a
0.337500006 0.333691835 a
0.150000036 0.148825079 a
0.257142901 0.256278157 a
0.337500006 0.338226765 a
0.169230819 0.167000696 a
0.233333379 0.232850432 a
0.081818216 0.083893396 a
0.11428576 0.113801338 a
0.012244917 0.014386143 a
0.795348883 0.78899318 a
0.189473659 0.187552735 a
0.012244917 0.018406993 a
0.081818216 0.07167761 a
0.05217392 0.051962629 a
0.131707311 0.126274139 a
0.400000036 0.400903136 a
0.471428603 0.471150786 a
0.150000036 0.147478461 a
0.733333349 0.738021672 a
0.257142901 0.257817984 a
0.012244917 0.018197466 a
0.210810781 0.211238369 a
0.150000036 0.149117634 a
0.066666715 0.064040951 a
0.131707311 0.130686387 a
0.169230819 0.166357487 a
0.233333379 0.232386038 a
0.150000036 0.152286395 a
0.097674467 0.094879083 a
0.150000036 0.150399804 a
0.012244917 0.015726706 a
0.189473659 0.186692372 a
0.400000036 0.39989993 a
0.233333379 0.235958979 a
0.624489844 0.630740047 a
0.233333379 0.234755754 a
0.11428576 0.11341688 a
0.282352984 0.283106178 a
0.367741913 0.365572065 a
0.863414526 0.870577395 a
0.097674467 0.097372957 a
0.189473659 0.189438879 a
0.066666715 0.071526781 a
0.624489844 0.618739486 a
0.367741913 0.369132906 a
0.05217392 0.055197559 a
0.55384618 0.554308474 a
0.337500006 0.337414831 a
0.150000036 0.15107362 a
0.434482813 0.435354799 a
0.189473659 0.164966509 a
0.081818216 0.081379548 a
0.189473659 0.194599628 a
0.828571439 0.831360936 a
0.763636351 0.76564759 a
0.169230819 0.168139815 a
0.282352984 0.279354572 a
0.576470613 0.585970402 a
0.081818216 0.081231639 a
0.189473659 0.189342484 a
0.210810781 0.206734955 a
0.337500006 0.338909894 a
0.081818216 0.078275889 a
0.367741913 0.368506938 a
0.131707311 0.133500382 a
0.863414526 0.863321722 a
0.169230819 0.166366965 a
0.649999976 0.648636699 a
0.097674467 0.095489673 a
0.097674467 0.093386896 a
0.097674467 0.093502812 a
0.169230819 0.168933555 a
0.081818216 0.079865947 a
0.400000036 0.399898887 a
0.012244917 0.024913147 a
0.282352984 0.280944407 a
0.131707311 0.13232331 a
0.081818216 0.082796253 a
0.337500006 0.337793529 a
0.150000036 0.151677147 a
0.210810781 0.211860225 a
0.434482813 0.433054864 a
0.150000036 0.150753096 a
    };
\end{axis}
\end{tikzpicture}
